Binarity at LOw Metallicity (BLOeM): Pipeline-Determined Physical Properties of OB Stars

We aim to determine the physical properties of OB stars from the multi-epoch VLT/FLAMES BLOeM spectroscopic survey of the Small Magellanic Cloud. We apply a pipeline designed to analyse large spectroscopic samples of OB stars to the co-added, initial 9 epochs of the BLOeM survey, utilising grids of synthetic model spectra computed with the stellar atmosphere code FASTWIND. 69 OB stars are excluded from the analysis owing to disk emission or significant contamination by secondaries in SB2 binaries. We determine physical properties of 778 OB stars, including Teff, log g, log L/Lsun and v_e sin i. There appears to be a bimodality in v_e sin i of single O stars, while v_e sin i distributions of OB stars are strikingly different for single (median 78 km/s) and binary (median 200 km/s) systems. Inferred temperatures are broadly in agreement with literature results for stars in common, plus results from a grid-based automization tool for a subset of O and early B stars, although uncertainties are larger for surface gravities. Rotational velocities are broadly in line with an independent tool applied to the same subset. We recover the anticipated lower mass cutoff at 8 Msun from the survey design using a Bayesian inference method coupled with SMC metallicity evolutionary models, with median masses of 12.6 Msun (19.8 Msun) for B-type (O-type) stars. Spectroscopic masses exceed evolutionary masses, albeit with large uncertainties in surface gravities. We also provide an updated catalogue of O stars in the SMC since half of the 159 BLOeM O stars are newly classified as O-type stars.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
	   1-001 &B9\,Iab& 154 &    1.7 &  13.5$^{  +0.4}_{  -1.9}$ &  2.31$^{ +0.14}_{ -0.14}$ &  2.31$^{ +0.14}_{ -0.14}$ &  35.3$^{  +11.7}_{  -6.9}$  &  4.57$^{ +0.19}_{ -0.23}$ &  0.15$^{ +0.03}_{ -0.00}$ &  23$^{   +9}_{   -8}$ &   9.4$^{     +9.5}_{   -3.5}$      &  12.5$^{+1.1}_{-2.6}$ & 15.4$^{+3.6}_{-3.8}$ & 13.635 & 0.32 & He\,{\sc i} too strong, post-MS\\[2pt]
           1-002 &B0\,IV: & 206 &   21.0 &  33.4$^{  +1.6}_{  -3.1}$ &  4.10$^{ +0.17}_{ -0.51}$ &  4.10$^{ +0.17}_{ -0.51}$ &   8.1$^{   +3.5}_{  -1.9}$ &  4.86$^{ +0.27}_{ -0.28}$ &  0.24$^{ +0.10}_{ -0.05}$ &  77$^{  +19}_{  -21}$ &  30.0$^{    +42.7}_{  -17.1}$  & 17.0$^{+2.4}_{-2.7}$ & 5.7$^{+2.2}_{-2.1}$ & 15.839 & 0.39 &SB1\\[2pt] % 5.6+0.6-0.7 Myr 18.8+0.8-0.8 
           1-003 &B2.5\,II:& 135 &    4.0 &  22.5$^{  +3.5}_{  -3.9}$ &  3.30$^{ +0.34}_{ -0.51}$ &  3.40$^{ +0.34}_{ -0.51}$ &  11.6$^{   +5.7}_{  -3.8}$ &  4.49$^{ +0.28}_{ -0.30}$ &  0.18$^{ +0.15}_{ -0.03}$ & 201$^{  +25}_{  -24}$ &  12.2$^{    +33.1}_{   -7.3}$ & 10.6$^{+2.4}_{-1.5}$ & 13.3$^{+6.1}_{-4.1}$ & 15.536 & 0.32 &       \\[2pt]
           1-004 &B1\,Ib& 189   &    2.4 &  22.5$^{  +1.6}_{  -3.1}$ &  2.90$^{ +0.23}_{ -0.29}$ &  2.90$^{ +0.23}_{ -0.29}$ &  27.2$^{   +9.9}_{  -6.1}$ &  5.23$^{ +0.21}_{ -0.25}$ &  0.34$^{ +0.08}_{ -0.14}$ &  36$^{  +14}_{  -34}$ &  21.6$^{    +32.2}_{  -10.3}$  & 16.4$^{+4.3}_{-3.5}$ & 9.3$^{+2.1}_{-2.9}$ & 13.586 & 0.40 &       \\[2pt]
           1-005 &B1\,II& 180    &    1.9 &  29.9$^{  +1.2}_{  -1.2}$ &  3.93$^{ +0.34}_{ -0.17}$ &  3.93$^{ +0.34}_{ -0.17}$ &  11.2$^{   +4.3}_{  -2.5}$ &  4.96$^{ +0.25}_{ -0.25}$ &  0.24$^{ +0.06}_{ -0.08}$ &   0$^{  +21}_{   -0}$ &  38.7$^{    +86.6}_{  -16.0}$    & 15.7$^{+3.4}_{-2.1}$ & 7.6$^{+1.2}_{-1.2}$ & 15.252 & 0.41 &       \\[2pt]
           1-006 &O9.5\,V+early B& 106 &   28.5 &  29.9$^{  +2.7}_{  -2.3}$ &  3.31$^{ +0.33}_{ -0.29}$ &  3.51$^{ +0.33}_{ -0.29}$ &  11.1$^{   +4.9}_{  -2.9}$ &  4.95$^{ +0.28}_{ -0.27}$ &  0.25$^{ +0.13}_{ -0.10}$ & 303$^{  +29}_{  -28}$ &  14.5$^{    +34.9}_{   -7.2}$ & 16.9$^{+2.8}_{-2.7}$ & 6.8$^{+1.9}_{-1.8}$ & 15.192 & 0.32 & SB2, H\,{\sc i} poor fits\\[2pt]
           1-007 &B1.5:\,II:& 141 &    1.0 &  25.6$^{  +4.7}_{  -1.6}$ &  3.70$^{ +0.40}_{ -0.34}$ &  3.72$^{ +0.40}_{ -0.34}$ &    8.8$^{   +4.2}_{  -3.1}$ &  4.48$^{ +0.31}_{ -0.27}$ &  0.15$^{ +0.15}_{ -0.00}$ & 111$^{  +20}_{  -20}$ &  14.7$^{    +45.5}_{   -8.3}$ &  12.2$^{+2.2}_{-2.0}$ & 9.9$^{+4.2}_{-4.9}$ & 16.313 & 0.33 &       \\[2pt]
           1-008 &B9\,Iab & 173  &    1.5 &  12.7$^{  +0.4}_{  -0.4}$ &  1.93$^{ +0.11}_{ -0.17}$ &  1.94$^{ +0.11}_{ -0.17}$ &  55.3$^{  +10.0}_{  -7.6}$ &  4.86$^{ +0.14}_{ -0.14}$ &  0.15$^{ +0.03}_{ -0.00}$ &  26$^{  +13}_{  -10}$ &   9.6$^{     +5.5}_{   -3.3}$  &  15.5$^{+1.7}_{-1.8}$  & 10.3$^{+2.0}_{-1.3}$ & 12.787 & 0.39 & 2MASS, He\,{\sc i} too strong, post-MS\\[2pt]
           1-009 &B1\,Ia   & 131  &    4.0 &  22.3$^{  +2.3}_{  -1.9}$ &  2.50$^{ +0.33}_{ -0.14}$ &  2.53$^{ +0.35}_{ -0.14}$ &  40.1$^{  +10.4}_{  -8.6}$ &  5.55$^{ +0.18}_{ -0.17}$ &  0.45$^{ +0.06}_{ -0.16}$ &  78$^{  +98}_{  -19}$ &  19.8$^{    +34.8}_{   -7.6}$ &  28.6$^{+6.6}_{-4.5}$  & 5.2$^{+0.7}_{-1.1}$ & 12.779 & 0.36 & 2MASS\\[2pt]
           1-010 &B1.5\,III:& 177 &    2.3 &  26.8$^{  +3.9}_{  -5.1}$ &  3.70$^{ +0.34}_{ -0.51}$ &  3.75$^{ +0.34}_{ -0.51}$ &   9.3$^{   +4.8}_{  -3.0}$ &  4.61$^{ +0.29}_{ -0.31}$ &  0.20$^{ +0.14}_{ -0.05}$ & 200$^{  +25}_{  -25}$ &  17.9$^{    +50.4}_{  -10.6}$  & 12.9$^{+2.4}_{-2.6}$ & 9.1$^{+5.5}_{-4.2}$ & 15.785 & 0.33 & \\[2pt]
           1-011 &B1.5\,II  & 261 &   90.7 &  23.7$^{  +1.2}_{  -3.1}$ &  3.30$^{ +0.34}_{ -0.29}$ &  3.34$^{ +0.34}_{ -0.29}$ &   16.3$^{   +6.8}_{  -3.8}$ &  4.87$^{ +0.25}_{ -0.27}$ &  0.17$^{ +0.07}_{ -0.02}$ & 153$^{  +24}_{  -24}$ &  21.2$^{    +50.5}_{  -10.2}$ &  12.8$^{+3.5}_{-1.5}$ & 11.2$^{+3.3}_{-2.1}$ & 14.575 & 0.32 & SB2, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-012 &O7.5Vn& 264  &    7.0  &  33.7$^{  +3.0}_{  -2.7}$ &  3.69$^{ +0.67}_{ -0.48}$ &  3.81$^{ +0.67}_{ -0.48}$ &    8.5$^{   +3.8}_{  -2.3}$ &  4.93$^{ +0.28}_{ -0.28}$ &  0.36$^{ +0.14}_{ -0.10}$ & 303$^{  +29}_{  -28}$ &  17.1$^{   +103.7}_{   -9.7}$ & 18.7$^{+3.3}_{-2.5}$ & 5.0$^{+1.8}_{-2.7}$ & 15.640 & 0.34 & \\[2pt] % 5.5+0.9-0.9 Myr 19.6+1.2-1.0 Msun
           1-013 &B1.5\,III:& 186 &   25.5 &  28.0$^{  +3.1}_{  -4.7}$ &  3.70$^{ +0.51}_{ -0.46}$ &  3.81$^{ +0.51}_{ -0.46}$ &   6.3$^{   +3.2}_{  -1.9}$ &  4.34$^{ +0.28}_{ -0.31}$ &  0.24$^{ +0.14}_{ -0.09}$ & 253$^{  +32}_{  -30}$ &   9.4$^{    +41.8}_{   -5.4}$ &  11.2$^{+2.5}_{-1.8}$  & 9.0$^{+5.2}_{-6.4}$ & 16.652 & 0.32 & SB1\\[2pt]
           1-014 &B1\,II    & 170 &    1.8  &  23.7$^{  +1.2}_{  -0.8}$ &  3.30$^{ +0.23}_{ -0.17}$ &  3.31$^{ +0.23}_{ -0.17}$ &  13.7$^{   +5.4}_{  -3.2}$ &  4.73$^{ +0.26}_{ -0.26}$  &  0.17$^{ +0.07}_{ -0.02}$ &  53$^{  +76}_{  -17}$ &  13.9$^{    +22.4}_{   -5.8}$ &  12.8$^{+2.2}_{-2.1}$ & 12.8$^{+2.4}_{-2.7}$ & 15.157 & 0.29 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-015 &B0.2\,III& 183 &   23.0 &  29.9$^{  +2.3}_{  -1.5}$ &  3.74$^{ +0.43}_{ -0.24}$ &  3.75$^{ +0.43}_{ -0.24}$ &      9.0$^{   +3.8}_{  -2.3}$ &  4.76$^{ +0.27}_{ -0.27}$ &  0.26$^{ +0.08}_{ -0.08}$ & 112$^{  +20}_{  -19}$ &  16.7$^{    +51.0}_{   -7.8}$  &  14.8$^{+2.6}_{-1.8}$ & 7.2$^{+2.1}_{-2.0}$ & 15.742 & 0.35 & SB1\\[2pt]
           1-017 &B1\,II:   & 147 &    1.6 &  23.7$^{  +1.2}_{  -2.3}$ &  3.70$^{ +0.17}_{ -0.51}$ &  3.70$^{ +0.17}_{ -0.51}$ &    10.6$^{   +4.5}_{  -2.5}$ &  4.50$^{ +0.26}_{ -0.27}$ &  0.20$^{ +0.15}_{ -0.05}$ &  35$^{  +15}_{  -16}$ &  20.7$^{    +28.9}_{  -11.8}$  &  10.2$^{+2.0}_{-1.4}$  & 15.5$^{+4.3}_{-2.9}$ & 15.712 & 0.27 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-018 &B2\,II: e &   86 &   4.6 & $\cdots$                         & $\cdots$                            & $\cdots$                           & $\cdots$                          & $\cdots$                           & $\cdots$                           & $\cdots$                     & $\cdots$                               & $\cdots$  & $\cdots$  & 14.500 & $\cdots$ & Be \\[2pt]
           1-019 &B2.5\,Ib & 133 &    3.4 &  19.0$^{  +4.7}_{  -1.6}$ &  2.73$^{ +0.46}_{ -0.34}$ &  2.92$^{ +0.46}_{ -0.34}$ &  19.9$^{   +9.8}_{  -8.5}$ &  4.67$^{ +0.32}_{ -0.25}$ &  0.20$^{ +0.16}_{ -0.05}$ & 201$^{  +24}_{  -24}$ &    11.9$^{    +44.6}_{   -7.1}$   & 12.6$^{+2.0}_{-2.8}$& 11.8$^{+5.4}_{-3.1}$ & 14.518 & 0.25 & \\[2pt]
           1-020 &B0\,III    & 167 &   27.8 &   29.9$^{  +2.3}_{  -1.9}$ &  3.69$^{ +0.29}_{ -0.38}$ &  3.70$^{ +0.29}_{ -0.38}$ &  13.8$^{   +5.7}_{  -3.4}$ &  5.13$^{ +0.26}_{ -0.26}$ &  0.20$^{ +0.08}_{ -0.05}$ & 113$^{  +19}_{  -19}$ &  34.9$^{    +68.8}_{  -18.5}$ & 18.4$^{+3.9}_{-3.1}$ & 6.5$^{+1.4}_{-1.4}$ & 14.817 & 0.38 & SB1\\[2pt]
           1-021 &B1\,Ib    & 171 &    4.7 &  23.7$^{  +3.5}_{  -3.1}$ &  3.07$^{ +0.34}_{ -0.29}$ &  3.25$^{ +0.34}_{ -0.29}$ &  14.7$^{   +6.0}_{  -4.5}$ &  4.79$^{ +0.25}_{ -0.25}$ &  0.20$^{ +0.19}_{ -0.05}$ & 250$^{  +30}_{  -30}$ &  14.2$^{    +33.3}_{   -7.4}$ & 13.4$^{+3.2}_{-1.4}$    & 9.9$^{+3.4}_{-2.3}$ & 14.913 & 0.44 & \\[2pt]
           1-022 &B1\,III    & 183 &    3.9 &  29.9$^{  +1.5}_{  -1.1}$ &  4.31$^{ +0.14}_{ -0.24}$ &  4.31$^{ +0.14}_{ -0.24}$ &      4.9$^{   +2.0}_{  -1.2}$ &  4.24$^{ +0.26}_{ -0.26}$ &  0.15$^{ +0.09}_{ -0.00}$ &  36$^{  +18}_{  -27}$ &  18.1$^{    +22.1}_{   -8.3}$   & 12.2$^{+1.3}_{-1.2}$  & 7.5$^{+1.7}_{-4.9}$ & 17.079 & 0.32 & \\[2pt]
           1-023 &O7.5\,V(n)& 240 & 25.1&  35.7$^{  +1.5}_{  -2.3}$ &  4.36$^{ +0.14}_{ -0.81}$ &  4.37$^{ +0.14}_{ -0.81}$ &   9.0$^{   +3.8}_{  -2.1}$ &  5.07$^{ +0.27}_{ -0.27}$ &  0.45$^{ +0.09}_{ -0.05}$ & 200$^{  +24}_{  -25}$ &  68.9$^{    +86.9}_{  -43.4}$ &  20.1$^{+3.4}_{-2.4}$  & 4.3$^{+1.6}_{-1.6}$ & 15.449 & 0.34 & SB1\\[2pt]
           1-024 &O8\,II(f)& 182 &   46.4 &  35.7$^{  +1.5}_{  -1.5}$ &  4.45$^{ +0.05}_{ -0.43}$ &  4.45$^{ +0.05}_{ -0.43}$ &   7.7$^{   +3.2}_{  -1.8}$ &  4.94$^{ +0.27}_{ -0.27}$ &  0.40$^{ +0.08}_{ -0.05}$ &   0$^{  +26}_{   -0}$ &  61.8$^{    +53.6}_{  -33.5}$ &  19.4$^{+2.6}_{-2.3}$ & 4.4$^{+1.1}_{-2.0}$ & 15.778 & 0.36 &\\[2pt]
           1-025 &O9.2\,Ib(n)& 44 &  3.6 &  28.4$^{  +1.9}_{  -1.5}$ &  2.88$^{ +0.29}_{ -0.14}$ &  3.02$^{ +0.29}_{ -0.15}$ &  22.1$^{   +8.5}_{  -5.2}$ &  5.46$^{ +0.25}_{ -0.25}$ &  0.40$^{ +0.07}_{ -0.13}$ & 201$^{  +24}_{  -24}$ &  18.3$^{    +34.3}_{   -7.4}$ &  24.3$^{+5.2}_{-5.6}$  & 5.3$^{+1.6}_{-0.9}$ & 13.622 & 0.35 & \\[2pt]
           1-026 &B1\,Ib   & 170 &    4.4 &  23.7$^{  +3.9}_{  -1.6}$ &  3.13$^{ +0.46}_{ -0.17}$ &  3.20$^{ +0.46}_{ -0.17}$ &  13.6$^{   +4.3}_{  -4.0}$ &  4.72$^{ +0.23}_{ -0.18}$ &  0.20$^{ +0.09}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  10.7$^{    +29.7}_{   -4.9}$   &  14.1$^{+2.3}_{-1.5}$ & 9.8$^{+2.9}_{-2.0}$ & 15.032& 0.46 & Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-027 &O7.5\,V((f))n& 262 & 7.9 &   33.7$^{  +1.5}_{  -3.0}$ &  3.53$^{ +0.27}_{ -0.54}$ &  3.70$^{ +0.29}_{ -0.54}$ &  11.2$^{   +4.7}_{  -2.6}$ &  5.16$^{ +0.26}_{ -0.27}$  &  0.31$^{ +0.23}_{ -0.08}$ & 354$^{ +134}_{  -31}$ &  22.7$^{    +46.7}_{  -13.1}$ &  19.0$^{+3.9}_{-2.1}$ & 5.4$^{+1.8}_{-1.2}$ & 15.002& 0.37 & SB1\\[2pt]
           1-028 &B8\,Iab/Ia& 177 &  2.8 &  12.7$^{  +0.4}_{  -0.4}$ &  1.87$^{ +0.17}_{ -0.11}$ &  1.89$^{ +0.30}_{ -0.12}$ &  72.0$^{  +13.8}_{ -10.3}$ &  5.09$^{ +0.15}_{ -0.15}$ &  0.15$^{ +0.07}_{ -0.00}$ &  35$^{ +137}_{  -33}$ &  14.5$^{    +18.1}_{   -4.4}$  & 18.8$^{+2.3}_{-2.4}$  & 7.7$^{+2.1}_{-0.7}$ & 12.212 & 0.35 & 2MASS. Post-MS\\[2pt]
           1-029 &B2\,II       & 180 & 18.6&    23.7$^{  +1.2}_{  -2.0}$ &  3.53$^{ +0.11}_{ -0.40}$ &  3.55$^{ +0.11}_{ -0.40}$ &  12.4$^{   +5.1}_{  -2.9}$ &  4.64$^{ +0.26}_{ -0.26}$ &  0.15$^{ +0.14}_{ -0.00}$ & 112$^{  +20}_{  -19}$ &  19.9$^{    +21.8}_{  -10.6}$  &  11.6$^{+2.3}_{-1.8}$ & 13.7$^{+3.4}_{-2.9}$ & 15.365 & 0.30 & SB1\\[2pt]
           1-030 &B1\,II       & 159 &   7.1&  29.9$^{  +2.3}_{  -5.1}$ &  3.87$^{ +0.40}_{ -0.51}$ &  3.91$^{ +0.40}_{ -0.51}$ &   5.0$^{   +2.5}_{  -1.4}$ &  4.26$^{ +0.28}_{ -0.31}$ &  0.20$^{ +0.13}_{ -0.05}$ & 154$^{  +25}_{  -25}$ &   7.4$^{    +24.1}_{   -4.3}$  &  11.0$^{+2.4}_{-1.7}$ & 7.2$^{+4.5}_{-7.2}$ & 17.070 & 0.31 & \\[2pt]
           1-032 &B1.5\,III:& 181 &   32.3 &  26.8$^{  +4.3}_{  -3.9}$ &  3.93$^{ +0.40}_{ -0.40}$ &  3.96$^{ +0.40}_{ -0.40}$ &   8.8$^{   +4.4}_{  -3.0}$ &  4.55$^{ +0.30}_{ -0.30}$ &  0.18$^{ +0.11}_{ -0.03}$ & 203$^{  +26}_{  -25}$ &  25.7$^{    +83.3}_{  -14.7}$ &  12.8$^{+2.5}_{-2.5}$  & 9.2$^{+4.6}_{-5.0}$ & 15.962 & 0.29 & SB1\\[2pt]
           1-033 &O9.5\,V:n& 118 &    5.9 &  30.0$^{  +2.2}_{  -2.2}$ &  3.12$^{ +0.24}_{ -0.29}$ &  3.49$^{ +0.30}_{ -0.29}$ &  10.7$^{   +4.7}_{  -2.7}$ &  4.92$^{ +0.28}_{ -0.28}$ &  0.36$^{ +0.16}_{ -0.14}$ & 354$^{ +136}_{  -28}$ &  12.5$^{    +27.2}_{   -6.2}$  & 17.0$^{+2.0}_{-3.0}$  & 7.1$^{+2.1}_{-1.6}$ & 15.219 & 0.32  &\\[2pt]
           1-034 &B1\,II     & 186 &    5.5 &  23.8$^{  +1.1}_{  -2.3}$ &  3.31$^{ +0.29}_{ -0.19}$ &  3.33$^{ +0.29}_{ -0.19}$ &  14.9$^{   +6.1}_{  -3.5}$ &  4.81$^{ +0.25}_{ -0.27}$ &  0.24$^{ +0.07}_{ -0.09}$ & 113$^{  +20}_{  -19}$ &    17.6$^{    +34.4}_{   -7.6}$  &  12.7$^{+2.8}_{-1.9}$  & 12.1$^{+3.0}_{-2.7}$ & 14.918 & 0.31 & lpv/SB1, Si\,{\sc iv} $\lambda$4089 too weak\\ [2pt]
           1-035 &B1.5\,III-II& 174 &  8.9 &  25.3$^{  +3.8}_{  -2.7}$ &  3.50$^{ +0.29}_{ -0.33}$ &  3.56$^{ +0.29}_{ -0.33}$ &  11.6$^{   +5.5}_{  -3.7}$ &  4.70$^{ +0.29}_{ -0.28}$ &  0.18$^{ +0.11}_{ -0.03}$ & 202$^{  +25}_{  -24}$ &  18.1$^{    +39.9}_{   -9.9}$ &  12.9$^{+3.0}_{-1.7}$  & 9.6$^{+3.9}_{-3.2}$ & 15.411 & 0.30 &\\[2pt]
           1-036 &B1.5\,Ib& 189 &    1.4 &  22.6$^{  +1.9}_{  -1.9}$ &  2.88$^{ +0.29}_{ -0.29}$ &  2.89$^{ +0.29}_{ -0.29}$ &  31.2$^{  +11.2}_{  -7.4}$ &  5.36$^{ +0.23}_{ -0.24}$ &  0.31$^{ +0.11}_{ -0.08}$ &  55$^{  +77}_{  -13}$ &  27.5$^{    +49.3}_{  -13.3}$  &  20.6$^{+6.2}_{-4.1}$   & 6.1$^{+2.4}_{-1.1}$ & 13.275 & 0.36 & \\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           1-037 &B1.5\,III& 167 &   66.5 &  29.9$^{  +2.0}_{  -7.8}$ &  4.10$^{ +0.29}_{ -0.74}$ &  4.13$^{ +0.29}_{ -0.74}$ &   7.5$^{   +4.3}_{  -2.0}$ &  4.61$^{ +0.27}_{ -0.36}$ &  0.15$^{ +0.10}_{ -0.00}$ & 201$^{  +25}_{  -25}$ &  27.3$^{    +71.1}_{  -17.1}$ &  12.7$^{+2.5}_{-2.5}$  & 7.8$^{+6.1}_{-4.1}$ & 16.198 & 0.36 & SB2 \\[2pt]
           1-038 &B2.5\,Ib& 186 &    1.6 &  20.0$^{  +1.9}_{  -1.9}$ &  2.88$^{ +0.38}_{ -0.19}$ &  2.89$^{ +0.38}_{ -0.19}$ &   22.6$^{   +8.1}_{  -5.5}$ &  4.87$^{ +0.23}_{ -0.23}$ &  0.20$^{ +0.08}_{ -0.05}$ &  35$^{  +57}_{  -32}$ &    14.3$^{    +34.3}_{   -6.3}$   &  12.6$^{+2.7}_{-1.8}$ & 12.5$^{+3.8}_{-2.4}$ & 14.177 & 0.31 &\\[2pt]
           1-040 &O9.7\,III:n e & 33 & 16.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.299 & $\cdots$ &SB1, Oe \\[2pt]
           1-041 &O9.7:\,V:n+O9.7:& 166 & 3.8 &  29.9$^{  +2.7}_{  -2.3}$ &  3.50$^{ +0.38}_{ -0.33}$ &  3.66$^{ +0.40}_{ -0.33}$ &  12.4$^{   +5.5}_{  -3.3}$ &  5.04$^{ +0.28}_{ -0.28}$  &  0.31$^{ +0.13}_{ -0.11}$ & 349$^{ +139}_{  -35}$ &  25.7$^{    +75.1}_{  -13.4}$ &  17.2$^{+3.4}_{-2.3}$ & 6.8$^{+1.9}_{-1.6}$ & 15.050& 0.36 &\\[2pt]
           1-042 &B2\,Ib   & 164 &    2.1 &  22.5$^{  +1.2}_{  -3.5}$ &  2.67$^{ +0.23}_{ -0.34}$ &  2.86$^{ +0.23}_{ -0.34}$ &   24.2$^{   +8.9}_{  -5.2}$ &  5.13$^{ +0.20}_{ -0.25}$ &  0.30$^{ +0.14}_{ -0.14}$ & 201$^{  +24}_{  -24}$ &  15.2$^{    +23.0}_{   -7.6}$  &  16.3$^{+3.6}_{-2.8}$  & 9.6$^{+2.0}_{-2.4}$ & 13.746 & 0.34 &\\[2pt]
           1-043 &O9.7\,III:+O9.7& 270 & 52.1 &  31.8$^{  +3.0}_{  -2.7}$ &  4.12$^{ +0.38}_{ -0.52}$ &  4.14$^{ +0.38}_{ -0.52}$ &  12.0$^{   +3.2}_{  -2.6}$ &  5.12$^{ +0.18}_{ -0.18}$ &  0.23$^{ +0.09}_{ -0.08}$ & 258$^{  +33}_{  -30}$ &  73.2$^{   +145.6}_{  -41.3}$ &  21.7$^{+3.0}_{-2.8}$  & 5.5$^{+1.5}_{-1.2}$ & 14.911 & 0.54 &SB2 \\[2pt]
           1-044 &B1\,II    & 187 &  12.2 &    29.9$^{  +1.2}_{  -3.9}$ &  4.10$^{ +0.34}_{ -0.46}$ &  4.10$^{ +0.34}_{ -0.46}$ &      9.2$^{   +4.3}_{  -2.2}$ &  4.79$^{ +0.27}_{ -0.29}$ &  0.23$^{ +0.08}_{ -0.07}$ &  78$^{  +19}_{  -20}$ &  39.3$^{   +101.2}_{  -21.8}$  &   13.7$^{+2.8}_{-2.0}$   & 8.0$^{+2.9}_{-1.7}$ & 15.755 & 0.34 &SB1/SB2\\[2pt]
           1-045 &B0.5\,II & 149 &    1.9 &  29.9$^{  +1.2}_{  -1.2}$ &  3.70$^{ +0.17}_{ -0.17}$ &  3.70$^{ +0.17}_{ -0.17}$ &  16.9$^{   +7.1}_{  -4.0}$ &  5.31$^{ +0.27}_{ -0.27}$ &  0.33$^{ +0.07}_{ -0.07}$ &  14$^{   +9}_{  -14}$ &  52.0$^{    +72.3}_{  -21.8}$  &  19.7$^{+6.0}_{-3.5}$  & 6.5$^{+1.1}_{-1.5}$ & 14.391 & 0.35 &\\[2pt]
           1-046 &B1\,III    & 152 &    1.8 &  23.3$^{  +1.6}_{  -2.3}$ &  3.87$^{ +0.57}_{ -0.29}$ &  3.88$^{ +0.57}_{ -0.29}$ &  10.0$^{   +4.5}_{  -2.5}$ &  4.42$^{ +0.28}_{ -0.29}$ &  0.15$^{ +0.08}_{ -0.00}$ &  77$^{  +96}_{  -21}$ &  27.3$^{   +130.5}_{  -13.5}$& 9.8$^{+1.9}_{-1.4}$  & 15.6$^{+4.9}_{-3.3}$ & 15.957 & 0.29 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-047 &B1\,III-II& 185 &   19.6 &  23.7$^{  +1.2}_{  -1.2}$ &  3.81$^{ +0.23}_{ -0.23}$ &  3.82$^{ +0.23}_{ -0.23}$ &  14.8$^{   +6.1}_{  -3.5}$ &  4.79$^{ +0.26}_{ -0.26}$ &  0.17$^{ +0.07}_{ -0.02}$ &  59$^{  +14}_{  -12}$ &  52.3$^{    +86.2}_{  -23.8}$ &   12.6$^{+2.5}_{-1.9}$  & 12.5$^{+2.7}_{-2.7}$ & 14.999 & 0.27 &SB1, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-048 &B2\,III-II& 181 &    1.3 &  23.7$^{  +1.2}_{  -1.6}$ &  3.93$^{ +0.23}_{ -0.23}$ &  3.93$^{ +0.23}_{ -0.23}$ &  14.5$^{   +5.7}_{  -3.3}$ &  4.77$^{ +0.25}_{ -0.26}$ &  0.18$^{ +0.07}_{ -0.03}$ &  81$^{  +18}_{  -17}$ &  65.2$^{   +103.8}_{  -29.4}$ &  12.7$^{+2.4}_{-2.1}$ & 12.5$^{+2.8}_{-2.6}$ & 15.032 & 0.31 &\\
           1-049 &B1.5\,II:+early B& 132 & 49.8 &  23.7$^{  +7.0}_{  -3.1}$ &  3.70$^{ +0.51}_{ -0.46}$ &  3.72$^{ +0.51}_{ -0.46}$ &  17.2$^{   +9.9}_{  -8.6}$ &  4.92$^{ +0.36}_{ -0.29}$ &  0.15$^{ +0.13}_{ -0.00}$ & 153$^{  +24}_{  -24}$ &  56.0$^{   +277.2}_{  -35.4}$ & 15.3$^{+4.2}_{-2.9}$ & 7.4$^{+4.3}_{-3.0}$ & 14.678 & 0.29 &SB2\\[2pt]
           1-052 &B1\,II  & 177 &   10.8 &  28.4$^{  +2.7}_{  -5.7}$ &  3.69$^{ +0.43}_{ -0.48}$ &  3.78$^{ +0.43}_{ -0.48}$ &   8.5$^{   +4.5}_{  -2.4}$ &  4.62$^{ +0.28}_{ -0.33}$ &  0.22$^{ +0.10}_{ -0.07}$ & 250$^{  +30}_{  -30}$ &  15.6$^{    +57.6}_{   -9.0}$   &  12.9$^{+2.4}_{-2.4}$ & 8.2$^{+5.6}_{-3.5}$ & 15.648  & 0.28 &lpv/SB1, neb\\[2pt]
           1-053 &B1\,Ib & 185 &    1.9 &  23.7$^{  +1.2}_{  -1.6}$ &  3.13$^{ +0.23}_{ -0.17}$ &  3.13$^{ +0.23}_{ -0.17}$ &  21.9$^{   +7.9}_{  -4.8}$ &  5.13$^{ +0.24}_{ -0.24}$ &  0.25$^{ +0.07}_{ -0.08}$ &  54$^{  +77}_{  -15}$ &  23.8$^{    +35.4}_{   -9.7}$   & 16.6$^{+4.0}_{-3.1}$ & 9.4$^{+1.8}_{-2.5}$ & 14.084 & 0.34 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-054 &B0\,II  & 160 &   25.5 & 29.9$^{  +1.5}_{  -1.1}$ &  3.50$^{ +0.14}_{ -0.14}$ &  3.50$^{ +0.14}_{ -0.14}$ &  13.0$^{   +5.5}_{  -3.1}$ &  5.09$^{ +0.27}_{ -0.27}$ &  0.31$^{ +0.08}_{ -0.06}$ &  17$^{   +9}_{  -17}$ &  19.6$^{    +24.8}_{   -8.0}$  & 17.0$^{+4.0}_{-2.9}$  & 6.8$^{+1.6}_{-1.0}$ & 14.947 & 0.35 &SB1\\[2pt]
           1-055 &B1.5\,III-II& 154 & 53.9 &  28.0$^{  +3.0}_{  -7.2}$ &  3.88$^{ +0.52}_{ -0.48}$ &  3.91$^{ +0.52}_{ -0.48}$ &  10.3$^{   +5.8}_{  -3.1}$ &  4.77$^{ +0.27}_{ -0.36}$ &  0.25$^{ +0.08}_{ -0.10}$ & 202$^{  +25}_{  -25}$ &  31.6$^{   +156.5}_{  -18.3}$  &  13.2$^{+3.1}_{-2.2}$  & 8.3$^{+5.2}_{-3.0}$ & 15.583 & 0.37 &SB2\\[2pt]
           1-056 &O9.5\,Ibn& 91 &    2.3 &  28.4$^{  +1.1}_{  -1.5}$ &  2.88$^{ +0.19}_{ -0.14}$ &  3.22$^{ +0.20}_{ -0.15}$ &  15.8$^{   +6.4}_{  -3.6}$ &  5.16$^{ +0.26}_{ -0.26}$ &  0.40$^{ +0.09}_{ -0.10}$ & 301$^{  +28}_{  -27}$ &  14.4$^{    +20.8}_{   -5.8}$   & 18.3$^{+3.7}_{-3.1}$  & 7.6$^{+1.2}_{-1.6}$ & 14.414 & 0.32 &\\[2pt]
           1-057 &B1.5\,II:  & 174 &    5.5 &  23.8$^{  +3.8}_{  -3.0}$ &  3.31$^{ +0.33}_{ -0.33}$ &  3.39$^{ +0.33}_{ -0.33}$ &  13.3$^{   +6.3}_{  -4.4}$ &  4.71$^{ +0.29}_{ -0.28}$ &  0.21$^{ +0.15}_{ -0.06}$ & 201$^{  +24}_{  -24}$ &  16.0$^{    +40.6}_{   -8.8}$  &  12.7$^{+2.9}_{-1.9}$ & 10.4$^{+4.3}_{-3.0}$ & 15.194 & 0.31 &\\[2pt]
           1-058 &O9.5\,II: pe & 92 & 7.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.264 &$\cdots$ & SB?, Oe \\[2pt]
           1-059 &B0\,IV  & 174 &    7.9 &  29.9$^{  +2.3}_{  -2.7}$ &  3.69$^{ +0.29}_{ -0.48}$ &  3.78$^{ +0.29}_{ -0.48}$ &   8.7$^{   +4.0}_{  -2.3}$ &  4.74$^{ +0.28}_{ -0.28}$ &  0.20$^{ +0.14}_{ -0.05}$ & 253$^{  +30}_{  -29}$ &  16.5$^{    +35.6}_{   -9.4}$ &  14.6$^{+2.5}_{-2.0}$  & 7.2$^{+2.6}_{-2.5}$ & 15.871 & 0.33 &\\[2pt]
           1-060 &B1.5\,Ib  & 192 &  1.4 &  23.4$^{  +1.1}_{  -4.2}$ &  3.12$^{ +0.29}_{ -0.48}$ &  3.17$^{ +0.29}_{ -0.48}$ &  19.6$^{   +7.6}_{  -4.3}$ &  5.01$^{ +0.20}_{ -0.27}$ &  0.18$^{ +0.09}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  20.8$^{    +39.0}_{  -11.5}$&   15.4$^{+2.7}_{-2.9}$  &  9.9$^{+2.6}_{-2.1}$ & 14.104 & 0.81 &\\[2pt]
           1-061 &B1.5\,Ib: & 177 &   4.1 &  23.4$^{  +1.1}_{  -3.8}$ &  3.31$^{ +0.14}_{ -0.48}$ &  3.33$^{ +0.14}_{ -0.48}$ &  18.8$^{   +7.7}_{  -4.3}$ &  4.98$^{ +0.23}_{ -0.27}$ &  0.20$^{ +0.10}_{ -0.05}$ & 112$^{  +20}_{  -19}$ &  27.6$^{    +33.6}_{  -15.3}$ &  14.1$^{+3.2}_{-2.3}$  & 10.7$^{+2.7}_{-2.4}$ & 14.376 & 0.37 &\\[2pt]
           1-062 &B8\,Iab   & 160 &   1.8 &  13.5$^{  +0.4}_{  -0.8}$ &  2.10$^{ +0.17}_{ -0.17}$ &  2.11$^{ +0.19}_{ -0.17}$ &  44.2$^{  +10.3}_{  -7.1}$ &  4.77$^{ +0.16}_{ -0.17}$ &  0.15$^{ +0.03}_{ -0.00}$ &  35$^{  +57}_{  -32}$ &   9.2$^{     +8.5}_{   -3.4}$ &  13.8$^{+2.1}_{-1.5}$  & 11.6$^{+2.4}_{-2.0}$ & 13.098 & 0.20 & Post-MS\\[2pt]
           1-063 &B1.5\,II: e?& 182 & 8.5 &  29.9$^{  +3.4}_{  -3.4}$ &  4.18$^{ +0.27}_{ -0.86}$ &  4.22$^{ +0.27}_{ -0.86}$ &   5.3$^{   +2.5}_{  -1.5}$ &  4.31$^{ +0.29}_{ -0.29}$ &  0.15$^{ +0.14}_{ -0.00}$ & 246$^{  +36}_{  -38}$ &  17.1$^{    +36.4}_{  -11.0}$ &  12.5$^{+2.1}_{-2.2}$ & 6.5$^{+2.8}_{-6.3}$ & 16.940 & 0.30 &\\[2pt]
           1-064 &B9\,Ia     & 219 &   1.6 &  12.7$^{  +1.1}_{  -1.1}$ &  2.69$^{ +0.52}_{ -0.14}$ &  2.75$^{ +0.52}_{ -0.14}$ &  22.4$^{   +6.3}_{  -4.8}$ &  4.07$^{ +0.19}_{ -0.19}$ &  0.15$^{ +0.06}_{ -0.00}$ & 108$^{  +22}_{  -22}$ &  10.3$^{    +32.1}_{   -4.0}$   &   8.3$^{+1.1}_{-1.0}$  & 26.5$^{+8.0}_{-5.0}$ & 14.712& 0.29 &H$\gamma$, H$\delta$ poor fits. Post-MS\\[2pt]
           1-066 &O9.7\,II-Ib& 189 &  1.0 & 29.9$^{  +1.1}_{  -1.1}$ &  3.31$^{ +0.14}_{ -0.14}$ &  3.31$^{ +0.14}_{ -0.14}$ &  20.4$^{   +7.7}_{  -4.5}$ &  5.47$^{ +0.25}_{ -0.25}$ &  0.41$^{ +0.07}_{ -0.06}$ &  55$^{  +77}_{  -14}$ &  31.2$^{    +35.7}_{  -12.2}$  &  24.4$^{+6.1}_{-5.2}$  & 5.2$^{+1.3}_{-1.0}$ & 13.897& 0.40 &\\[2pt]
           1-067 &B0.7\,III  & 157 &    1.5 &  29.9$^{  +1.5}_{  -1.1}$ &  3.88$^{ +0.57}_{ -0.24}$ &  3.88$^{ +0.57}_{ -0.24}$ &  10.2$^{   +4.2}_{  -2.4}$ &  4.87$^{ +0.27}_{ -0.26}$ &  0.24$^{ +0.08}_{ -0.06}$ &   0$^{  +19}_{   -0}$ &  28.8$^{   +128.9}_{  -13.3}$  &  14.8$^{+3.1}_{-1.9}$ & 7.5$^{+1.5}_{-1.4}$ & 15.492& 0.36 &\\[2pt]
           1-068 &O9.7\,III:& 180 &    2.0 &  33.7$^{  +3.4}_{  -1.5}$ &  3.91$^{ +0.59}_{ -0.16}$ &  3.91$^{ +0.59}_{ -0.16}$ &  11.1$^{   +2.7}_{  -2.3}$ &  5.15$^{ +0.18}_{ -0.16}$ &  0.29$^{ +0.06}_{ -0.08}$ &  41$^{  +21}_{  -23}$ &  36.3$^{   +126.9}_{  -14.3}$ &  23.5$^{+3.2}_{-2.8}$  & 4.7$^{+1.0}_{-1.2}$ & 14.955& 0.60 &\\[2pt]
           1-069 &B0.7\,III& 212 &   16.3 &   26.9$^{  +3.8}_{  -3.4}$ &  3.74$^{ +0.43}_{ -0.33}$ &  3.78$^{ +0.43}_{ -0.33}$ &  11.3$^{   +5.4}_{  -3.5}$ &  4.78$^{ +0.29}_{ -0.29}$ &  0.25$^{ +0.09}_{ -0.10}$ & 201$^{  +25}_{  -24}$ &  27.8$^{    +94.2}_{  -15.1}$ &  13.8$^{+3.3}_{-2.0}$ & 8.3$^{+3.7}_{-2.8}$ & 15.442 & 0.32 &SB2\\[2pt]
           1-070 &B1.5\,II& 180 &    1.4 &  23.4$^{  +1.5}_{  -2.7}$ &  3.31$^{ +0.29}_{ -0.19}$ &  3.32$^{ +0.29}_{ -0.19}$ &  16.5$^{   +6.8}_{  -4.0}$ &  4.87$^{ +0.25}_{ -0.27}$ &  0.28$^{ +0.06}_{ -0.11}$ &  78$^{  +96}_{  -20}$ &  20.8$^{    +41.3}_{   -9.0}$ & 12.9$^{+3.3}_{-1.6}$  & 11.0$^{+3.5}_{-1.9}$ & 14.758 & 0.34 &neb\\[2pt]
           1-071 &B0.5\,III& 209 &    1.9 &  29.9$^{  +2.7}_{  -1.1}$ &  3.93$^{ +0.33}_{ -0.24}$ &  3.93$^{ +0.33}_{ -0.24}$ &   7.5$^{   +3.2}_{  -2.0}$ &  4.60$^{ +0.28}_{ -0.27}$ &  0.18$^{ +0.07}_{ -0.03}$ &  30$^{  +13}_{  -21}$ &  17.3$^{    +40.7}_{   -8.2}$ &  13.8$^{+2.3}_{-1.7}$ & 7.4$^{+2.1}_{-3.2}$ & 16.163& 0.36 &\\[2pt]
           1-072 &O5\,V(n)+O6.5(n)& 158 & 39.6 &  37.7$^{  +1.6}_{  -2.0}$ &  3.30$^{ +0.17}_{ -0.17}$ &  3.52$^{ +0.22}_{ -0.17}$ &  14.8$^{   +5.9}_{  -3.4}$ &  5.60$^{ +0.26}_{ -0.26}$ &  0.55$^{ +0.00}_{ -0.09}$ & 353$^{ +138}_{  -25}$ &  25.7$^{    +39.2}_{  -10.7}$  &  25.3$^{+7.6}_{-2.4}$ & 4.0$^{+1.0}_{-1.1}$ & 14.292 & 0.40 &SB2.\\[2pt]
           1-073 &B1\,II: e   & 170 &    1.6 &  29.9$^{  +1.9}_{  -1.5}$ &  4.28$^{ +0.16}_{ -0.27}$ &  4.28$^{ +0.16}_{ -0.27}$ &    11.2$^{   +3.3}_{  -2.3}$ &  4.96$^{ +0.20}_{ -0.20}$ &  0.15$^{ +0.03}_{ -0.00}$ &  52$^{  +20}_{  -22}$ &  88.7$^{    +87.5}_{  -40.5}$ & 17.2$^{+3.0}_{-2.0}$ & 7.1$^{+1.2}_{-1.1}$ & 14.986& 0.47 &\\[2pt]
           1-074 &B1\,II       & 191 &   10.0 &  31.9$^{  +2.7}_{  -1.6}$ &  4.16$^{ +0.34}_{ -0.29}$ &  4.16$^{ +0.34}_{ -0.29}$ &    5.9$^{   +2.6}_{  -1.5}$ &  4.51$^{ +0.28}_{ -0.27}$ &  0.15$^{ +0.08}_{ -0.00}$ &  78$^{  +19}_{  -19}$ &  18.3$^{    +45.1}_{   -9.1}$  &  14.6$^{+2.3}_{-1.7}$ & 5.6$^{+1.6}_{-3.9}$ & 16.581& 0.39 &SB1\\[2pt]
           1-075 &O9.2\,II:n pe & -44 & 68.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.302 & $\cdots$ &Oe \\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           1-076 &O9\,III:     & 213 &    1.3 &  33.7$^{  +1.5}_{  -1.5}$ &  3.69$^{ +0.16}_{ -0.16}$ &  3.69$^{ +0.16}_{ -0.16}$ &  13.7$^{   +5.7}_{  -3.2}$ &  5.34$^{ +0.27}_{ -0.27}$ &  0.34$^{ +0.06}_{ -0.06}$ &  53$^{  +76}_{  -18}$ &  33.9$^{    +44.8}_{  -14.0}$ &  21.3$^{+5.8}_{-3.1}$  & 4.8$^{+0.9}_{-0.7}$ & 14.609 & 0.38 &\\[2pt]
           1-078 &O9.7\,III:  & 182 &   31.1 &  31.8$^{  +2.7}_{  -1.5}$ &  3.69$^{ +0.33}_{ -0.19}$ &  3.69$^{ +0.33}_{ -0.19}$ &  11.6$^{   +4.9}_{  -3.0}$ &  5.09$^{ +0.27}_{ -0.26}$ &  0.30$^{ +0.06}_{ -0.08}$ &  51$^{  +75}_{  -21}$ &  24.4$^{    +56.3}_{  -10.9}$ &  18.7$^{+3.9}_{-2.7}$ & 5.7$^{+1.4}_{-1.4}$ & 15.085& 0.40 &SB1\\[2pt]
           1-079 &O9.2\,III:(n) pe& -38 & 17.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.314 & $\cdots$ &Oe, neb, 2MASS \\[2pt]
           1-080 &O8:V:+B+B& 167 &   24.7 &  33.4$^{  +2.7}_{  -2.7}$ &  4.10$^{ +0.34}_{ -0.51}$ &  4.11$^{ +0.34}_{ -0.51}$ &   13.7$^{   +6.1}_{  -3.6}$ &  5.32$^{ +0.28}_{ -0.28}$ &  0.24$^{ +0.09}_{ -0.06}$ & 202$^{  +25}_{  -24}$ &  88.6$^{   +222.2}_{  -51.2}$ & 22.1$^{+4.8}_{-4.0}$ & 4.7$^{+1.4}_{-1.2}$ & 14.731& 0.37 &neb\\[2pt]
           1-081 &B1.5:\,III:& 107 & 0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 16.940 & $\cdots$ &neb \\[2pt]
           1-082 &B1.5 III-II& 146 & 6.7 &  25.2$^{  +2.7}_{  -3.5}$ &  3.30$^{ +0.34}_{ -0.34}$ &  3.46$^{ +0.34}_{ -0.34}$ &   10.0$^{   +4.6}_{  -2.8}$ &  4.56$^{ +0.27}_{ -0.29}$ &  0.20$^{ +0.13}_{ -0.05}$ & 251$^{  +30}_{  -30}$ &  10.5$^{    +27.1}_{   -5.6}$  &  12.6$^{+1.4}_{-2.6}$  & 10.9$^{+4.8}_{-3.0}$ & 15.631& 0.32 &SB1\\[2pt]
           1-083 &B0.5:\,V:+early B& 277 &   61.9 &  29.9$^{  +3.0}_{  -2.7}$ &  3.69$^{ +0.62}_{ -0.52}$ &  3.78$^{ +0.62}_{ -0.52}$ &  12.2$^{   +5.3}_{  -3.3}$ &  5.03$^{ +0.27}_{ -0.27}$ &  0.25$^{ +0.13}_{ -0.09}$ & 301$^{  +30}_{  -30}$ &  32.6$^{   +170.0}_{  -19.0}$ & 17.4$^{+3.9}_{-2.5}$ & 6.5$^{+2.0}_{-1.8}$ & 14.973& 0.39 &SB2, neb\\[2pt]
           1-084 &B1\,II  & 168 &    1.8 &  29.9$^{  +1.1}_{  -1.1}$ &  4.26$^{ +0.19}_{ -0.29}$ &  4.26$^{ +0.19}_{ -0.29}$ &   7.4$^{   +3.2}_{  -1.7}$ &  4.59$^{ +0.27}_{ -0.27}$ &  0.26$^{ +0.08}_{ -0.07}$ &  19$^{  +13}_{  -19}$ &  36.4$^{    +54.4}_{  -17.6}$ &   13.0$^{+1.9}_{-1.4}$  & 8.2$^{+1.8}_{-2.2}$ & 16.214& 0.33 &\\[2pt]
           1-086 &B0\,IV:& 173 &   20.8 &  33.4$^{  +3.5}_{  -1.6}$ &  4.10$^{ +0.40}_{ -0.17}$ &  4.11$^{ +0.40}_{ -0.17}$ &   7.7$^{   +3.3}_{  -2.1}$ &  4.83$^{ +0.27}_{ -0.26}$ &  0.18$^{ +0.07}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  28.1$^{    +79.5}_{  -12.5}$ &  17.8$^{+3.3}_{-2.3}$ & 5.1$^{+1.2}_{-3.0}$ & 15.932& 0.42 &SB1\\[2pt]
           1-087 &B1\,II: & 169 &    2.0 &  23.8$^{  +1.1}_{  -2.3}$ &  3.31$^{ +0.29}_{ -0.19}$ &  3.31$^{ +0.29}_{ -0.19}$ &  14.2$^{   +6.1}_{  -3.4}$ &  4.77$^{ +0.26}_{ -0.27}$ &  0.24$^{ +0.07}_{ -0.09}$ &  50$^{  +75}_{  -20}$ &  15.3$^{    +31.1}_{   -6.6}$ &   12.6$^{+2.1}_{-2.4}$ & 12.9$^{+3.0}_{-3.0}$ & 15.046& 0.29 & Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-088 &B1.5\,III+early B& 173 & 6.5 &  29.9$^{  +2.3}_{  -5.3}$ &  3.93$^{ +0.33}_{ -0.52}$ &  3.97$^{ +0.33}_{ -0.52}$ &   9.7$^{   +4.6}_{  -2.5}$ &  4.83$^{ +0.26}_{ -0.30}$ &  0.21$^{ +0.13}_{ -0.06}$ & 245$^{  +31}_{  -33}$ &  32.5$^{    +82.2}_{  -18.8}$ & 15.2$^{+2.5}_{-2.5}$  & 7.3$^{+3.4}_{-2.2}$ & 15.543& 0.41 &SB2\\[2pt]
           1-089 &B1\,II  & 177 &    2.3 &  23.8$^{  +1.1}_{  -1.1}$ &  3.31$^{ +0.14}_{ -0.29}$ &  3.31$^{ +0.14}_{ -0.29}$ &  17.0$^{   +6.4}_{  -3.8}$ &  4.92$^{ +0.25}_{ -0.25}$ &  0.21$^{ +0.11}_{ -0.05}$ &  51$^{  +75}_{  -19}$ &  21.8$^{    +24.8}_{  -10.4}$ &  13.8$^{+3.3}_{-1.8}$  & 10.8$^{+2.6}_{-2.2}$ & 14.643& 0.32 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-091 &O9.5\,III:+O9.2& 184 &   30.1 &  31.8$^{  +1.5}_{  -1.5}$ &  3.69$^{ +0.19}_{ -0.14}$ &  3.71$^{ +0.19}_{ -0.14}$ &  16.3$^{   +6.1}_{  -3.6}$ &  5.39$^{ +0.25}_{ -0.25}$ &  0.34$^{ +0.07}_{ -0.07}$ & 153$^{  +24}_{  -24}$ &  49.5$^{    +65.9}_{  -19.4}$ & 24.5$^{+4.2}_{-5.5}$ & 5.1$^{+1.1}_{-0.7}$ & 14.280& 0.43 &SB2, neb\\[2pt]
           1-092 &B2\,II  & 190 &   39.5 &  23.7$^{  +1.2}_{  -3.1}$ &  3.70$^{ +0.23}_{ -0.46}$ &  3.71$^{ +0.23}_{ -0.46}$ &  11.7$^{   +5.0}_{  -2.8}$ &  4.59$^{ +0.25}_{ -0.28}$ &  0.15$^{ +0.13}_{ -0.00}$ & 105$^{  +23}_{  -23}$ &  25.8$^{    +44.0}_{  -14.2}$  &  10.7$^{+2.3}_{-1.5}$  & 14.6$^{+3.7}_{-3.2}$ & 15.483& 0.30 &SB1\\[2pt]
           1-094 &B1.5\,II:& 165 &    1.5 &  21.3$^{  +3.1}_{  -2.0}$ &  3.47$^{ +0.40}_{ -0.46}$ &  3.48$^{ +0.40}_{ -0.46}$ &   11.2$^{   +5.1}_{  -3.5}$ &  4.37$^{ +0.29}_{ -0.27}$ &  0.15$^{ +0.09}_{ -0.00}$ &  78$^{  +97}_{  -19}$ &  13.9$^{    +41.6}_{   -8.0}$ &  9.7$^{+1.8}_{-1.4}$  & 16.1$^{+6.4}_{-4.5}$ & 15.701& 0.25 &\\[2pt]
           1-095 &B1\,Ia   & 181 &    2.5 &  23.8$^{  +1.1}_{  -1.1}$ &  2.69$^{ +0.14}_{ -0.14}$ &  2.71$^{ +0.16}_{ -0.14}$ &  37.8$^{   +7.9}_{  -6.0}$ &  5.62$^{ +0.16}_{ -0.16}$ &  0.34$^{ +0.07}_{ -0.07}$ &  78$^{  +98}_{  -19}$ &  26.8$^{    +20.7}_{   -9.1}$ &  31.6$^{+5.8}_{-4.5}$  & 4.5$^{+0.9}_{-0.4}$ & 12.817 & 0.69 &2MASS\\[2pt]
           1-096 &B1\,II    & 186 &    2.1 &  31.8$^{  +1.1}_{  -1.5}$ &  4.36$^{ +0.10}_{ -0.33}$ &  4.36$^{ +0.10}_{ -0.33}$ &    5.9$^{   +2.6}_{  -1.4}$ &  4.50$^{ +0.27}_{ -0.28}$ &  0.21$^{ +0.09}_{ -0.06}$ &  30$^{  +13}_{  -24}$ &  28.8$^{    +31.2}_{  -14.6}$ &  13.9$^{+1.7}_{-1.3}$  & 6.6$^{+1.6}_{-3.7}$ & 16.600 & 0.34 &\\[2pt]
           1-097 &B2.5\,Ib& 176 &    1.8 &  20.0$^{  +2.3}_{  -1.9}$ &  2.69$^{ +0.33}_{ -0.33}$ &  2.70$^{ +0.34}_{ -0.33}$ &   32.7$^{  +10.4}_{  -8.1}$ &  5.19$^{ +0.21}_{ -0.21}$ &  0.30$^{ +0.17}_{ -0.09}$ &  54$^{  +77}_{  -15}$ &  19.6$^{    +37.8}_{  -10.0}$ &  16.7$^{+5.2}_{-1.7}$  & 7.9$^{+2.3}_{-1.5}$ & 13.316& 0.34 &\\[2pt]
           1-098 &B1\,Ib   & 138 &    7.5 &  23.8$^{  +1.1}_{  -3.0}$ &  3.12$^{ +0.29}_{ -0.29}$ &  3.18$^{ +0.29}_{ -0.29}$ &  16.5$^{   +7.0}_{  -3.9}$ &  4.90$^{ +0.25}_{ -0.28}$ &  0.26$^{ +0.10}_{ -0.10}$ & 153$^{  +24}_{  -24}$ &  15.1$^{    +30.5}_{   -7.3}$&    12.8$^{+3.7}_{-1.4}$  & 10.9$^{+3.5}_{-2.0}$ & 14.701& 0.32 &lpv/SB1\\[2pt]
           1-099 &B2:\,II:  & 194 &   13.2 &   29.9$^{  +2.3}_{  -6.9}$ &  3.93$^{ +0.43}_{ -0.43}$ &  3.98$^{ +0.43}_{ -0.43}$ &   8.9$^{   +4.8}_{  -2.4}$ &  4.76$^{ +0.27}_{ -0.34}$ &  0.17$^{ +0.09}_{ -0.02}$ & 253$^{  +31}_{  -30}$ &  27.6$^{   +101.7}_{  -15.4}$ &  13.7$^{+3.3}_{-2.0}$ & 7.4$^{+4.9}_{-2.8}$ & 15.789& 0.37 &lpv/SB1\\[2pt]
           1-100 &B1\,II    & 214 &   17.8 &  29.9$^{  +2.0}_{  -2.3}$ &  3.87$^{ +0.34}_{ -0.40}$ &  3.88$^{ +0.34}_{ -0.40}$ &  12.9$^{   +4.8}_{  -3.0}$ &  5.08$^{ +0.24}_{ -0.24}$ &  0.23$^{ +0.07}_{ -0.07}$ & 111$^{  +21}_{  -20}$ &  45.7$^{    +99.3}_{  -24.2}$ &  17.9$^{+3.6}_{-2.7}$  & 6.6$^{+1.6}_{-1.2}$ & 14.918 & 0.45 &SB1\\[2pt]
           1-101 &B1.5\,III-II& 175 &  5.3 &  22.9$^{  +7.8}_{  -5.5}$ &  3.30$^{ +0.69}_{ -0.69}$ &  3.51$^{ +0.69}_{ -0.69}$ &  10.2$^{   +7.0}_{  -5.8}$ &  4.41$^{ +0.38}_{ -0.35}$ &  0.23$^{ +0.15}_{ -0.08}$ & 297$^{  +30}_{  -31}$ &  12.4$^{   +109.9}_{   -8.3}$ &  10.2$^{+3.6}_{-1.7}$ & 10.6$^{+6.4}_{-8.4}$ & 15.773 & 0.27 &\\[2pt]
           1-102 &O6\,III(n)& 285 &    1.6 &  37.7$^{  +3.0}_{  -1.8}$ &  4.25$^{ +0.25}_{ -0.41}$ &  4.25$^{ +0.25}_{ -0.41}$ &  14.4$^{   +6.2}_{  -3.7}$ &  5.58$^{ +0.27}_{ -0.27}$ &  0.36$^{ +0.07}_{ -0.05}$ & 153$^{  +24}_{  -24}$ & 135.3$^{   +249.3}_{  -73.4}$ & 30.2$^{+6.7}_{-6.3}$ & 3.1$^{+1.0}_{-0.7}$ & 14.329& 0.37 & \\[2pt]
           1-103 &B1\,II:     & 185 &    8.0 & 26.6$^{  +1.5}_{  -4.1}$ &  3.48$^{ +0.15}_{ -0.51}$ &  3.52$^{ +0.15}_{ -0.51}$ &  13.9$^{   +6.2}_{  -3.4}$ &  4.94$^{ +0.25}_{ -0.29}$ &  0.20$^{ +0.10}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  23.1$^{    +31.5}_{  -13.2}$  &  14.4$^{+3.5}_{-2.2}$  & 9.2$^{+2.6}_{-1.8}$ & 14.917& 0.36 &SB1\\[2pt]
           1-104 &O9\,V:     & 173 &    1.4 & 35.5$^{  +1.5}_{  -1.5}$ &  4.12$^{ +0.27}_{ -0.16}$ &  4.12$^{ +0.27}_{ -0.16}$ &    9.9$^{   +4.1}_{  -2.3}$ &  5.15$^{ +0.26}_{ -0.26}$ &  0.36$^{ +0.06}_{ -0.06}$ &  15$^{  +13}_{  -15}$ &  47.1$^{    +88.4}_{  -19.4}$  &  20.3$^{+4.0}_{-2.4}$ & 4.4$^{+1.0}_{-1.0}$ & 15.258& 0.40 &\\[2pt]
           1-105 &B2:\,II      & 173 &  23.6 &  29.9$^{  +2.3}_{  -9.0}$ &  3.93$^{ +0.46}_{ -0.69}$ &  3.99$^{ +0.46}_{ -0.69}$ &    6.2$^{   +3.5}_{  -1.7}$ &  4.44$^{ +0.23}_{ -0.37}$ &  0.20$^{ +0.15}_{ -0.05}$ & 243$^{  +34}_{  -36}$ &  13.8$^{    +56.9}_{   -8.5}$  & 12.6$^{+1.6}_{-3.2}$  & 7.8$^{+6.5}_{-6.1}$ & 16.444& 0.42 &lpv/SB1\\[2pt]
           1-106 &B1.5 e & 175 & 11.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.239 & $\cdots$ &Be \\[2pt]
           1-107 &B0.2\,III-II & 192 &   1.8 &  31.8$^{  +2.6}_{  -2.6}$ &  4.12$^{ +0.38}_{ -0.43}$ &  4.12$^{ +0.38}_{ -0.43}$ &   6.1$^{   +2.7}_{  -1.6}$ &  4.54$^{ +0.28}_{ -0.28}$ &  0.22$^{ +0.08}_{ -0.06}$ &  36$^{  +18}_{  -24}$ &  18.2$^{    +50.4}_{  -10.1}$& 14.4$^{+2.1}_{-2.2}$ & 6.3$^{+2.2}_{-4.3}$ & 16.496& 0.33 &\\[2pt]
           1-108 &B1\,II:       & 160 & 33.0 &  23.8$^{  +1.1}_{  -2.3}$ &  3.31$^{ +0.38}_{ -0.24}$ &  3.32$^{ +0.38}_{ -0.24}$ &  11.6$^{   +5.0}_{  -2.8}$ &  4.59$^{ +0.26}_{ -0.28}$ &  0.20$^{ +0.10}_{ -0.05}$ &  53$^{  +76}_{  -17}$ &  10.2$^{    +27.8}_{   -4.7}$  &  10.9$^{+2.2}_{-1.6}$ & 14.2$^{+4.1}_{-2.8}$ & 15.509& 0.28 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-109 &B1.5\,Ib    & 173 &   1.8 &  23.7$^{  +1.2}_{  -3.1}$ &  3.07$^{ +0.17}_{ -0.29}$ &  3.08$^{ +0.17}_{ -0.29}$ &  23.1$^{   +8.5}_{  -5.0}$ &  5.18$^{ +0.22}_{ -0.25}$ &  0.25$^{ +0.11}_{ -0.09}$ &  55$^{  +77}_{  -14}$ &  23.3$^{    +28.9}_{  -11.0}$ &  16.7$^{+4.7}_{-2.6}$ & 9.0$^{+1.7}_{-2.4}$ & 13.938& 0.40 &\\[2pt]
           1-110 &B1\,Ib       &181 &   1.9 &  23.8$^{  +0.8}_{  -1.1}$ &  3.12$^{ +0.29}_{ -0.14}$ &  3.13$^{ +0.29}_{ -0.14}$ &  16.9$^{   +6.5}_{  -3.7}$ &  4.92$^{ +0.25}_{ -0.25}$ &  0.20$^{ +0.07}_{ -0.05}$ &  55$^{  +77}_{  -14}$ &  14.0$^{    +26.3}_{   -5.5}$ & 13.6$^{+3.1}_{-1.7}$  & 10.8$^{+3.0}_{-1.8}$ & 14.656& 0.32 &\\[2pt]
           1-111 &B3\,Ia       & 207 &    2.8 & 14.9$^{  +1.5}_{  -0.4}$ &  1.64$^{ +0.38}_{ -0.10}$ &  1.69$^{ +0.42}_{ -0.10}$ &  97.3$^{  +21.4}_{ -19.5}$ &  5.62$^{ +0.17}_{ -0.14}$ &  0.45$^{ +0.05}_{ -0.19}$ &  55$^{  +77}_{  -13}$ &  16.7$^{    +32.9}_{   -5.7}$ & 31.3$^{+12.2}_{-11.5}$  & 4.7$^{+1.0}_{-0.7}$ & 11.338& 0.45 &2MASS. Post-MS\\[2pt]
           1-112 &B9\,Ia       & 200 &   53.3 &  11.2$^{  +0.4}_{  -0.8}$ &  1.30$^{ +0.17}_{ -0.34}$ &  1.38$^{ +0.30}_{ -0.34}$ & 136.0$^{  +36.2}_{ -24.1}$ &  5.41$^{ +0.18}_{ -0.19}$ &  0.30$^{ +0.24}_{ -0.06}$ &  55$^{  +77}_{  -13}$ &  15.6$^{    +22.1}_{   -7.5}$  &  24.0$^{+5.0}_{-4.3}$ & 5.9$^{+1.5}_{-1.1}$ & 10.881 & 0.36 &SB?, 2MASS. Post-MS\\[2pt]
           1-113 &B1\,II e     & 166 &    6.1 &  22.8$^{  +7.5}_{  -4.1}$ &  3.31$^{ +1.08}_{ -0.59}$ &  3.41$^{ +1.08}_{ -0.59}$ &  17.2$^{   +9.5}_{  -9.2}$ &  4.86$^{ +0.34}_{ -0.26}$ &  0.33$^{ +0.14}_{ -0.16}$ & 254$^{  +30}_{  -28}$ &  28.0$^{   +543.6}_{  -18.4}$ &  15.6$^{+3.6}_{-2.8}$ & 7.9$^{+4.0}_{-3.3}$ & 14.278 & 0.38 &SB2, H$\gamma$ poor fit, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           1-115 &B1\,II:      & 153 &  64.1 &  29.9$^{  +1.2}_{  -2.7}$ &  3.70$^{ +0.23}_{ -0.40}$ &  3.72$^{ +0.23}_{ -0.40}$ &  11.4$^{   +4.7}_{  -2.6}$ &  4.97$^{ +0.25}_{ -0.27}$ &  0.16$^{ +0.09}_{ -0.01}$ & 152$^{  +25}_{  -24}$ &  25.3$^{    +41.4}_{  -13.4}$ & 15.7$^{+3.6}_{-2.1}$ & 7.4$^{+1.7}_{-1.3}$ & 15.172& 0.41 &SB1\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           1-116 &B1\,II & 184 & $\cdots$ &   29.9$^{  +2.7}_{  -7.4}$ &  3.87$^{ +0.40}_{ -0.63}$ &  3.90$^{ +0.40}_{ -0.63}$ &  10.8$^{   +6.0}_{  -3.1}$ &  4.93$^{ +0.27}_{ -0.35}$ &  0.21$^{ +0.14}_{ -0.06}$ & 195$^{  +28}_{  -30}$ &  33.9$^{   +118.3}_{  -20.7}$ &  15.4$^{+3.1}_{-3.0}$ & 7.0$^{+3.9}_{-2.2}$ & 15.345& 0.37 &\\[2pt]
           2-001 &O9.2\,V:& 90 & $\cdots$ &  33.7$^{  +3.4}_{  -1.5}$ &  3.91$^{ +0.59}_{ -0.22}$ &  3.92$^{ +0.59}_{ -0.22}$ &    5.7$^{   +2.5}_{  -1.6}$ &  4.58$^{ +0.28}_{ -0.27}$ &  0.30$^{ +0.09}_{ -0.09}$ & 110$^{  +22}_{  -21}$ &   9.9$^{    +48.9}_{   -4.7}$ &   16.7$^{+2.5}_{-2.2}$  & 4.0$^{+1.3}_{-4.0}$ & 16.563& 0.40 &\\[2pt]
           2-002 &B2\,II   & 91 &  36.4 &  23.3$^{  +8.6}_{  -3.9}$ &  3.76$^{ +0.69}_{ -0.69}$ &  3.82$^{ +0.69}_{ -0.69}$ &    7.3$^{   +4.8}_{  -4.4}$ &  4.15$^{ +0.40}_{ -0.31}$ &  0.15$^{ +0.17}_{ -0.00}$ & 204$^{  +28}_{  -27}$ &  12.8$^{   +109.7}_{   -8.6}$ &  9.6$^{+2.4}_{-1.9}$  & 10.7$^{+6.2}_{-10.7}$ & 16.441& 0.25 &lpv/SB1\\[2pt]
           2-003 &B1\,II   & 168 &    2.3 & 23.8$^{  +0.8}_{  -1.1}$ &  3.31$^{ +0.33}_{ -0.14}$ &  3.32$^{ +0.33}_{ -0.14}$ &    15.6$^{   +6.0}_{  -3.5}$ &  4.85$^{ +0.25}_{ -0.25}$ &  0.20$^{ +0.08}_{ -0.05}$ &  55$^{  +76}_{  -14}$ &  18.3$^{    +40.1}_{   -7.2}$  &  12.9$^{+3.0}_{-1.5}$ & 11.1$^{+3.3}_{-1.6}$ & 14.844& 0.32 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           2-004 &B3\,II:  & 117 &    3.2 & 15.8$^{  +2.7}_{  -0.4}$ &  3.12$^{ +0.33}_{ -0.19}$ &  3.20$^{ +0.33}_{ -0.19}$ &  13.4$^{   +4.5}_{  -4.1}$ &  4.01$^{ +0.25}_{ -0.19}$ &  0.18$^{ +0.06}_{ -0.03}$ & 160$^{  +29}_{  -26}$ &  10.5$^{    +20.7}_{   -5.0}$ &  7.7$^{+1.0}_{-0.8}$ & 30.0$^{+7.5}_{-7.1}$ & 15.653& 0.29 &\\[2pt]
           2-005 &O8.5\,II:(n)& 156 & 2.4 &   29.9$^{  +1.5}_{  -1.1}$ &  3.12$^{ +0.14}_{ -0.33}$ &  3.27$^{ +0.15}_{ -0.33}$ &  17.5$^{   +5.6}_{  -3.6}$ &  5.34$^{ +0.22}_{ -0.22}$ &  0.47$^{ +0.08}_{ -0.08}$ & 251$^{  +30}_{  -30}$ &  20.4$^{    +20.2}_{  -10.0}$ &  24.0$^{+3.1}_{-5.0}$ & 5.7$^{+1.1}_{-0.9}$ & 14.139& 0.44 &\\[2pt]
           2-006 &B1.5\,III    & 147 & 7.4 &   23.8$^{  +6.5}_{  -2.3}$ &  3.69$^{ +0.67}_{ -0.29}$ &  3.73$^{ +0.67}_{ -0.29}$ &  11.5$^{   +6.1}_{  -5.3}$ &  4.58$^{ +0.34}_{ -0.27}$ &  0.21$^{ +0.15}_{ -0.06}$ & 201$^{  +24}_{  -24}$ &  25.9$^{   +177.2}_{  -15.3}$ &  12.8$^{+2.9}_{-2.3}$ & 9.3$^{+5.3}_{-4.7}$ & 15.561& 0.31 &SB1\\[2pt]
           2-007 &O9.5\,II-I  & 147 &  3.0 &  29.9$^{  +1.5}_{  -1.1}$ &  3.31$^{ +0.14}_{ -0.14}$ &  3.32$^{ +0.14}_{ -0.14}$ &  33.2$^{   +6.7}_{  -5.2}$ &  5.90$^{ +0.15}_{ -0.15}$ &  0.36$^{ +0.07}_{ -0.05}$ & 113$^{  +20}_{  -19}$ &  84.0$^{    +58.7}_{  -28.5}$  &  46.6$^{+5.3}_{-7.3}$ & 3.3$^{+0.4}_{-0.4}$ & 12.877 & 0.50 &2MASS. \\[2pt]
           2-008 &O9\,II:      & 186 & 53.9 &  29.9$^{  +1.5}_{  -1.1}$ &  3.12$^{ +0.14}_{ -0.19}$ &  3.21$^{ +0.14}_{ -0.19}$ &  20.3$^{   +7.7}_{  -4.6}$ &  5.47$^{ +0.25}_{ -0.25}$ &  0.40$^{ +0.06}_{ -0.08}$ & 201$^{  +24}_{  -24}$ &  24.1$^{    +27.7}_{  -10.3}$  &   24.4$^{+5.7}_{-5.3}$ & 5.2$^{+1.3}_{-0.8}$ & 13.845& 0.39 &SB1\\[2pt]
           2-009 &O9.7\,IV(n)& 101 & 26.4 &   29.9$^{  +2.6}_{  -2.6}$ &  3.50$^{ +0.48}_{ -0.33}$ &  3.63$^{ +0.48}_{ -0.33}$ &   7.9$^{   +3.5}_{  -2.1}$ &  4.66$^{ +0.27}_{ -0.27}$ &  0.30$^{ +0.11}_{ -0.14}$ & 249$^{  +30}_{  -30}$ &   9.9$^{    +35.6}_{   -5.1}$ &  14.2$^{+2.8}_{-1.7}$ & 7.1$^{+2.8}_{-3.1}$ & 16.020& 0.37 &SB1\\[2pt]
           2-010 &B1.5\,III-II  & 117 &   3.2 &  23.7$^{  +1.2}_{  -2.3}$ &  3.70$^{ +0.29}_{ -0.29}$ &  3.71$^{ +0.29}_{ -0.29}$ &  13.7$^{   +3.6}_{  -2.5}$ &  4.73$^{ +0.17}_{ -0.19}$ &  0.16$^{ +0.07}_{ -0.01}$ &  78$^{  +95}_{  -20}$ &  34.9$^{    +50.5}_{  -15.7}$  &  13.1$^{+2.2}_{-1.1}$ & 11.9$^{+2.1}_{-1.9}$ & 15.021& 0.49 &\\[2pt]
           2-011 &B1\,II:        & 146 &    1.7 &  29.9$^{  +2.0}_{  -2.0}$ &  4.10$^{ +0.29}_{ -0.40}$ &  4.10$^{ +0.29}_{ -0.40}$ &   6.6$^{   +2.8}_{  -1.6}$ &  4.50$^{ +0.26}_{ -0.26}$ &  0.25$^{ +0.09}_{ -0.07}$ &  20$^{  +11}_{  -20}$ &  20.2$^{    +40.2}_{  -10.8}$  & 13.0$^{+1.9}_{-1.7}$  & 8.1$^{+2.7}_{-3.6}$ & 16.466& 0.38 &\\[2pt]
           2-013 &B1\,II.        & 108 &  49.8 &  26.8$^{  +2.0}_{  -3.5}$ &  3.53$^{ +0.23}_{ -0.46}$ &  3.55$^{ +0.23}_{ -0.46}$ &  10.2$^{   +4.4}_{  -2.5}$ &  4.68$^{ +0.26}_{ -0.28}$ &  0.25$^{ +0.13}_{ -0.09}$ & 110$^{  +21}_{  -21}$ &  13.4$^{    +23.0}_{   -7.4}$ &  12.7$^{+2.3}_{-2.0}$  & 10.0$^{+3.5}_{-2.4}$ & 15.609& 0.37 &\\[2pt]
           2-014 &B1\,II         & 113 &    1.6 &  28.3$^{  +2.7}_{  -5.5}$ &  3.70$^{ +0.46}_{ -0.46}$ &  3.71$^{ +0.46}_{ -0.46}$ &      9.5$^{   +4.7}_{  -2.6}$ &  4.72$^{ +0.26}_{ -0.31}$ &  0.21$^{ +0.08}_{ -0.06}$ &  78$^{  +96}_{  -20}$ &  16.9$^{    +63.0}_{   -9.6}$   & 13.1$^{+3.2}_{-1.9}$ & 8.5$^{+4.7}_{-2.8}$ & 15.677& 0.39 &\\[2pt]
           2-015 &B2.5\,II:     & 156 &    6.7 & 23.7$^{  +5.1}_{  -3.9}$ &  3.47$^{ +0.51}_{ -0.46}$ &  3.54$^{ +0.51}_{ -0.46}$ &  11.2$^{   +5.6}_{  -4.4}$ &  4.55$^{ +0.30}_{ -0.28}$ &  0.15$^{ +0.14}_{ -0.00}$ & 202$^{  +25}_{  -25}$ &  15.9$^{    +69.7}_{   -9.6}$ & 12.7$^{+1.9}_{-2.7}$ & 10.7$^{+5.6}_{-4.6}$ & 15.548& 0.37 &\\[2pt]
           2-016 &O6\,III:nn(f)p& 104 &  2.2 &  35.4$^{  +2.0}_{  -3.1}$ &  3.30$^{ +0.17}_{ -0.34}$ &  3.49$^{ +0.21}_{ -0.34}$ &  17.8$^{   +6.3}_{  -3.9}$ &  5.65$^{ +0.23}_{ -0.24}$ &  0.24$^{ +0.15}_{ -0.06}$ & 357$^{ +131}_{  -30}$ &  34.8$^{    +46.7}_{  -17.4}$ & 29.8$^{+4.5}_{-6.3}$ & 4.5$^{+0.9}_{-1.0}$ & 13.871 & 0.46 &neb. \\[2pt]
           2-017 &B2\,II e & 164 & 20.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.127 &$\cdots$ &Be \\[2pt]
           2-018 &O6.5\,III: e? & 120 & 11.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.731 &$\cdots$ &Oe \\[2pt]
           2-019 &O9.7\,V:    & 133 &   19.1 & 33.7$^{  +3.0}_{  -1.9}$ &  4.12$^{ +0.38}_{ -0.19}$ &  4.13$^{ +0.38}_{ -0.19}$ &      9.9$^{   +4.5}_{  -2.7}$ &  5.06$^{ +0.29}_{ -0.28}$ &  0.25$^{ +0.07}_{ -0.09}$ & 113$^{  +20}_{  -19}$ &  47.8$^{   +135.4}_{  -21.8}$ &  19.2$^{+4.0}_{-2.6}$ & 4.8$^{+1.6}_{-1.0}$ & 15.396& 0.50 &SB1\\[2pt]
           2-020 &O7\,Iaf$^{+}$& 121 & 6.3 & 35.7$^{  +1.5}_{  -3.1}$ &  3.31$^{ +0.14}_{ -0.29}$ &  3.32$^{ +0.15}_{ -0.29}$ &  16.7$^{   +5.5}_{  -3.4}$ &  5.61$^{ +0.21}_{ -0.23}$ &  0.55$^{ +0.00}_{ -0.03}$ &  77$^{  +97}_{  -19}$ &  21.3$^{    +22.0}_{   -9.9}$  &  29.9$^{+7.7}_{-5.4}$  & 3.8$^{+0.8}_{-0.6}$ & 13.904& 0.44 &SB1, Si\,{\sc iv} $\lambda$4116 not fit \\[2pt]
           2-021 &B2.5:\,II: e & 104 & 38.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.158 & $\cdots$ &SB2, Be \\[2pt]
           2-023 &B2.5\,III   & 143 &   53.4 &  22.5$^{  +2.3}_{  -3.5}$ &  3.30$^{ +0.34}_{ -0.46}$ &  3.39$^{ +0.34}_{ -0.46}$ &  13.0$^{   +5.9}_{  -3.6}$ &  4.59$^{ +0.26}_{ -0.28}$ &  0.18$^{ +0.16}_{ -0.03}$ & 201$^{  +24}_{  -24}$ &  15.1$^{    +38.1}_{   -8.6}$ &  10.9$^{+2.5}_{-1.5}$ & 13.9$^{+4.3}_{-3.4}$ & 15.268& 0.36 &SB2\\[2pt]
           2-024 &O9.7:\,V+O9.7& 129 &  139.3 &  31.8$^{  +2.6}_{  -1.5}$ &  3.50$^{ +0.33}_{ -0.29}$ &  3.73$^{ +0.33}_{ -0.29}$ &  10.2$^{   +3.2}_{  -2.3}$ &  4.99$^{ +0.22}_{ -0.21}$ &  0.36$^{ +0.18}_{ -0.14}$ & 391$^{  +32}_{  -36}$ &  20.3$^{    +38.4}_{   -9.7}$ &  18.9$^{+2.8}_{-2.0}$ & 5.9$^{+1.5}_{-1.6}$ & 15.207& 0.41 &SB2\\[2pt]
           2-025 &B3\,II:       & 144 &  1.7 & 21.1$^{  +2.7}_{  -1.9}$ &  3.50$^{ +0.33}_{ -0.33}$ &  3.51$^{ +0.34}_{ -0.33}$ &  12.2$^{   +4.4}_{  -3.3}$ &  4.43$^{ +0.24}_{ -0.22}$ &  0.21$^{ +0.13}_{ -0.05}$ &  78$^{  +97}_{  -19}$ &  17.5$^{    +36.4}_{   -9.1}$ &  10.5$^{+1.7}_{-1.4}$  & 15.7$^{+4.8}_{-3.1}$ & 15.461& 0.38 &\\[2pt]
           2-026 &B2\,II+early B& 416 & 152.6 &  23.5$^{  +1.1}_{  -2.6}$ &  4.07$^{ +0.16}_{ -0.43}$ &  4.08$^{ +0.16}_{ -0.43}$ &  15.1$^{   +4.5}_{  -2.9}$ &  4.80$^{ +0.18}_{ -0.21}$ &  0.15$^{ +0.09}_{ -0.00}$ & 154$^{  +24}_{  -24}$ &  99.3$^{    +99.0}_{  -52.1}$ &  13.7$^{+2.3}_{-1.5}$ & 11.0$^{+2.8}_{-1.6}$ & 14.923& 0.52 &SB2\\[2pt]
           2-027 &B1.5\,III    & 92 &    2.4 &  29.9$^{  +2.0}_{  -9.4}$ &  4.10$^{ +0.34}_{ -0.91}$ &  4.14$^{ +0.34}_{ -0.91}$ &    5.0$^{   +2.9}_{  -1.4}$ &  4.26$^{ +0.24}_{ -0.39}$ &  0.18$^{ +0.14}_{ -0.03}$ & 204$^{  +29}_{  -28}$ &  12.7$^{    +39.8}_{   -8.2}$ &  10.3$^{+2.4}_{-2.0}$  & 7.3$^{+8.1}_{-7.3}$ & 16.973& 0.43 &SB1, neb\\[2pt]
           2-028 &B1.5\,Ib    & 192 &  16.3 &  23.7$^{  +3.7}_{  -1.5}$ &  3.08$^{ +0.36}_{ -0.25}$ &  3.14$^{ +0.36}_{ -0.25}$ &    19.6$^{   +8.2}_{  -6.2}$ &  5.04$^{ +0.28}_{ -0.25}$ &  0.20$^{ +0.15}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  19.2$^{    +47.5}_{   -9.8}$  &   16.8$^{+3.1}_{-3.4}$  & 8.5$^{+2.1}_{-2.1}$ & 14.283& 0.32 &SB1\\[2pt]
           2-029 &O9.7\,V     & 164 &  17.1 &  31.8$^{  +1.1}_{  -3.0}$ &  3.64$^{ +0.19}_{ -0.48}$ &  3.68$^{ +0.19}_{ -0.48}$ &   9.8$^{   +4.0}_{  -2.2}$ &  4.95$^{ +0.25}_{ -0.27}$ &  0.37$^{ +0.14}_{ -0.07}$ & 153$^{  +24}_{  -24}$ &  16.6$^{    +23.8}_{   -9.2}$ &  16.7$^{+2.8}_{-2.7}$ & 6.4$^{+1.9}_{-1.2}$ & 15.425& 0.43 &SB1, neb\\[2pt]
           2-030 &B2\,II         & 149 &    5.5 &  25.2$^{  +3.9}_{  -3.1}$ &  3.64$^{ +0.40}_{ -0.46}$ &  3.70$^{ +0.40}_{ -0.46}$ &  10.5$^{   +4.5}_{  -3.3}$ &  4.61$^{ +0.27}_{ -0.26}$ &  0.18$^{ +0.14}_{ -0.03}$ & 203$^{  +26}_{  -25}$ &  20.0$^{    +57.3}_{  -11.6}$ &  12.8$^{+2.4}_{-1.9}$  & 10.1$^{+4.3}_{-3.6}$ & 15.580& 0.40 &lpv/SB1\\[2pt]
           2-031 &B1\,II         & 180 &   49.1 &  23.7$^{  +1.2}_{  -1.6}$ &  3.30$^{ +0.17}_{ -0.29}$ &  3.32$^{ +0.17}_{ -0.29}$ &  16.8$^{   +6.1}_{  -3.7}$ &  4.90$^{ +0.24}_{ -0.24}$ &  0.18$^{ +0.13}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  21.8$^{    +26.4}_{  -10.3}$ &  13.9$^{+3.0}_{-1.8}$ & 10.6$^{+2.9}_{-1.9}$ & 14.662& 0.39 &SB1\\[2pt]
           2-032 &B1\,II         & 136 &    1.6 &  23.7$^{  +1.2}_{  -2.3}$ &  3.30$^{ +0.17}_{ -0.34}$ &  3.35$^{ +0.17}_{ -0.34}$ &  14.5$^{   +5.4}_{  -3.2}$ &  4.77$^{ +0.23}_{ -0.25}$ &  0.18$^{ +0.13}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  17.0$^{    +21.2}_{   -8.5}$  & 12.8$^{+2.6}_{-1.8}$ & 12.5$^{+2.3}_{-2.8}$ & 14.964& 0.36 &\\[2pt]
           2-033 &B1\,III-II     & 171 &   14.7 &  29.5$^{  +2.0}_{  -6.6}$ &  4.27$^{ +0.17}_{ -0.80}$ &  4.28$^{ +0.17}_{ -0.80}$ &      5.3$^{   +2.9}_{  -1.4}$ &  4.28$^{ +0.28}_{ -0.35}$ &  0.15$^{ +0.10}_{ -0.00}$ &  77$^{  +19}_{  -19}$ &  19.0$^{    +33.9}_{  -12.1}$ & 10.4$^{+2.3}_{-1.8}$  & 8.3$^{+6.8}_{-6.9}$ & 16.997& 0.46 &SB1\\[2pt]
           2-034 &B1\,II          & 135 &    2.7 &   29.9$^{  +2.3}_{  -1.6}$ &  3.87$^{ +0.34}_{ -0.17}$ &  3.87$^{ +0.34}_{ -0.17}$ &   9.0$^{   +3.4}_{  -2.2}$ &  4.77$^{ +0.25}_{ -0.24}$ &  0.29$^{ +0.08}_{ -0.08}$ &  37$^{  +18}_{  -18}$ &  22.2$^{    +48.3}_{   -9.4}$ & 15.1$^{+2.4}_{-2.0}$ & 7.2$^{+2.1}_{-1.8}$ & 15.688& 0.44 &\\[2pt]
           2-035 &O7.5\,III((f))& 138 &    1.7 &  35.6$^{  +1.5}_{  -1.5}$ &  3.50$^{ +0.14}_{ -0.14}$ &  3.51$^{ +0.15}_{ -0.14}$ &  14.7$^{   +4.4}_{  -2.9}$ &  5.50$^{ +0.21}_{ -0.21}$ &  0.41$^{ +0.07}_{ -0.05}$ &  77$^{  +97}_{  -20}$ &  25.5$^{    +24.0}_{   -9.4}$ &  28.7$^{+5.7}_{-4.7}$ & 4.0$^{+0.6}_{-0.6}$ & 14.174& 0.48 & \\[2pt]
           2-036 &B2\,II:         & 130 &    3.9 &  20.9$^{  +3.5}_{  -2.3}$ &  3.30$^{ +0.51}_{ -0.34}$ &  3.37$^{ +0.51}_{ -0.34}$ &  10.0$^{   +4.4}_{  -3.3}$ &  4.24$^{ +0.28}_{ -0.26}$ &  0.18$^{ +0.17}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &   8.5$^{    +34.4}_{   -4.7}$  &  9.4$^{+1.5}_{-1.4}$  & 17.7$^{+7.2}_{-6.1}$ & 15.978& 0.31 &\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           2-037 &B2.5\,Ib      & 124 &    3.3 &  18.8$^{  +1.5}_{  -1.5}$ &  2.50$^{ +0.24}_{ -0.29}$ &  2.52$^{ +0.25}_{ -0.29}$ &  36.6$^{   +7.9}_{  -6.5}$ &  5.18$^{ +0.15}_{ -0.15}$ &  0.31$^{ +0.10}_{ -0.15}$ &  55$^{  +76}_{  -13}$ &  16.0$^{    +17.9}_{   -7.2}$ &  19.8$^{+3.4}_{-1.9}$ & 7.4$^{+1.4}_{-1.0}$ & 13.169& 0.47 &2MASS. Post-MS \\[2pt]
           2-038 &B1.5\,II       & 132 &    5.4 &  25.3$^{  +3.8}_{  -3.0}$ &  3.50$^{ +0.29}_{ -0.33}$ &  3.55$^{ +0.29}_{ -0.33}$ &  13.8$^{   +4.5}_{  -3.8}$ &  4.84$^{ +0.21}_{ -0.20}$ &  0.18$^{ +0.11}_{ -0.03}$ & 201$^{  +25}_{  -24}$ &  24.8$^{    +41.1}_{  -13.0}$  &  15.7$^{+2.5}_{-2.0}$  & 9.1$^{+1.9}_{-2.3}$ & 15.071& 0.61 &\\[2pt]
           2-039 &B1\,II-Ib      & 143 &    2.1 &  23.8$^{  +1.1}_{  -1.1}$ &  3.12$^{ +0.14}_{ -0.19}$ &  3.13$^{ +0.15}_{ -0.19}$ &  23.5$^{   +7.5}_{  -4.8}$ &  5.20$^{ +0.22}_{ -0.22}$ &  0.20$^{ +0.07}_{ -0.03}$ &  55$^{  +77}_{  -13}$ &  26.8$^{    +26.5}_{  -11.0}$  &  17.8$^{+5.1}_{-2.5}$  & 7.6$^{+2.2}_{-1.5}$ & 13.856& 0.39 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           2-040 &B2\,II          & 135 &    1.8 &  23.5$^{  +1.1}_{  -1.9}$ &  3.31$^{ +0.14}_{ -0.24}$ &  3.32$^{ +0.14}_{ -0.24}$ &  16.0$^{   +5.2}_{  -3.3}$ &  4.85$^{ +0.21}_{ -0.22}$ &  0.25$^{ +0.08}_{ -0.09}$ &  56$^{  +71}_{  -15}$ &  19.3$^{    +19.4}_{   -8.5}$  &  13.7$^{+2.6}_{-1.7}$  & 11.0$^{+2.7}_{-1.8}$ & 14.679& 0.29 &\\[2pt]
           2-041 &B2\,II          & 137 &    9.6 &  20.1$^{  +4.7}_{  -2.7}$ &  3.30$^{ +0.74}_{ -0.40}$ &  3.45$^{ +0.74}_{ -0.40}$ &   7.0$^{   +3.6}_{  -2.9}$ &  3.87$^{ +0.32}_{ -0.28}$ &  0.20$^{ +0.14}_{ -0.05}$ & 201$^{  +25}_{  -25}$ &   5.1$^{    +41.1}_{   -3.1}$ &  7.6$^{+1.6}_{-1.2}$  & 21.7$^{+10.8}_{-14.1}$ & 16.745& 0.25 &lpv/SB1\\[2pt]
           2-042 &B2\,IV:        & 165 &  13.1 &   23.7$^{  +6.6}_{  -3.9}$ &  3.93$^{ +0.51}_{ -0.51}$ &  3.97$^{ +0.51}_{ -0.51}$ &  1111.5$^{   +6.3}_{  -5.5}$ &  4.57$^{ +0.34}_{ -0.28}$ &  0.18$^{ +0.13}_{ -0.03}$ & 251$^{  +30}_{  -30}$ &  44.6$^{   +212.7}_{  -28.3}$  &  12.8$^{+2.9}_{-2.6}$  & 9.7$^{+5.5}_{-5.3}$ & 15.494& 0.38 &SB1\\[2pt]
           2-043 &B1\,Iab       & 143 &    2.8 &  23.7$^{  +1.2}_{  -1.2}$ &  2.90$^{ +0.17}_{ -0.17}$ &  2.91$^{ +0.18}_{ -0.17}$ &  26.4$^{   +6.5}_{  -4.7}$ &  5.29$^{ +0.18}_{ -0.18}$ &  0.39$^{ +0.07}_{ -0.08}$ &  55$^{  +77}_{  -13}$ &  20.7$^{    +19.0}_{   -7.8}$ &  21.5$^{+4.2}_{-3.2}$ & 6.8$^{+1.3}_{-1.3}$ & 13.605& 0.44 &\\[2pt]
           2-044 &B2:\,II         & 126 &   12.3 &  25.4$^{  +3.8}_{  -6.4}$ &  3.50$^{ +0.48}_{ -0.67}$ &  3.72$^{ +0.48}_{ -0.67}$ &   8.3$^{   +4.5}_{  -2.7}$ &  4.42$^{ +0.27}_{ -0.34}$ &  0.21$^{ +0.15}_{ -0.06}$ & 350$^{  +39}_{  -42}$ &  13.4$^{    +56.9}_{   -8.4}$  &  11.1$^{+2.2}_{-2.1}$ & 11.1$^{+7.0}_{-5.9}$ & 16.082& 0.39 &lpv/SB1\\[2pt]
           2-045 &B2\,III:        & 110 &   18.5 &  23.7$^{  +1.2}_{  -3.1}$ &  3.70$^{ +0.17}_{ -0.51}$ &  3.73$^{ +0.17}_{ -0.51}$ &   8 8.0$^{   +3.0}_{  -1.8}$ &  4.25$^{ +0.22}_{ -0.26}$ &  0.15$^{ +0.10}_{ -0.00}$ & 152$^{  +24}_{  -25}$ &  12.6$^{    +15.9}_{   -7.1}$ &  9.4$^{+1.5}_{-1.2}$ & 16.8$^{+5.2}_{-3.4}$ & 16.291& 0.38 &SB1\\[2pt]
           2-046 &B1\,II          & 150 &    7.7 &  23.7$^{  +1.2}_{  -1.2}$ &  3.53$^{ +0.29}_{ -0.34}$ &  3.53$^{ +0.29}_{ -0.34}$ &  14.0$^{   +4.8}_{  -3.0}$ &  4.74$^{ +0.23}_{ -0.23}$ &  0.15$^{ +0.11}_{ -0.00}$ &  45$^{  +19}_{  -16}$ &  24.4$^{    +41.9}_{  -12.2}$  &  12.8$^{+2.2}_{-1.8}$  & 12.6$^{+2.4}_{-2.6}$ & 15.091& 0.42 &SB1, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           2-047 &B1\,Ib         & 134 &    9.7 & 23.8$^{  +2.3}_{  -1.9}$ &  2.88$^{ +0.33}_{ -0.14}$ &  3.06$^{ +0.34}_{ -0.15}$ &  15.4$^{   +4.8}_{  -3.5}$ &  4.83$^{ +0.21}_{ -0.21}$ &  0.34$^{ +0.10}_{ -0.15}$ & 201$^{  +24}_{  -24}$ &   9.8$^{    +18.6}_{   -3.9}$ & 15.1$^{+1.9}_{-2.4}$ & 10.0$^{+2.3}_{-1.7}$ & 14.715& 0.40 &SB1\\[2pt]
           2-048 &O9.2\,V      & 161 &    5.1 &  35.5$^{  +1.5}_{  -3.4}$ &  4.50$^{ +0.00}_{ -0.76}$ &  4.51$^{ +0.00}_{ -0.76}$ &      7.9$^{   +3.3}_{  -1.9}$ &  4.95$^{ +0.26}_{ -0.27}$ &  0.25$^{ +0.09}_{ -0.05}$ & 151$^{  +25}_{  -26}$ &  72.8$^{    +52.2}_{  -45.3}$ & 19.3$^{+2.8}_{-2.9}$  & 4.5$^{+1.9}_{-2.1}$ & 15.629& 0.29 &SB1\\[2pt]
           2-049 &B1.5:\,III    & 166 &   10.8 &  23.8$^{  +1.1}_{  -2.7}$ &  4.02$^{ +0.24}_{ -0.43}$ &  4.03$^{ +0.24}_{ -0.43}$ &   7.1$^{   +2.7}_{  -1.6}$ &  4.16$^{ +0.23}_{ -0.25}$ &  0.15$^{ +0.10}_{ -0.00}$ &  73$^{  +19}_{  -21}$ &  19.5$^{    +30.9}_{  -10.5}$  &  8.9$^{+1.3}_{-1.1}$ & 18.2$^{+5.4}_{-4.3}$ & 16.372& 0.22 &\\[2pt]
           2-051 &B2.5\,IV:     &  69 &   23.1 &  23.7$^{  +9.0}_{  -3.9}$ &  3.70$^{ +0.74}_{ -0.63}$ &  3.80$^{ +0.74}_{ -0.63}$ &   7.0$^{   +4.4}_{  -4.3}$ &  4.14$^{ +0.39}_{ -0.28}$ &  0.15$^{ +0.13}_{ -0.00}$ & 255$^{  +32}_{  -29}$ &  11.2$^{   +107.2}_{   -7.5}$ & 9.6$^{+2.5}_{-1.6}$  & 9.9$^{+6.1}_{-9.9}$ & 16.571& 0.37 &SB1\\[2pt]
           2-052 &B0.5\,V:+B0-0.7&  69 & 48.5 &  28.0$^{  +2.3}_{  -4.5}$ &  3.50$^{ +0.33}_{ -0.33}$ &  3.57$^{ +0.33}_{ -0.33}$ &   16.7$^{   +7.4}_{  -4.3}$ &  5.19$^{ +0.25}_{ -0.29}$ &  0.28$^{ +0.11}_{ -0.11}$ & 253$^{  +30}_{  -28}$ &  37.7$^{    +91.4}_{  -19.4}$  & 17.1$^{+5.2}_{-2.2}$ & 7.1$^{+1.9}_{-1.6}$ & 14.481& 0.44 &SB2\\[2pt]
           2-053 &B2\,III        & 120 &   14.8 &   21.1$^{  +7.8}_{  -1.8}$ &  3.08$^{ +0.71}_{ -0.30}$ &  3.58$^{ +0.71}_{ -0.31}$ &      9.0$^{   +5.4}_{  -5.4}$ &  4.16$^{ +0.39}_{ -0.26}$ &  0.21$^{ +0.18}_{ -0.06}$ & 400$^{  +31}_{  -37}$ &  11.2$^{    +94.8}_{   -7.1}$  & 9.8$^{+2.4}_{-1.5}$ & 12.9$^{+6.8}_{-9.1}$ & 16.146& 0.28 &SB1 \\[2pt]
           2-055 &O9.7\,V:n e& 168 &   17.4 & 28.1$^{  +3.7}_{  -2.6}$ &  3.28$^{ +1.07}_{ -0.51}$ &  3.57$^{ +1.07}_{ -0.51}$ &   12.9$^{   +5.0}_{  -3.7}$ &  4.97$^{ +0.25}_{ -0.24}$ &  0.34$^{ +0.19}_{ -0.13}$ & 399$^{  +37}_{  -41}$ &  22.4$^{   +334.5}_{  -13.1}$ & 17.1$^{+3.3}_{-2.2}$  & 7.4$^{+2.2}_{-1.7}$ & 14.957& 0.82 &H$\gamma$ poor fit\\[2pt]
           2-056 &B2\,II: e      & 136 &    3.4 &  23.7$^{  +2.7}_{  -4.7}$ &  3.07$^{ +0.34}_{ -0.46}$ &  3.29$^{ +0.34}_{ -0.46}$ &    17.1$^{   +8.0}_{  -4.9}$ &  4.92$^{ +0.25}_{ -0.30}$ &  0.29$^{ +0.17}_{ -0.13}$ & 302$^{  +28}_{  -28}$ &  20.8$^{    +54.2}_{  -11.9}$  & 15.1$^{+2.3}_{-3.1}$  & 9.7$^{+3.3}_{-2.0}$ & 14.411& 0.19 &SB?, H$\gamma$ poor fit\\[2pt]
           2-057 &B0.7\,II       & 166 &    2.1 &  28.3$^{  +1.2}_{  -1.6}$ &  3.30$^{ +0.29}_{ -0.17}$ &  3.31$^{ +0.29}_{ -0.17}$ &  15.0$^{   +5.8}_{  -3.4}$ &  5.11$^{ +0.25}_{ -0.25}$ &  0.37$^{ +0.08}_{ -0.10}$ &  53$^{  +76}_{  -18}$ &  16.5$^{    +31.2}_{   -6.8}$ &  17.0$^{+4.3}_{-2.5}$ & 7.8$^{+1.3}_{-1.7}$ & 14.666& 0.39 &\\[2pt]
           2-059 &O7.5\,V(n)  & 223 &    9.1 &  35.5$^{  +1.8}_{  -1.8}$ &  4.50$^{ +0.00}_{ -0.25}$ &  4.50$^{ +0.00}_{ -0.25}$ &    9.5$^{   +3.7}_{  -2.2}$ &  5.11$^{ +0.25}_{ -0.25}$ &  0.46$^{ +0.07}_{ -0.06}$ & 153$^{  +24}_{  -24}$ & 105.5$^{    +67.8}_{  -48.9}$ & 20.8$^{+3.8}_{-2.4}$ & 4.3$^{+1.2}_{-1.4}$ & 15.332& 0.43 &SB1, neb\\[2pt]
           2-060 &B1.5\,Ib       & 134 &    1.8 &  23.8$^{  +0.8}_{  -1.9}$ &  3.12$^{ +0.33}_{ -0.14}$ &  3.14$^{ +0.34}_{ -0.14}$ &    17.7$^{   +4.4}_{  -3.0}$ &  4.96$^{ +0.17}_{ -0.18}$ &  0.24$^{ +0.06}_{ -0.09}$ &  78$^{  +96}_{  -19}$ &  15.7$^{    +26.1}_{   -5.5}$  & 16.4$^{+1.8}_{-2.5}$ & 9.7$^{+2.0}_{-1.4}$ & 14.487& 0.60 &\\[2pt]
           2-061 &B2\,II: e & 198 & 13.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.610 & $\cdots$ &Be \\[2pt]
           2-062 &B1\,III-II      & 129 &    1.4 & 23.7$^{  +7.0}_{  -2.0}$ &  3.70$^{ +0.40}_{ -0.34}$ &  3.70$^{ +0.40}_{ -0.34}$ &  11.3$^{   +6.1}_{  -5.6}$ &  4.56$^{ +0.35}_{ -0.26}$ &  0.15$^{ +0.19}_{ -0.00}$ &  55$^{  +76}_{  -14}$ &  23.7$^{    +81.0}_{  -14.5}$ & 12.8$^{+2.7}_{-2.4}$ & 9.6$^{+5.0}_{-5.5}$ & 15.562& 0.34 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           2-063 &B2\,III e & 90 & 12.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.715 & $\cdots$ &Be \\[2pt]
           2-064 &B1.5: V-III+early B& 77 &  25.6 &  22.3$^{  +6.5}_{  -3.8}$ &  3.12$^{ +0.52}_{ -0.52}$ &  3.38$^{ +0.53}_{ -0.53}$ &    12.2$^{   +6.6}_{  -5.9}$ &  4.52$^{ +0.33}_{ -0.27}$ &  0.18$^{ +0.13}_{ -0.03}$ & 304$^{  +29}_{  -28}$ &  13.0$^{    +62.7}_{   -8.3}$ & 12.6$^{+2.1}_{-2.8}$ & 11.3$^{+5.6}_{-5.9}$ & 15.488& 0.40 &\\[2pt]
           2-066 &O9.7\,III:nnn pe+ & 107 & 27.6& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & 14.002 & $\cdots$ &SB, Oe \\[2pt]
           2-067 &B8\,Ib    & 110 &    2.2 &  13.5$^{  +0.4}_{  -0.8}$ &  2.33$^{ +0.11}_{ -0.17}$ &  2.33$^{ +0.11}_{ -0.17}$ &    42.6$^{  +11.2}_{  -7.5}$ &  4.74$^{ +0.18}_{ -0.19}$ &  0.18$^{ +0.05}_{ -0.03}$ &  17$^{  +12}_{  -17}$ &  14.2$^{    +10.6}_{   -5.3}$ &  12.9$^{+2.9}_{-1.0}$ & 11.7$^{+3.2}_{-2.2}$ & 13.250& 0.38 & Post-MS\\[2pt]
           2-068 &B9\,Iab  & 151 &    2.0 &  12.7$^{  +0.4}_{  -0.8}$ &  1.93$^{ +0.11}_{ -0.29}$ &  1.97$^{ +0.19}_{ -0.29}$ &  55.3$^{  +11.7}_{  -8.3}$ &  4.86$^{ +0.15}_{ -0.16}$ &  0.15$^{ +0.06}_{ -0.00}$ &  55$^{  +76}_{  -13}$ &  10.3$^{     +8.9}_{   -4.5}$ &  15.3$^{+1.9}_{-1.9}$ & 10.4$^{+2.1}_{-1.5}$ & 12.791& 0.48 &2MASS, He\,{\sc i} too strong. Post-MS\\[2pt]
           2-069 &O9\,V    & 212 &   62.7 &    35.5$^{  +1.5}_{  -1.5}$ &  4.50$^{ +0.00}_{ -0.27}$ &  4.50$^{ +0.00}_{ -0.27}$ &  10.8$^{   +4.1}_{  -2.4}$ &  5.22$^{ +0.25}_{ -0.25}$ &  0.30$^{ +0.05}_{ -0.08}$ &  79$^{  +18}_{  -18}$ & 135.1$^{    +84.2}_{  -63.2}$& 21.5$^{+4.5}_{-2.6}$ & 4.4$^{+0.9}_{-0.8}$ & 15.090& 0.46 &SB1\\[2pt]
           2-070 &B1\,II e   & 150 &    6.2 & 21.3$^{  +3.4}_{  -2.6}$ &  3.69$^{ +0.22}_{ -0.70}$ &  3.71$^{ +0.22}_{ -0.70}$ &  14.0$^{   +7.2}_{  -4.7}$ &  4.56$^{ +0.31}_{ -0.30}$ &  0.15$^{ +0.13}_{ -0.00}$ & 153$^{  +24}_{  -24}$ &  36.8$^{    +70.9}_{  -23.3}$ & 10.4$^{+2.4}_{-1.5}$  & 14.5$^{+5.3}_{-4.4}$ & 15.225 & 0.13 &SB? H$\gamma$ poor fit, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           2-071 &B1.5\,II: e& 131 &    1.8 &  21.3$^{  +3.4}_{  -2.6}$ &  3.31$^{ +0.38}_{ -0.54}$ &  3.39$^{ +0.38}_{ -0.54}$ &  15.1$^{   +6.8}_{  -4.9}$ &  4.62$^{ +0.28}_{ -0.27}$ &  0.24$^{ +0.14}_{ -0.08}$ & 200$^{  +25}_{  -25}$ &  20.1$^{    +56.2}_{  -12.1}$ &  11.8$^{+2.0}_{-2.2}$  & 13.3$^{+4.1}_{-3.7}$ & 15.004& 0.30 &SB1? H$\gamma$ poor fit\\[2pt]
           2-073 &B9\,Ia      & 164 &    2.9 &  12.7$^{  +0.4}_{  -0.4}$ &  1.87$^{ +0.17}_{ -0.11}$ &  1.88$^{ +0.24}_{ -0.11}$ &  65.5$^{  +14.2}_{ -10.2}$ &  5.01$^{ +0.16}_{ -0.16}$ &  0.15$^{ +0.03}_{ -0.00}$ &  20$^{ +106}_{  -10}$ &  11.8$^{    +12.6}_{   -3.7}$  & 16.7$^{+3.1}_{-1.6}$ & 9.2$^{+1.5}_{-1.8}$ & 13.571& 0.55 & Post-MS\\[2pt]
           2-074 &B3\,II:       & 140 &    1.7 &  19.6$^{  +1.1}_{  -1.5}$ &  3.31$^{ +0.29}_{ -0.19}$ &  3.32$^{ +0.29}_{ -0.19}$ &  14.9$^{   +4.1}_{  -2.8}$ &  4.47$^{ +0.18}_{ -0.19}$ &  0.15$^{ +0.05}_{ -0.00}$ &  54$^{  +76}_{  -16}$ &  16.8$^{    +24.9}_{   -6.7}$ & 10.0$^{+1.3}_{-1.0}$  & 19.1$^{+3.7}_{-3.0}$ & 15.170& 0.37 &\\[2pt]
           2-075 &O6\,Vn((f))& 179 &    3.2 &  35.5$^{  +3.8}_{  -1.5}$ &  3.31$^{ +0.38}_{ -0.16}$ &  3.49$^{ +0.38}_{ -0.16}$ &  13.7$^{   +5.7}_{  -3.7}$ &  5.43$^{ +0.27}_{ -0.26}$ &  0.50$^{ +0.05}_{ -0.14}$ & 301$^{  +27}_{  -28}$ &  20.5$^{    +53.8}_{   -9.0}$ &  25.4$^{+6.7}_{-3.6}$  & 3.9$^{+1.2}_{-1.4}$ & 14.513& 0.38 & \\[2pt]
           2-076 &B1\,Ib       & 151 &    4.4 &  26.8$^{  +2.0}_{  -4.3}$ &  3.30$^{ +0.29}_{ -0.46}$ &  3.36$^{ +0.29}_{ -0.46}$ &  11.3$^{   +5.3}_{  -2.9}$ &  4.78$^{ +0.26}_{ -0.30}$ &  0.29$^{ +0.11}_{ -0.10}$ & 153$^{  +24}_{  -24}$ &  10.7$^{    +23.6}_{   -6.0}$ &  12.9$^{+3.0}_{-1.9}$ & 9.5$^{+3.4}_{-2.1}$ & 15.326& 0.38 &\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           2-077 &B1\,II        & 140 &    7.5 &  29.9$^{  +1.2}_{  -2.7}$ &  3.93$^{ +0.23}_{ -0.51}$ &  3.93$^{ +0.23}_{ -0.51}$ &   9.7$^{   +3.9}_{  -2.2}$ &  4.83$^{ +0.25}_{ -0.26}$ &  0.18$^{ +0.09}_{ -0.03}$ &  78$^{  +19}_{  -20}$ &  29.4$^{    +47.8}_{  -16.7}$  & 14.4$^{+2.9}_{-2.0}$ & 7.9$^{+2.2}_{-1.4}$ & 15.572& 0.40 &lpv/SB1\\[2pt]
           2-078 &B0\,II        & 150 &    1.7 &  31.9$^{  +1.2}_{  -1.6}$ &  3.70$^{ +0.17}_{ -0.17}$ &  3.70$^{ +0.17}_{ -0.17}$ &  13.5$^{   +5.1}_{  -3.0}$ &  5.23$^{ +0.25}_{ -0.25}$ &  0.30$^{ +0.07}_{ -0.06}$ &  31$^{  +13}_{  -20}$ &  33.2$^{    +42.0}_{  -13.6}$ & 20.0$^{+4.5}_{-3.5}$ & 6.0$^{+0.9}_{-1.0}$ & 14.731& 0.43 &\\[2pt]
           2-079 &O4\,V:+early B& 151 & 1.6 &    37.6$^{  +3.1}_{  -1.5}$ &  4.50$^{ +0.00}_{ -0.29}$ &  4.50$^{ +0.00}_{ -0.29}$ &   8.6$^{   +3.7}_{  -2.2}$ &  5.12$^{ +0.28}_{ -0.27}$ &  0.47$^{ +0.08}_{ -0.06}$ &  89$^{  +24}_{  -19}$ &  84.9$^{    +62.1}_{  -42.1}$ & 23.1$^{+4.5}_{-3.1}$  & 3.4$^{+0.8}_{-2.1}$ & 15.503& 0.38 &\\[2pt]
           2-081 &B2\,II e & 165 & 4.4& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.160 & $\cdots$ &Be \\[2pt]
           2-082 &O9.2\,III pe & 116 & 37.2& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.446 & $\cdots$ &SB, Oe \\[2pt]
           2-083 &B2.5\,Ia     & 151 &    3.1 &   18.8$^{  +3.0}_{  -0.8}$ &  2.50$^{ +0.33}_{ -0.14}$ &  2.51$^{ +0.34}_{ -0.14}$ &    47.6$^{  +12.4}_{ -12.9}$ &  5.41$^{ +0.21}_{ -0.13}$ &  0.30$^{ +0.13}_{ -0.09}$ &  55$^{  +77}_{  -13}$ &  26.9$^{    +45.9}_{  -11.5}$ & 24.2$^{+6.6}_{-2.1}$ & 5.7$^{+0.9}_{-1.0}$ & 12.640& 0.48 &2MASS\\[2pt]
           2-084 &B2\,II:        & 155 &   22.8 &  22.5$^{  +2.0}_{  -3.1}$ &  3.30$^{ +0.34}_{ -0.29}$ &  3.35$^{ +0.34}_{ -0.29}$ &  12.6$^{   +5.4}_{  -3.2}$ &  4.56$^{ +0.25}_{ -0.27}$ &  0.21$^{ +0.09}_{ -0.06}$ & 153$^{  +24}_{  -24}$ &  13.1$^{    +31.8}_{   -6.5}$ & 10.9$^{+2.1}_{-1.7}$ & 14.6$^{+4.3}_{-3.5}$ & 15.366& 0.33 &SB1\\[2pt]
           2-085 &O9\,V        & 147 &    1.7 &  35.5$^{  +1.5}_{  -1.5}$ &  4.12$^{ +0.16}_{ -0.16}$ &  4.12$^{ +0.16}_{ -0.16}$ &   7.6$^{   +4.3}_{  -2.1}$ &  4.92$^{ +0.33}_{ -0.33}$ &  0.33$^{ +0.06}_{ -0.06}$ &  21$^{  +10}_{  -21}$ &  28.0$^{    +50.1}_{  -12.4}$   & 18.7$^{+2.8}_{-2.3}$ & 4.5$^{+1.0}_{-2.3}$ & 15.884& 0.40 & \\[2pt]
           2-086 &O8\,V(n)    & 139 &    4.3 &  35.5$^{  +1.5}_{  -2.6}$ &  4.34$^{ +0.16}_{ -0.65}$ &  4.34$^{ +0.16}_{ -0.65}$ &   9.8$^{   +4.2}_{  -2.3}$ &  5.14$^{ +0.27}_{ -0.27}$ &  0.34$^{ +0.07}_{ -0.07}$ & 153$^{  +24}_{  -24}$ &  77.0$^{   +104.6}_{  -46.4}$ & 20.4$^{+3.8}_{-2.7}$ & 4.4$^{+1.6}_{-1.2}$ & 15.321& 0.39 & \\[2pt]
           2-087 &O9.5\,III     & 145 &    2.1 &  31.8$^{  +1.5}_{  -1.5}$ &  3.69$^{ +0.14}_{ -0.14}$ &  3.70$^{ +0.15}_{ -0.14}$ &  11.7$^{   +4.8}_{  -2.7}$ &  5.10$^{ +0.27}_{ -0.27}$ &  0.34$^{ +0.07}_{ -0.07}$ &  77$^{  +96}_{  -20}$ &  24.6$^{    +30.6}_{   -9.9}$ & 17.7$^{+4.1}_{-2.3}$ & 6.0$^{+1.1}_{-1.0}$ & 15.067& 0.42 &\\[2pt]
           2-089 &B2\,II         & 115 &   57.0 &  22.9$^{  +3.1}_{  -4.3}$ &  3.30$^{ +0.23}_{ -0.51}$ &  3.40$^{ +0.23}_{ -0.51}$ &  11.5$^{   +5.8}_{  -3.6}$ &  4.52$^{ +0.28}_{ -0.31}$ &  0.25$^{ +0.14}_{ -0.10}$ & 200$^{  +25}_{  -24}$ &  12.1$^{    +23.7}_{   -7.2}$ & 10.7$^{+2.2}_{-1.7}$ & 13.5$^{+5.4}_{-4.2}$ & 15.481& 0.29 &SB1\\[2pt]
           2-090 &O7.5\,Vn    & 140 &   39.5 &   35.6$^{  +1.5}_{  -3.0}$ &  4.36$^{ +0.14}_{ -0.62}$ &  4.38$^{ +0.14}_{ -0.62}$ &  11.0$^{   +4.8}_{  -2.6}$ &  5.24$^{ +0.27}_{ -0.28}$ &  0.25$^{ +0.11}_{ -0.05}$ & 297$^{  +30}_{  -32}$ & 105.8$^{   +136.3}_{  -63.1}$  & 20.2$^{+5.1}_{-1.8}$ & 4.4$^{+1.6}_{-1.1}$ & 14.999& 0.42 &SB2\\[2pt]
           2-091 &O8.5\,V      & 151 &    1.4 &  35.5$^{  +1.5}_{  -1.5}$ &  4.34$^{ +0.11}_{ -0.16}$ &  4.34$^{ +0.11}_{ -0.16}$ &  15.6$^{   +6.5}_{  -3.7}$ &  5.55$^{ +0.27}_{ -0.27}$ &  0.34$^{ +0.05}_{ -0.07}$ &  78$^{  +96}_{  -21}$ & 195.0$^{   +211.3}_{  -80.5}$ & 25.0$^{+8.9}_{-3.6}$ & 4.1$^{+0.6}_{-0.7}$ & 14.313& 0.55 & \\[2pt]
           2-092 &B8\,Iab       & 153 &    1.8 &  13.4$^{  +0.4}_{  -1.1}$ &  1.88$^{ +0.19}_{ -0.33}$ &  1.90$^{ +0.21}_{ -0.33}$ &  71.8$^{  +15.7}_{ -10.9}$ &  5.17$^{ +0.14}_{ -0.17}$ &  0.15$^{ +0.05}_{ -0.00}$ &  36$^{  +57}_{  -34}$ &  14.8$^{    +14.1}_{   -6.8}$ &  19.9$^{+3.0}_{-2.4}$  & 7.5$^{+1.5}_{-1.2}$ & 12.172 & 0.46 &SB?, 2MASS. Post-MS\\[2pt]
           2-093 &B8\,Ia         & 154 &    3.2 &  12.7$^{  +0.4}_{  -1.2}$ &  1.47$^{ +0.17}_{ -0.51}$ &  1.52$^{ +0.24}_{ -0.51}$ & 148.2$^{  +40.6}_{ -26.3}$ &  5.72$^{ +0.18}_{ -0.20}$ &  0.36$^{ +0.18}_{ -0.05}$ &  54$^{  +77}_{  -16}$ &  26.0$^{    +31.5}_{  -14.3}$ & 31.4$^{+9.4}_{-7.6}$ & 4.2$^{+1.5}_{-0.6}$ & 10.575 & 0.50 &SB?, 2MASS. Post-MS\\[2pt]
           2-094 &B0.5\,III-II   & 159 &    2.1 &  29.9$^{  +2.3}_{  -2.3}$ &  3.70$^{ +0.29}_{ -0.46}$ &  3.70$^{ +0.29}_{ -0.46}$ &  11.0$^{   +4.0}_{  -2.6}$ &  4.94$^{ +0.24}_{ -0.24}$ &  0.30$^{ +0.10}_{ -0.07}$ &  19$^{  +10}_{  -19}$ &  21.9$^{    +39.2}_{  -12.1}$ &  16.6$^{+2.9}_{-2.5}$ & 7.1$^{+1.9}_{-1.5}$ & 15.235& 0.47 &\\[2pt]
           2-095 &B0\,IV         & 155 &    1.4 &  31.8$^{  +3.0}_{  -1.5}$ &  3.93$^{ +0.57}_{ -0.19}$ &  3.93$^{ +0.57}_{ -0.19}$ &    9.3$^{   +4.1}_{  -2.5}$ &  4.90$^{ +0.28}_{ -0.27}$ &  0.40$^{ +0.14}_{ -0.14}$ &  13$^{  +16}_{  -13}$ &  26.8$^{   +125.4}_{  -12.2}$ & 17.0$^{+3.2}_{-2.5}$ & 6.0$^{+1.7}_{-2.3}$ & 15.608& 0.39 &\\[2pt]
           2-096 &O9.5\,III:     & 133 &    1.8 &  33.7$^{  +1.5}_{  -1.5}$ &  3.69$^{ +0.14}_{ -0.14}$ &  3.69$^{ +0.14}_{ -0.14}$ &  11.4$^{   +3.3}_{  -2.2}$ &  5.18$^{ +0.20}_{ -0.20}$ &  0.30$^{ +0.06}_{ -0.06}$ &  18$^{  +10}_{  -18}$ &  23.2$^{    +20.9}_{   -8.5}$ &  21.7$^{+3.4}_{-3.0}$  & 5.1$^{+0.8}_{-0.7}$ & 14.858& 0.53 & \\[2pt]
           2-097 &B5\,II: e.      & 177 &    5.4 &  17.7$^{  +6.5}_{  -3.4}$ &  2.69$^{ +0.90}_{ -0.81}$ &  2.96$^{ +0.91}_{ -0.81}$ &  21.7$^{  +12.5}_{ -12.6}$ &  4.62$^{ +0.36}_{ -0.25}$ &  0.17$^{ +0.18}_{ -0.02}$ & 253$^{  +30}_{  -28}$ &  15.7$^{   +207.1}_{  -10.6}$ & 12.6$^{+2.7}_{-2.2}$ & 11.1$^{+5.4}_{-3.5}$ & 14.198& 0.63 &SB1?\\[2pt]
           2-098 &O6.5,\,V((f))& 167 &    2.3 &  37.6$^{  +1.9}_{  -3.5}$ &  3.88$^{ +0.57}_{ -0.33}$ &  3.90$^{ +0.57}_{ -0.33}$ &  11.5$^{   +5.0}_{  -2.8}$ &  5.37$^{ +0.27}_{ -0.28}$ &  0.47$^{ +0.08}_{ -0.08}$ & 153$^{  +24}_{  -24}$ &  37.8$^{   +174.6}_{  -19.2}$ & 25.0$^{+4.9}_{-4.6}$ & 3.6$^{+1.5}_{-1.0}$ & 14.837& 0.37 & \\[2pt]
           2-099 &B0\,IV         & 118 &   12.3 &  28.0$^{  +3.0}_{  -1.9}$ &  3.36$^{ +0.52}_{ -0.29}$ &  3.56$^{ +0.53}_{ -0.29}$ &   7.4$^{   +3.2}_{  -2.1}$ &  4.47$^{ +0.28}_{ -0.27}$ &  0.32$^{ +0.13}_{ -0.14}$ & 259$^{  +32}_{  -29}$ &   7.1$^{    +29.2}_{   -3.6}$ & 12.8$^{+2.2}_{-1.7}$ & 8.4$^{+3.1}_{-4.2}$ & 16.271& 0.35 &SB1, neb\\[2pt]
           2-100 &B0\,V          & 147 &    5.3 &  31.8$^{  +1.5}_{  -2.7}$ &  4.12$^{ +0.14}_{ -0.52}$ &  4.13$^{ +0.14}_{ -0.52}$ &   9.7$^{   +4.0}_{  -2.3}$ &  4.94$^{ +0.26}_{ -0.27}$ &  0.29$^{ +0.10}_{ -0.08}$ & 153$^{  +24}_{  -24}$ &  46.5$^{    +57.1}_{  -26.6}$ & 16.9$^{+2.7}_{-2.7}$ & 6.3$^{+1.9}_{-1.3}$ & 15.469& 0.41 &\\[2pt]
           2-101 &B9\,Ib          & 167 &    1.9 &   13.5$^{  +0.4}_{  -1.9}$ &  2.31$^{ +0.14}_{ -0.14}$ &  2.33$^{ +0.17}_{ -0.14}$ &  37.7$^{  +12.5}_{  -7.4}$ &  4.63$^{ +0.19}_{ -0.23}$ &  0.15$^{ +0.03}_{ -0.00}$ &  55$^{  +77}_{  -13}$ &  11.2$^{    +12.7}_{   -4.1}$ &  12.7$^{+1.7}_{-2.2}$ & 13.6$^{+4.1}_{-2.8}$ & 13.528& 0.55 &He\,{\sc i} too strong. Post-MS\\[2pt]
           2-102 &B0\,II:         & 161 &    1.8 &  29.9$^{  +1.5}_{  -1.1}$ &  3.50$^{ +0.14}_{ -0.14}$ &  3.50$^{ +0.14}_{ -0.14}$ &  14.8$^{   +5.3}_{  -3.2}$ &  5.20$^{ +0.24}_{ -0.24}$ &  0.34$^{ +0.08}_{ -0.07}$ &  17$^{   +9}_{  -17}$ &  25.2$^{    +27.2}_{   -9.8}$ & 19.4$^{+4.6}_{-3.2}$ & 6.5$^{+1.1}_{-1.2}$ & 14.610& 0.42 &\\[2pt]
           2-103 &B0.7\,V:+B0:& 122 &  103.7 &  31.4$^{  +1.5}_{  -2.7}$ &  4.36$^{ +0.10}_{ -0.52}$ &  4.36$^{ +0.10}_{ -0.52}$ &  11.8$^{   +4.8}_{  -2.7}$ &  5.09$^{ +0.25}_{ -0.26}$ &  0.20$^{ +0.09}_{ -0.03}$ & 153$^{  +24}_{  -24}$ & 117.8$^{   +118.9}_{  -67.2}$ & 17.6$^{+4.1}_{-2.5}$ & 6.2$^{+1.5}_{-1.1}$ & 15.084 & 0.42 &SB2\\[2pt]
           2-104 &O5.5f?pe & 95 & 4.1& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.590 & $\cdots$ &Oe \\[2pt]
           2-106 &B0.7\,II        & 159 &   27.0 &  28.3$^{  +1.2}_{  -2.3}$ &  3.53$^{ +0.11}_{ -0.29}$ &  3.53$^{ +0.11}_{ -0.29}$ &  20.2$^{   +6.7}_{  -4.1}$ &  5.37$^{ +0.21}_{ -0.23}$ &  0.24$^{ +0.06}_{ -0.07}$ &  55$^{  +75}_{  -14}$ &  50.5$^{    +45.7}_{  -23.5}$ & 24.2$^{+4.0}_{-5.6}$ & 5.7$^{+1.5}_{-0.9}$ & 13.981 & 0.46 &SB1\\[2pt]
           2-107 &B1.5\,III-II    & 187 &   26.7 &  23.7$^{  +1.2}_{  -2.0}$ &  3.70$^{ +0.17}_{ -0.34}$ &  3.71$^{ +0.17}_{ -0.34}$ &  13.7$^{   +5.3}_{  -3.1}$ &  4.72$^{ +0.24}_{ -0.25}$ &  0.15$^{ +0.08}_{ -0.00}$ &  77$^{  +97}_{  -19}$ &  34.6$^{    +44.5}_{  -17.4}$ & 12.7$^{+2.0}_{-2.1}$ & 13.0$^{+2.7}_{-2.9}$ & 15.155 & 0.34 &SB1, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           2-108 &B5\,II           & 143 &    1.5 &   14.3$^{  +0.4}_{  -0.8}$ &  2.50$^{ +0.14}_{ -0.14}$ &  2.52$^{ +0.14}_{ -0.14}$ &  19.3$^{   +4.9}_{  -3.3}$ &  4.14$^{ +0.18}_{ -0.18}$ &  0.15$^{ +0.03}_{ -0.00}$ &  43$^{  +17}_{  -14}$ &   4.5$^{     +3.7}_{   -1.6}$  & 8.7$^{+1.1}_{-1.0}$ & 24.6$^{+6.9}_{-4.6}$ & 14.903 & 0.37 & Post-MS\\[2pt]
           2-109 &B2\,II e        & 158 &   12.4 &  20.0$^{  +8.9}_{  -2.6}$ &  2.67$^{ +1.47}_{ -0.51}$ &  3.07$^{ +1.47}_{ -0.51}$ &  13.7$^{   +9.3}_{  -9.6}$ &  4.43$^{ +0.43}_{ -0.26}$ &  0.50$^{ +0.05}_{ -0.17}$ & 257$^{  +32}_{  -29}$ &   7.9$^{   +456.5}_{   -5.4}$ &  11.4$^{+2.9}_{-2.2}$ & 10.3$^{+7.0}_{-6.9}$ & 15.271 & 0.30 &SB1. H$\gamma$, H$\delta$ poor fits\\[2pt]
           2-110 &B0\,II           & 162 &    1.9 &  29.9$^{  +1.5}_{  -1.1}$ &  3.50$^{ +0.14}_{ -0.14}$ &  3.50$^{ +0.14}_{ -0.14}$ &  13.6$^{   +5.3}_{  -3.1}$ &  5.12$^{ +0.25}_{ -0.25}$ &  0.31$^{ +0.08}_{ -0.06}$ &   0$^{  +19}_{   -0}$ &  21.4$^{    +24.8}_{   -8.5}$  & 18.1$^{+3.9}_{-3.1}$ & 6.7$^{+1.3}_{-1.0}$ & 14.799& 0.41 &\\[2pt]
           2-111 &B2\,II: e        & 135 &    4.0 &  21.3$^{  +7.9}_{  -3.0}$ &  3.69$^{ +0.70}_{ -0.70}$ &  3.72$^{ +0.70}_{ -0.70}$ &  15.2$^{   +8.3}_{  -8.9}$ &  4.63$^{ +0.36}_{ -0.21}$ &  0.26$^{ +0.17}_{ -0.10}$ & 198$^{  +25}_{  -26}$ &  44.5$^{   +341.2}_{  -29.8}$ & 13.7$^{+3.4}_{-2.0}$ & 9.5$^{+4.7}_{-4.5}$ & 14.707 & 0.39 &SB2\\[2pt]
           2-112 &B2\,II:           & 117 &   19.3 &    23.8$^{  +4.6}_{  -4.2}$ &  3.74$^{ +0.48}_{ -0.52}$ &  3.76$^{ +0.48}_{ -0.52}$ &  17.4$^{   +8.7}_{  -6.4}$ &  4.94$^{ +0.29}_{ -0.29}$ &  0.21$^{ +0.10}_{ -0.06}$ & 201$^{  +24}_{  -25}$ &  64.0$^{   +254.9}_{  -39.0}$ & 15.3$^{+3.1}_{-3.0}$ & 8.7$^{+3.1}_{-2.6}$ & 14.595 & 0.47 &SB1/SB2\\[2pt]
           2-113 &B2.5\,Ia        & 128 &    1.1 &  17.7$^{  +1.9}_{  -1.5}$ &  2.31$^{ +0.29}_{ -0.14}$ &  2.33$^{ +0.29}_{ -0.14}$ &  56.3$^{  +13.9}_{ -12.0}$ &  5.45$^{ +0.17}_{ -0.16}$ &  0.34$^{ +0.05}_{ -0.14}$ &  55$^{  +77}_{  -13}$ &  24.5$^{    +34.9}_{   -9.4}$ & 24.0$^{+6.8}_{-1.7}$ & 5.6$^{+1.1}_{-0.8}$ & 12.362 & 0.55 & 2MASS. Post-MS\\[2pt]
           2-114 &B1.5\,II         & 149 &    2.1 &  21.1$^{  +3.4}_{  -1.5}$ &  3.12$^{ +0.33}_{ -0.29}$ &  3.13$^{ +0.34}_{ -0.29}$ &  19.3$^{   +6.8}_{  -5.8}$ &  4.83$^{ +0.25}_{ -0.20}$ &  0.25$^{ +0.15}_{ -0.05}$ &  78$^{  +97}_{  -19}$ &  18.6$^{    +38.2}_{   -9.6}$ & 14.5$^{+2.1}_{-2.1}$ & 10.8$^{+2.3}_{-2.4}$ & 14.461 & 0.38 &\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           2-115 &B5\,Ib           & 154 &    1.6 &  14.6$^{  +0.8}_{  -1.1}$ &  2.50$^{ +0.14}_{ -0.33}$ &  2.52$^{ +0.16}_{ -0.33}$ &  35.1$^{   +9.6}_{  -6.6}$ &  4.71$^{ +0.18}_{ -0.19}$ &  0.15$^{ +0.06}_{ -0.00}$ &  55$^{  +77}_{  -13}$ &  14.7$^{    +13.7}_{   -7.1}$ & 12.7$^{+2.7}_{-1.2}$ & 12.5$^{+3.0}_{-2.4}$ & 13.673& 0.45 & Post-MS\\[2pt]
           2-116 &sgB[e] & 100 & 8.3& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 11.109 & $\cdots$ &B[e], 2MASS \\[2pt]
           3-001 &B2.5\,Ib      & 129 &    1.1 &  18.8$^{  +1.9}_{  -1.9}$ &  2.69$^{ +0.14}_{ -0.33}$ &  2.70$^{ +0.15}_{ -0.33}$ &    38.3$^{   +9.9}_{  -8.1}$ &  5.22$^{ +0.17}_{ -0.17}$ &  0.28$^{ +0.15}_{ -0.07}$ &  55$^{  +77}_{  -14}$ &  26.8$^{    +22.9}_{  -13.2}$  & 19.9$^{+4.2}_{-1.8}$ & 7.2$^{+1.3}_{-1.3}$ & 13.198 & 0.59 & 2MASS. Post-MS\\[2pt]
           3-002 &O6\,V:nn    & 97 &   13.8 & 38.2$^{  +6.0}_{  -3.4}$ &  3.53$^{ +0.65}_{ -0.32}$ &  3.84$^{ +0.65}_{ -0.33}$ &   6.7$^{   +2.2}_{  -1.9}$ &  4.94$^{ +0.23}_{ -0.19}$ &  0.47$^{ +0.08}_{ -0.18}$ & 402$^{  +30}_{  -36}$ &  11.3$^{    +53.4}_{   -6.0}$ &  22.2$^{+3.6}_{-3.1}$ & 3.5$^{+1.1}_{-3.3}$ & 15.853 & 0.54 &\\[2pt]
           3-003 &B1.5\,III      & 109 &    1.5 &  23.7$^{  +1.2}_{  -2.0}$ &  3.87$^{ +0.57}_{ -0.29}$ &  3.88$^{ +0.57}_{ -0.29}$ &  10.3$^{   +4.1}_{  -2.4}$ &  4.48$^{ +0.25}_{ -0.26}$ &  0.18$^{ +0.10}_{ -0.03}$ &  75$^{  +19}_{  -22}$ &  29.0$^{   +127.3}_{  -14.0}$  & 10.3$^{+2.0}_{-1.4}$ & 15.2$^{+3.9}_{-2.8}$ & 15.767 & 0.41 &\\[2pt]
           3-004 &O9.7\,IV:    & 107 &    1.5 &  33.7$^{  +1.5}_{  -2.3}$ &  4.12$^{ +0.32}_{ -0.43}$ &  4.12$^{ +0.32}_{ -0.43}$ &      5.3$^{   +2.1}_{  -1.2}$ &  4.51$^{ +0.25}_{ -0.26}$ &  0.40$^{ +0.14}_{ -0.14}$ &  47$^{  +20}_{  -26}$ &  13.6$^{    +29.4}_{   -7.4}$ & 15.4$^{+2.0}_{-1.9}$ & 5.0$^{+1.5}_{-3.7}$ & 16.670 & 0.42 &\\[2pt]
           3-005 &B1\,III        & 130 &    2.3 &  23.7$^{  +1.2}_{  -1.6}$ &  3.87$^{ +0.17}_{ -0.29}$ &  3.87$^{ +0.17}_{ -0.29}$ &      8.0$^{   +3.2}_{  -1.9}$ &  4.25$^{ +0.26}_{ -0.26}$ &  0.15$^{ +0.09}_{ -0.00}$ &  50$^{  +20}_{  -24}$ &  17.3$^{    +23.0}_{   -8.3}$  & 9.2$^{+1.5}_{-1.2}$  & 17.7$^{+3.8}_{-3.9}$ & 16.333 & 0.40 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           3-006 &B5:+early A& 161 & 1.7& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.691 & $\cdots$ &B+A \\[2pt]
           3-008 &O7.5\,V:(n) & 126 &   2.9 &  35.5$^{  +3.4}_{  -3.0}$ &  3.96$^{ +0.54}_{ -0.59}$ &  4.00$^{ +0.54}_{ -0.59}$ &      6.3$^{   +2.3}_{  -1.6}$ &  4.75$^{ +0.24}_{ -0.24}$ &  0.31$^{ +0.13}_{ -0.07}$ & 201$^{  +25}_{  -25}$ &  14.5$^{    +55.3}_{   -8.6}$  &  18.4$^{+3.2}_{-2.3}$ & 3.9$^{+1.2}_{-3.5}$ & 16.178 & 0.49 & neb\\[2pt]
           3-009 &B5\,II          & 153 &   1.4 &  15.8$^{  +0.8}_{  -0.4}$ &  2.69$^{ +0.14}_{ -0.14}$ &  2.76$^{ +0.14}_{ -0.14}$ &    22.1$^{   +5.6}_{  -4.0}$ &  4.44$^{ +0.18}_{ -0.18}$ &  0.17$^{ +0.07}_{ -0.02}$ & 113$^{  +20}_{  -19}$ &  10.2$^{     +8.4}_{   -3.6}$  & 10.7$^{+1.7}_{-1.3}$ & 16.6$^{+4.8}_{-2.8}$ & 14.536 & 0.29 & Post-MS\\[2pt]
           3-010 &O9.7\,V:     & 98 &  24.9 &  33.4$^{  +3.5}_{  -1.2}$ &  4.10$^{ +0.40}_{ -0.29}$ &  4.11$^{ +0.40}_{ -0.29}$ &  8.5$^{   +2.1}_{  -1.8}$ &  4.91$^{ +0.19}_{ -0.16}$ &  0.24$^{ +0.05}_{ -0.08}$ & 161$^{  +29}_{  -26}$ &  34.6$^{    +69.8}_{  -16.3}$ & 20.2$^{+2.8}_{-2.1}$ & 5.1$^{+1.1}_{-2.4}$ & 15.535 & 0.62 & SB1, neb\\[2pt]
           3-011 &B0.5\,III: e   & 106 &    8.6 & 29.9$^{  +2.3}_{  -2.6}$ &  4.28$^{ +0.16}_{ -0.65}$ &  4.29$^{ +0.16}_{ -0.65}$ &  13.9$^{   +3.6}_{  -2.7}$ &  5.14$^{ +0.17}_{ -0.18}$ &  0.15$^{ +0.09}_{ -0.00}$ & 154$^{  +25}_{  -24}$ & 136.7$^{   +123.1}_{  -80.9}$  & 20.0$^{+3.8}_{-1.9}$ & 6.1$^{+1.2}_{-0.9}$ & 14.392& 0.64 &\\[2pt]
           3-012 &sgB[e] & 125 & 3.8& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 11.025 & $\cdots$ &B[e], 2MASS\\[2pt]
           3-014 &O8\,Vn        & 156 &   27.1 &  33.7$^{  +3.0}_{  -1.5}$ &  3.74$^{ +0.71}_{ -0.24}$ &  3.80$^{ +0.71}_{ -0.24}$ &    10.9$^{   +4.0}_{  -2.7}$ &  5.14$^{ +0.25}_{ -0.23}$ &  0.39$^{ +0.08}_{ -0.11}$ & 251$^{  +30}_{  -29}$ &  27.5$^{   +164.2}_{  -12.8}$  & 21.8$^{+3.5}_{-3.3}$ & 4.7$^{+1.3}_{-1.6}$ & 14.995 & 0.48 &SB1\\[2pt]
           3-015 &B2\,III          & 143 &    9.4 &  23.5$^{  +4.1}_{  -4.1}$ &  3.93$^{ +0.29}_{ -0.71}$ &  3.97$^{ +0.29}_{ -0.71}$ &   6.6$^{   +3.2}_{  -2.3}$ &  4.07$^{ +0.29}_{ -0.29}$ &  0.21$^{ +0.15}_{ -0.06}$ & 199$^{  +26}_{  -26}$ &  14.7$^{    +33.6}_{   -9.3}$  & 9.0$^{+1.7}_{-1.5}$ & 14.7$^{+8.5}_{-10.0}$ & 16.749 & 0.35 &\\[2pt]
           3-016 &B2\,III e       & 82 &    8.7 &   23.3$^{  +6.6}_{  -4.7}$ &  3.30$^{ +0.57}_{ -0.69}$ &  3.72$^{ +0.57}_{ -0.69}$ &   5.6$^{   +3.4}_{  -2.7}$ &  3.92$^{ +0.35}_{ -0.32}$ &  0.21$^{ +0.19}_{ -0.06}$ & 356$^{  +39}_{  -39}$ &   6.0$^{    +36.0}_{   -3.9}$ &  8.4$^{+1.8}_{-1.6}$ & 12.7$^{+8.2}_{-12.7}$ & 16.790 & 0.25 & \\[2pt]
           3-017 &B0.7\,II        & 144 &    1.5 &  28.3$^{  +1.2}_{  -1.6}$ &  3.30$^{ +0.17}_{ -0.17}$ &  3.30$^{ +0.17}_{ -0.17}$ &  16.7$^{   +5.3}_{  -3.4}$ &  5.21$^{ +0.21}_{ -0.22}$ &  0.31$^{ +0.08}_{ -0.07}$ &  36$^{  +14}_{  -14}$ &  20.4$^{    +22.2}_{   -8.0}$ & 19.6$^{+4.5}_{-2.9}$ & 6.9$^{+1.2}_{-1.3}$ & 14.371& 0.48 &\\[2pt]
           3-018 &B1.5:\,II: e& 4 & 9.3& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.930 & $\cdots$ &Be \\[2pt]
           3-019 &O9.2\,V       & 120 &    9.4 &  33.7$^{  +1.5}_{  -1.5}$ &  3.69$^{ +0.16}_{ -0.11}$ &  3.69$^{ +0.16}_{ -0.11}$ &  12.2$^{   +4.6}_{  -2.7}$ &  5.24$^{ +0.25}_{ -0.25}$ &  0.44$^{ +0.06}_{ -0.08}$ &  54$^{  +73}_{  -18}$ &  26.9$^{    +32.8}_{   -9.9}$ & 20.9$^{+4.6}_{-3.0}$  & 4.9$^{+1.0}_{-0.7}$ & 14.828 & 0.46 &SB1\\[2pt]
           3-020 &B0\,III          & 191 &  54.2 &  29.9$^{  +2.3}_{  -2.3}$ &  3.70$^{ +0.40}_{ -0.29}$ &  3.72$^{ +0.40}_{ -0.29}$ &  10.1$^{   +3.3}_{  -2.3}$ &  4.87$^{ +0.22}_{ -0.22}$ &  0.24$^{ +0.08}_{ -0.08}$ & 112$^{  +20}_{  -19}$ &  19.3$^{    +46.1}_{   -9.2}$ & 16.4$^{+2.5}_{-2.2}$ & 7.0$^{+2.0}_{-1.4}$ & 15.412 & 0.50 &SB2\\[2pt]
           3-021 &B1.5\,II       & 153&    1.3 &    22.5$^{  +2.0}_{  -2.0}$ &  3.47$^{ +0.34}_{ -0.29}$ &  3.47$^{ +0.34}_{ -0.29}$ &    14.3$^{   +4.1}_{  -3.1}$ &  4.67$^{ +0.19}_{ -0.19}$ &  0.18$^{ +0.14}_{ -0.03}$ &  36$^{  +14}_{  -15}$ &  22.1$^{    +40.6}_{  -10.4}$ & 12.6$^{+1.8}_{-1.5}$ & 12.7$^{+2.9}_{-2.1}$ & 14.987 & 0.45 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           3-022 &B2\,II           & 147 &    4.1 &    22.0$^{  +9.0}_{  -1.9}$ &  3.47$^{ +0.97}_{ -0.27}$ &  3.52$^{ +0.97}_{ -0.27}$ &    17.1$^{  +11.0}_{ -11.1}$ &  4.79$^{ +0.41}_{ -0.26}$ &  0.24$^{ +0.14}_{ -0.09}$ & 203$^{  +26}_{  -25}$ &  35.4$^{   +595.1}_{  -22.9}$ & 15.0$^{+3.9}_{-3.0}$ & 8.0$^{+4.2}_{-4.3}$ & 14.721 & 0.32 &neb\\[2pt]
           3-023 &B3\,II           & 152 &    1.5 &  20.1$^{  +2.3}_{  -1.9}$ &  3.31$^{ +0.38}_{ -0.33}$ &  3.32$^{ +0.38}_{ -0.33}$ &  13.8$^{   +4.2}_{  -3.3}$ &  4.45$^{ +0.21}_{ -0.20}$ &  0.15$^{ +0.05}_{ -0.00}$ &  79$^{  +19}_{  -19}$ &  14.7$^{    +31.7}_{   -7.5}$ & 10.3$^{+1.7}_{-1.0}$  & 16.3$^{+4.4}_{-2.5}$ & 15.184 & 0.49 &\\[2pt]
           3-024 &B5\,II           & 140 &    1.9 &  14.3$^{  +0.4}_{  -0.8}$ &  2.50$^{ +0.14}_{ -0.14}$ &  2.53$^{ +0.18}_{ -0.14}$ &  18.7$^{   +5.0}_{  -3.3}$ &  4.12$^{ +0.19}_{ -0.19}$ &  0.15$^{ +0.03}_{ -0.00}$ &  56$^{  +70}_{  -15}$ &   4.4$^{     +4.3}_{   -1.5}$ &  8.6$^{+1.1}_{-1.1}$ & 24.7$^{+8.1}_{-4.4}$ & 14.962 & 0.33 & Post-MS\\[2pt]
           3-025 &B2\,II e        & 144 &    7.0 &  21.3$^{  +9.0}_{  -3.0}$ &  3.69$^{ +0.76}_{ -0.70}$ &  3.75$^{ +0.76}_{ -0.70}$ &  19.5$^{  +11.8}_{ -12.9}$ &  4.85$^{ +0.40}_{ -0.21}$ &  0.20$^{ +0.21}_{ -0.05}$ & 302$^{  +32}_{  -31}$ &  77.6$^{   +735.6}_{  -52.6}$ &  16.9$^{+3.3}_{-3.3}$ & 8.2$^{+3.3}_{-3.7}$ & 14.505 & 0.76 &\\[2pt]
           3-026 &B1.5\,II-III    & 136 &    7.6 &  23.7$^{  +1.2}_{  -2.0}$ &  3.70$^{ +0.17}_{ -0.34}$ &  3.71$^{ +0.17}_{ -0.34}$ &  13.7$^{   +5.1}_{  -3.1}$ &  4.73$^{ +0.24}_{ -0.25}$ &  0.18$^{ +0.11}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  35.3$^{    +44.2}_{  -17.8}$  & 12.6$^{+2.1}_{-2.0}$ & 12.9$^{+2.7}_{-2.8}$ & 15.104 & 0.37 &SB1\\[2pt]
           3-027 &B1.5\,II e & 140 & 9.2& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.614 & $\cdots$ &Be \\[2pt]
           3-028 &B0.5\,II        & 126 &    1.4 &  29.9$^{  +1.2}_{  -2.7}$ &  3.53$^{ +0.11}_{ -0.34}$ &  3.53$^{ +0.11}_{ -0.34}$ &    14.9$^{   +4.1}_{  -2.7}$ &  5.20$^{ +0.18}_{ -0.20}$ &  0.25$^{ +0.08}_{ -0.06}$ &  32$^{  +14}_{  -20}$ &  27.3$^{    +20.9}_{  -13.1}$ & 20.7$^{+3.6}_{-2.8}$ & 6.4$^{+1.1}_{-1.0}$ & 14.525 & 0.54 &\\[2pt]
           3-029 &B1.5\,Ib       & 135 &    2.8 &    23.7$^{  +1.2}_{  -2.7}$ &  3.13$^{ +0.11}_{ -0.34}$ &  3.18$^{ +0.12}_{ -0.34}$ &  19.1$^{   +6.8}_{  -4.1}$ &  5.01$^{ +0.22}_{ -0.24}$ &  0.20$^{ +0.11}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  20.3$^{    +19.6}_{  -10.1}$   & 15.5$^{+3.0}_{-2.7}$ & 9.6$^{+2.3}_{-1.9}$ & 14.323& 0.40 &\\[2pt]
           3-030 &B1\,II           & 143 &    2.5 &  23.8$^{  +1.1}_{  -1.9}$ &  3.12$^{ +0.29}_{ -0.19}$ &  3.18$^{ +0.29}_{ -0.19}$ &  17.3$^{   +7.1}_{  -4.1}$ &  4.94$^{ +0.26}_{ -0.27}$ &  0.24$^{ +0.07}_{ -0.09}$ & 153$^{  +24}_{  -24}$ &  16.5$^{    +32.7}_{   -7.1}$ & 13.8$^{+3.4}_{-2.0}$ & 10.5$^{+3.2}_{-2.0}$ & 14.636& 0.53 &\\[2pt]
           3-031 &B0:\,III:+OBe & -216 & 248.8& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.131 & $\cdots$ &SB2, OBe \\[2pt]
           3-032 &B1.5\,II         & 146 &    1.9 &  22.4$^{  +2.3}_{  -1.9}$ &  3.12$^{ +0.33}_{ -0.14}$ &  3.12$^{ +0.33}_{ -0.14}$ &  18.4$^{   +5.6}_{  -4.2}$ &  4.89$^{ +0.21}_{ -0.20}$ &  0.30$^{ +0.07}_{ -0.14}$ &  35$^{  +55}_{  -32}$ &  16.4$^{    +30.3}_{   -6.5}$ & 14.9$^{+2.1}_{-2.3}$ & 10.4$^{+2.3}_{-1.8}$ & 14.467& 0.42 &\\[2pt]
           3-033 &O9.5\,IV:n     & 103 &    7.8 &  29.9$^{  +1.9}_{  -2.3}$ &  3.12$^{ +0.29}_{ -0.29}$ &  3.51$^{ +0.34}_{ -0.29}$ &   9.6$^{   +4.1}_{  -2.4}$ &  4.82$^{ +0.27}_{ -0.27}$ &  0.44$^{ +0.11}_{ -0.17}$ & 354$^{ +134}_{  -31}$ &  10.7$^{    +25.8}_{   -5.3}$ & 15.6$^{+2.2}_{-2.2}$ & 7.4$^{+2.1}_{-1.9}$ & 15.517 & 0.33 &SB1, neb\\[2pt]
           3-034 &B0\,III            & 150 &    8.2 &  29.9$^{  +1.5}_{  -2.6}$ &  3.50$^{ +0.14}_{ -0.29}$ &  3.52$^{ +0.14}_{ -0.29}$ &  13.6$^{   +3.6}_{  -2.5}$ &  5.13$^{ +0.17}_{ -0.19}$ &  0.26$^{ +0.08}_{ -0.06}$ & 112$^{  +20}_{  -19}$ &  22.3$^{    +18.8}_{  -10.1}$ & 19.8$^{+3.1}_{-2.5}$ & 6.6$^{+1.2}_{-1.0}$ & 14.734 & 0.83 &SB1\\[2pt]
           3-035 &B2\,II e          & 162 &    9.6 &  28.4$^{  +3.0}_{  -6.5}$ &  3.69$^{ +0.62}_{ -0.43}$ &  3.80$^{ +0.62}_{ -0.43}$ &   6.8$^{   +6.6}_{  -2.5}$ &  4.43$^{ +0.46}_{ -0.49}$ &  0.20$^{ +0.13}_{ -0.05}$ & 256$^{  +33}_{  -31}$ &  10.7$^{   +112.0}_{   -6.3}$ & 9.6$^{+3.5}_{-2.1}$ & 8.1$^{+6.8}_{-8.1}$ & 16.355 & 0.47 &\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           3-036 &B0.7\,III-II      & 142 &    1.5 &   28.3$^{  +2.7}_{  -1.2}$ &  3.53$^{ +0.46}_{ -0.17}$ &  3.53$^{ +0.46}_{ -0.17}$ &  11.2$^{   +4.5}_{  -2.9}$ &  4.86$^{ +0.26}_{ -0.25}$ &  0.32$^{ +0.08}_{ -0.09}$ &  25$^{  +12}_{  -20}$ &  15.4$^{    +49.3}_{   -6.7}$ & 15.0$^{+3.0}_{-2.0}$ & 7.9$^{+1.9}_{-1.8}$ & 15.293 & 0.39 &neb\\[2pt]
           3-037 &B3\,Ia            & 166 &    3.3 &  16.9$^{  +0.4}_{  -1.5}$ &  2.31$^{ +0.14}_{ -0.33}$ &  2.32$^{ +0.15}_{ -0.33}$ &   69.1$^{  +18.0}_{ -11.7}$ &  5.55$^{ +0.17}_{ -0.19}$ &  0.18$^{ +0.09}_{ -0.03}$ &  55$^{  +77}_{  -13}$ &  36.6$^{    +32.1}_{  -17.2}$ & 24.1$^{+9.7}_{-1.3}$ & 5.2$^{+1.1}_{-1.0}$ & 11.957 & 0.89 &lpv/SB1, 2MASS. Post-MS\\[2pt]
           3-039 &B3\,Ib            & 143 &    3.1 &  15.0$^{  +1.5}_{  -0.8}$ &  2.31$^{ +0.33}_{ -0.14}$ &  2.33$^{ +0.35}_{ -0.14}$ &  39.5$^{  +10.8}_{  -8.8}$ &  4.86$^{ +0.20}_{ -0.18}$ &  0.18$^{ +0.06}_{ -0.03}$ &  55$^{  +77}_{  -13}$ &  12.3$^{    +22.1}_{   -4.8}$ & 15.2$^{+2.3}_{-2.3}$ & 10.4$^{+2.5}_{-1.9}$ & 13.225 & 0.28 &lpv/SB1, Post-MS\\[2pt]
           3-040 &B2\,II: e & 1 & 10.3& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.023 & $\cdots$ &Be \\[2pt]
           3-041 &B8\,Ib            & 148 &    1.6 &  14.3$^{  +0.4}_{  -1.1}$ &  2.31$^{ +0.14}_{ -0.33}$ &  2.31$^{ +0.14}_{ -0.33}$ &  41.1$^{  +12.3}_{  -7.7}$ &  4.80$^{ +0.20}_{ -0.21}$ &  0.18$^{ +0.09}_{ -0.03}$ &  21$^{  +12}_{  -10}$ &  12.6$^{    +11.8}_{   -6.1}$  & 14.2$^{+2.5}_{-2.1}$ & 11.1$^{+3.2}_{-2.2}$ & 13.280 & 0.47 & Post-MS\\[2pt]
           3-042 &O6\,I(f)+O7.5& 174 &    5.6 &  37.7$^{  +1.5}_{  -3.3}$ &  4.40$^{ +0.10}_{ -0.71}$ &  4.40$^{ +0.10}_{ -0.71}$ &  26.6$^{   +6.7}_{  -4.5}$ &  6.11$^{ +0.16}_{ -0.18}$ &  0.36$^{ +0.07}_{ -0.05}$ & 153$^{  +24}_{  -24}$ & 647.2$^{   +440.7}_{ -388.6}$  & 59.8$^{+14.1}_{-11.9}$ & 3.0$^{+0.4}_{-0.4}$ & 12.942 & 0.45 &SB2, H2021 models. 2MASS.\\[2pt] % 
           3-044 &B1\,Ib            & 139 &    1.5 &  23.8$^{  +0.8}_{  -1.5}$ &  2.88$^{ +0.33}_{ -0.14}$ &  2.89$^{ +0.34}_{ -0.14}$ &    21.7$^{   +5.1}_{  -3.5}$ &  5.13$^{ +0.16}_{ -0.17}$ &  0.30$^{ +0.06}_{ -0.14}$ &  55$^{  +77}_{  -13}$ &  13.4$^{    +21.5}_{   -4.6}$ & 18.3$^{+3.3}_{-2.3}$ & 7.8$^{+2.0}_{-1.0}$ & 13.945 & 0.45 &\\[2pt]
           3-046 &O8.5\,V(n)     & 145 &  19.6 &  31.8$^{  +2.3}_{  -1.5}$ &  3.31$^{ +0.48}_{ -0.19}$ &  3.43$^{ +0.48}_{ -0.19}$ &  14.0$^{   +3.6}_{  -2.7}$ &  5.25$^{ +0.18}_{ -0.18}$ &  0.47$^{ +0.08}_{ -0.13}$ & 250$^{  +30}_{  -30}$ &  19.1$^{    +49.3}_{   -7.7}$ & 24.2$^{+2.6}_{-3.8}$ & 5.1$^{+1.0}_{-0.7}$ & 14.505 & 0.51 &SB1, neb\\[2pt]
           3-047 &B1\,II             & 137 &    6.7 &  26.8$^{  +2.7}_{  -3.1}$ &  3.53$^{ +0.29}_{ -0.23}$ &  3.54$^{ +0.29}_{ -0.23}$ &    17.9$^{   +7.4}_{  -4.7}$ &  5.17$^{ +0.26}_{ -0.26}$ &  0.18$^{ +0.07}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  40.5$^{    +80.7}_{  -19.1}$ & 18.1$^{+4.4}_{-3.5}$ & 7.1$^{+2.0}_{-1.5}$ & 14.315 & 0.42 &\\[2pt]
           3-048 &B0.5\,III         & 152 &    3.8 &  28.0$^{  +3.0}_{  -3.0}$ &  3.55$^{ +0.48}_{ -0.19}$ &  3.59$^{ +0.48}_{ -0.19}$ &  10.3$^{   +3.6}_{  -2.6}$ &  4.77$^{ +0.22}_{ -0.23}$ &  0.24$^{ +0.09}_{ -0.09}$ & 153$^{  +24}_{  -24}$ &  14.9$^{    +46.1}_{   -6.6}$ & 15.2$^{+2.2}_{-2.1}$ & 8.4$^{+2.5}_{-2.3}$ & 15.435 & 0.49 &\\[2pt]
           3-049 &O4\,I(n)         & 154 &    7.0 &  44.8$^{  +4.4}_{  -3.7}$ &  4.09$^{ +0.41}_{ -0.36}$ &  4.11$^{ +0.41}_{ -0.36}$ &      9.3$^{   +4.0}_{  -2.5}$ &  5.50$^{ +0.27}_{ -0.27}$ &  0.55$^{ +0.00}_{ -0.08}$ & 153$^{  +24}_{  -25}$ &  40.6$^{   +119.2}_{  -21.5}$ & 35.8$^{+8.2}_{-7.7}$ & 1.9$^{+0.6}_{-1.8}$ & 15.092 & 0.39 &SB1 \\[2pt]
           3-050 &B1.5\,III         & 166 &   24.9 &  23.7$^{  +6.2}_{  -3.1}$ &  3.70$^{ +0.51}_{ -0.40}$ &  3.74$^{ +0.51}_{ -0.40}$ &  11.8$^{   +6.2}_{  -5.4}$ &  4.59$^{ +0.33}_{ -0.27}$ &  0.20$^{ +0.14}_{ -0.05}$ & 201$^{  +25}_{  -24}$ &  27.9$^{   +128.5}_{  -17.1}$ & 12.7$^{+2.9}_{-2.4}$ & 9.8$^{+5.2}_{-5.1}$ & 15.462 & 0.34 &SB1\\[2pt]
           3-051 &O5.5:\,V        & 151 &    7.4 &  37.6$^{  +3.5}_{  -1.5}$ &  4.12$^{ +0.38}_{ -0.43}$ &  4.13$^{ +0.38}_{ -0.43}$ &  11.9$^{   +3.1}_{  -2.5}$ &  5.40$^{ +0.19}_{ -0.17}$ &  0.34$^{ +0.08}_{ -0.08}$ & 156$^{  +26}_{  -25}$ &  69.3$^{   +134.6}_{  -36.8}$ & 30.5$^{+5.0}_{-4.4}$ & 3.5$^{+0.7}_{-1.2}$ & 14.831 & 0.54 &SB1, neb. N\,{\sc iv} $\lambda$4057 too strong. \\[2pt]
           3-052 &O7\,V:+O7.5& 108 &   11.7 &  35.4$^{  +2.7}_{  -1.6}$ &  3.30$^{ +0.29}_{ -0.17}$ &  3.52$^{ +0.29}_{ -0.17}$ &   10.3$^{   +3.7}_{  -2.4}$ &  5.18$^{ +0.24}_{ -0.23}$ &  0.45$^{ +0.08}_{ -0.13}$ & 301$^{  +28}_{  -27}$ &  12.7$^{    +22.7}_{   -5.3}$  & 22.7$^{+3.5}_{-3.2}$ & 4.3$^{+1.1}_{-1.9}$ & 15.061 & 0.43 &SB2, neb. H$\gamma$, H$\delta$ poor fits\\[2pt]
           3-053 &O7.5\,V(n)    & 101 &    1.5 &    35.5$^{  +2.3}_{  -3.0}$ &  4.12$^{ +0.38}_{ -0.65}$ &  4.15$^{ +0.38}_{ -0.65}$ &  11.5$^{   +4.1}_{  -2.6}$ &  5.28$^{ +0.23}_{ -0.24}$ &  0.34$^{ +0.11}_{ -0.08}$ & 252$^{  +29}_{  -29}$ &  67.5$^{   +158.9}_{  -40.4}$ & 23.9$^{+3.6}_{-4.1}$ & 4.3$^{+1.3}_{-1.1}$ & 14.803 & 0.53 &neb\\[2pt]
           3-054 &O6\,V(n)       & 158 &    5.8 & 37.8$^{  +1.9}_{  -3.4}$ &  4.50$^{ +0.00}_{ -0.59}$ &  4.51$^{ +0.00}_{ -0.59}$ &   9.7$^{   +2.8}_{  -1.9}$ &  5.23$^{ +0.19}_{ -0.21}$ &  0.30$^{ +0.07}_{ -0.14}$ & 203$^{  +26}_{  -25}$ & 109.5$^{    +51.7}_{  -63.3}$ & 25.1$^{+3.7}_{-3.4}$ & 3.7$^{+1.4}_{-1.2}$ & 15.030 & 0.55 &SB2, neb\\[2pt]
           3-055 &B0.5\,IV       & 141 &    1.5 &  29.9$^{  +1.2}_{  -3.9}$ &  4.10$^{ +0.23}_{ -0.40}$ &  4.10$^{ +0.23}_{ -0.40}$ &  10.5$^{   +4.6}_{  -2.5}$ &  4.90$^{ +0.26}_{ -0.28}$ &  0.24$^{ +0.09}_{ -0.07}$ &  53$^{  +19}_{  -22}$ &  51.0$^{    +88.0}_{  -27.1}$ & 14.5$^{+3.2}_{-2.1}$ & 7.9$^{+2.5}_{-1.5}$ & 15.425 & 0.40 &\\[2pt]
           3-056 &B1.5\,Ib       &  57 &   65.1 & 23.8$^{  +1.1}_{  -1.9}$ &  3.31$^{ +0.33}_{ -0.19}$ &  3.33$^{ +0.33}_{ -0.19}$ &  17.3$^{   +6.5}_{  -3.9}$ &  4.94$^{ +0.24}_{ -0.25}$ &  0.20$^{ +0.08}_{ -0.05}$ & 113$^{  +20}_{  -19}$ &  23.5$^{    +50.2}_{  -10.0}$  & 14.0$^{+3.3}_{-1.9}$ & 10.7$^{+2.5}_{-2.2}$ & 14.575 & 0.38 &SB1, neb. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           3-057 &B1\,II           & 187 &   11.0 &  23.7$^{  +1.2}_{  -1.2}$ &  3.53$^{ +0.23}_{ -0.34}$ &  3.53$^{ +0.23}_{ -0.34}$ &  11.2$^{   +3.7}_{  -2.4}$ &  4.55$^{ +0.23}_{ -0.23}$ &  0.15$^{ +0.13}_{ -0.00}$ &  55$^{  +75}_{  -14}$ &  15.7$^{    +22.0}_{   -7.8}$  & 11.7$^{+1.6}_{-1.6}$  & 13.8$^{+3.0}_{-2.3}$ & 15.530 & 0.39 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           3-059 &B1\,II           & 143 &   11.1 &  23.8$^{  +3.4}_{  -3.0}$ &  3.31$^{ +0.38}_{ -0.29}$ &  3.37$^{ +0.38}_{ -0.29}$ &    19.6$^{   +8.4}_{  -6.0}$ &  5.04$^{ +0.27}_{ -0.26}$ &  0.24$^{ +0.08}_{ -0.09}$ & 201$^{  +24}_{  -24}$ &  32.7$^{    +88.6}_{  -17.0}$ & 16.7$^{+3.0}_{-3.4}$ & 8.7$^{+2.3}_{-2.2}$ & 14.305 & 0.38 &SB1\\[2pt]
           3-060 &O6\,Vn:       & 176 &    7.4 &    37.8$^{  +2.6}_{  -3.4}$ &  3.69$^{ +0.38}_{ -0.49}$ &  3.80$^{ +0.38}_{ -0.49}$ &    9.3$^{   +3.9}_{  -2.3}$ &  5.20$^{ +0.26}_{ -0.27}$ &  0.40$^{ +0.15}_{ -0.09}$ & 302$^{  +28}_{  -28}$ &  19.8$^{    +52.4}_{  -11.2}$ & 24.5$^{+3.2}_{-4.7}$ & 3.6$^{+1.4}_{-2.3}$ & 15.295 & 0.40 &\\[2pt]
           3-061 &B3\,Ib          & 120 &    1.8 &  16.9$^{  +1.9}_{  -1.1}$ &  2.50$^{ +0.24}_{ -0.29}$ &  2.51$^{ +0.24}_{ -0.29}$ &  37.6$^{  +11.1}_{  -9.0}$ &  5.02$^{ +0.21}_{ -0.19}$ &  0.20$^{ +0.10}_{ -0.03}$ &  38$^{  +12}_{  -11}$ &  16.6$^{    +21.9}_{   -8.1}$  & 16.7$^{+3.8}_{-2.1}$ & 9.0$^{+1.9}_{-1.8}$ & 13.205 & 0.48 & Post-MS\\[2pt]
           3-062 &O9.7\,II e & 138 & 7.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.457 & $\cdots$ &Oe \\[2pt]
           3-063 &O9.2\,II(n)   & 161 &    3.6 &  29.9$^{  +1.5}_{  -1.1}$ &  3.12$^{ +0.14}_{ -0.19}$ &  3.30$^{ +0.15}_{ -0.19}$ &    13.6$^{   +4.7}_{  -2.9}$ &  5.12$^{ +0.23}_{ -0.23}$ &  0.40$^{ +0.09}_{ -0.09}$ & 250$^{  +30}_{  -30}$ &  13.3$^{    +14.3}_{   -5.6}$  & 18.9$^{+3.7}_{-2.7}$ & 6.7$^{+1.0}_{-1.1}$ & 14.715 & 0.41 &\\[2pt]
           3-064 &B3\,II           & 135 &    1.8 &  15.8$^{  +2.3}_{  -0.4}$ &  3.12$^{ +0.24}_{ -0.52}$ &  3.14$^{ +0.25}_{ -0.52}$ &  16.6$^{   +5.3}_{  -4.6}$ &  4.19$^{ +0.23}_{ -0.19}$ &  0.18$^{ +0.06}_{ -0.03}$ &  77$^{  +97}_{  -20}$ &  13.8$^{    +19.6}_{   -8.1}$ & 8.4$^{+1.1}_{-0.9}$ & 26.2$^{+6.0}_{-5.3}$ & 15.180 & 0.29 &\\[2pt]
           3-065 &B0.7\,II        & 140 &    1.2 &  28.3$^{  +2.3}_{  -1.6}$ &  3.30$^{ +0.34}_{ -0.17}$ &  3.31$^{ +0.34}_{ -0.17}$ &  14.6$^{   +5.4}_{  -3.5}$ &  5.10$^{ +0.25}_{ -0.24}$ &  0.39$^{ +0.08}_{ -0.09}$ &  55$^{  +75}_{  -15}$ &  15.8$^{    +34.6}_{   -6.7}$ & 18.0$^{+3.6}_{-2.9}$ & 7.0$^{+1.5}_{-1.3}$ & 14.675 & 0.45 &neb\\[2pt]
           3-066 &O7\,III:         & 152 &   10.8 &  37.5$^{  +1.9}_{  -3.4}$ &  3.93$^{ +0.24}_{ -0.52}$ &  3.93$^{ +0.24}_{ -0.52}$ &    11.2$^{   +4.8}_{  -2.7}$ &  5.35$^{ +0.27}_{ -0.28}$ &  0.31$^{ +0.07}_{ -0.05}$ &  70$^{  +19}_{  -20}$ &  39.1$^{    +69.1}_{  -22.4}$ & 24.3$^{+5.1}_{-4.2}$ & 3.6$^{+1.4}_{-1.0}$ & 14.942 & 0.40 &SB1\\[2pt]
           3-067 &B0.2\,IV       & 139 &   37.5 &  26.1$^{  +3.0}_{  -5.3}$ &  3.31$^{ +0.33}_{ -0.48}$ &  3.57$^{ +0.34}_{ -0.48}$ &  10.8$^{   +5.7}_{  -3.2}$ &  4.68$^{ +0.28}_{ -0.33}$ &  0.24$^{ +0.16}_{ -0.09}$ & 355$^{  +36}_{  -37}$ &  15.8$^{    +44.5}_{   -9.1}$ & 12.8$^{+2.6}_{-2.2}$ & 9.4$^{+5.3}_{-2.9}$ & 15.454 & 0.26 &SB2\\[2pt]
           3-068 &B5\,Ib           & 154 &    1.2 &  15.0$^{  +0.8}_{  -1.1}$ &  2.50$^{ +0.14}_{ -0.24}$ &  2.52$^{ +0.16}_{ -0.24}$ &  32.7$^{   +9.4}_{  -6.3}$ &  4.69$^{ +0.19}_{ -0.20}$ &  0.15$^{ +0.11}_{ -0.00}$ &  52$^{  +76}_{  -18}$ &  12.8$^{    +12.4}_{   -5.5}$  & 12.7$^{+2.5}_{-1.6}$ & 12.6$^{+3.4}_{-2.4}$ & 13.738 & 0.51 & Post-MS\\[2pt]
           3-069 &B1.5\,II:        & 138 &    1.3 &  22.5$^{  +2.0}_{  -2.0}$ &  3.47$^{ +0.34}_{ -0.29}$ &  3.47$^{ +0.34}_{ -0.29}$ &  14.5$^{   +4.9}_{  -3.4}$ &  4.69$^{ +0.22}_{ -0.22}$ &  0.18$^{ +0.10}_{ -0.03}$ &  34$^{  +15}_{  -17}$ &  22.8$^{    +46.5}_{  -11.0}$ & 12.5$^{+1.7}_{-2.0}$ & 13.0$^{+3.2}_{-2.6}$ & 14.997 & 0.39 &neb\\[2pt]
           3-070 &B1\,II            & 120 &    9.1 &  23.7$^{  +1.2}_{  -2.0}$ &  3.53$^{ +0.17}_{ -0.34}$ &  3.53$^{ +0.17}_{ -0.34}$ &  12.4$^{   +4.9}_{  -2.8}$ &  4.64$^{ +0.25}_{ -0.26}$ &  0.15$^{ +0.09}_{ -0.00}$ &  30$^{  +14}_{  -19}$ &  19.1$^{    +24.9}_{   -9.7}$ & 11.4$^{+2.1}_{-1.5}$ & 14.1$^{+3.4}_{-2.7}$ & 15.348 & 0.32 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           3-071 &B0\,V           & 142 &   17.7 &  29.9$^{  +3.0}_{  -2.6}$ &  3.88$^{ +0.38}_{ -0.38}$ &  3.92$^{ +0.38}_{ -0.38}$ &      7.5$^{   +3.3}_{  -2.0}$ &  4.60$^{ +0.27}_{ -0.27}$ &  0.24$^{ +0.11}_{ -0.09}$ & 202$^{  +26}_{  -25}$ &  17.0$^{    +46.8}_{   -9.2}$  & 14.1$^{+2.5}_{-1.9}$ & 7.4$^{+2.4}_{-4.2}$ & 16.174 & 0.37 &SB1\\[2pt]
           3-072 &B1\,III           &  39 &   39.6 &  23.7$^{  +5.5}_{  -3.1}$ &  3.70$^{ +0.46}_{ -0.51}$ &  3.74$^{ +0.46}_{ -0.51}$ &  13.5$^{   +6.9}_{  -5.6}$ &  4.71$^{ +0.32}_{ -0.28}$ &  0.16$^{ +0.13}_{ -0.01}$ & 201$^{  +24}_{  -25}$ &  36.2$^{   +139.0}_{  -22.4}$ & 12.9$^{+3.4}_{-1.8}$ & 9.6$^{+4.4}_{-3.8}$ & 15.178 & 0.33 &SB2\\[2pt]
           3-073 &B3\,Ib          & 200 &    2.6 &  15.8$^{  +3.8}_{  -1.1}$ &  2.31$^{ +0.48}_{ -0.33}$ &  2.46$^{ +0.48}_{ -0.34}$ &    41.4$^{  +18.4}_{ -17.0}$ &  4.98$^{ +0.30}_{ -0.23}$ &  0.17$^{ +0.14}_{ -0.02}$ & 153$^{  +24}_{  -24}$ &  17.8$^{    +65.1}_{  -10.4}$ & 14.9$^{+2.7}_{-2.5}$ & 10.8$^{+2.5}_{-2.8}$ & 13.201 & 0.93 & 2MASS\\[2pt]
           3-074 &B1\,III-II       & 140 &    1.3 &  23.7$^{  +6.2}_{  -2.0}$ &  3.87$^{ +0.40}_{ -0.29}$ &  3.88$^{ +0.40}_{ -0.29}$ &  13.8$^{   +7.2}_{  -6.3}$ &  4.73$^{ +0.34}_{ -0.26}$ &  0.18$^{ +0.13}_{ -0.03}$ &  78$^{  +96}_{  -20}$ &  51.9$^{   +173.4}_{  -30.4}$ & 13.6$^{+3.5}_{-2.2}$ & 8.9$^{+4.5}_{-3.9}$ & 15.166 & 0.31 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           3-075 &O6.5\,V:nnn& 139 &    4.5 &  35.5$^{  +1.5}_{  -2.6}$ &  4.34$^{ +0.11}_{ -0.70}$ &  4.35$^{ +0.11}_{ -0.70}$ &  15.4$^{   +6.3}_{  -3.6}$ &  5.53$^{ +0.26}_{ -0.27}$ &  0.25$^{ +0.11}_{ -0.05}$ & 294$^{  +30}_{  -33}$ & 195.6$^{   +210.4}_{ -119.7}$ & 24.9$^{+7.5}_{-3.6}$ & 4.2$^{+0.9}_{-0.7}$ & 14.373 & 0.41 &\\[2pt]
           3-076 &O8\,Vn         &  54 &   10.1 &  33.4$^{  +2.3}_{  -1.6}$ &  3.30$^{ +0.23}_{ -0.17}$ &  3.67$^{ +0.29}_{ -0.18}$ &    6.9$^{   +2.8}_{  -1.7}$ &  4.73$^{ +0.27}_{ -0.26}$ &  0.44$^{ +0.11}_{ -0.11}$ & 353$^{ +136}_{  -29}$ &   8.0$^{    +16.1}_{   -3.4}$ & 17.6$^{+2.3}_{-1.7}$ & 5.2$^{+1.1}_{-3.6}$ & 16.104 & 0.34 &\\[2pt]
           3-077 &B1\,II e & 214 & 7.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.088 & $\cdots$ &Be \\[2pt]
           3-078 &O8\,III((f))     & 150 &    1.5 &  35.6$^{  +1.5}_{  -1.5}$ &  4.36$^{ +0.10}_{ -0.19}$ &  4.36$^{ +0.10}_{ -0.19}$ &  15.9$^{   +6.4}_{  -3.7}$ &  5.56$^{ +0.26}_{ -0.26}$ &  0.25$^{ +0.06}_{ -0.05}$ &  78$^{  +96}_{  -20}$ & 209.0$^{   +210.8}_{  -89.6}$  &  25.2$^{+9.3}_{-3.4}$ & 4.0$^{+0.6}_{-0.7}$ & 14.261 & 0.51 &\\[2pt]
           3-079 &B1.5\,III+B2.5:& 187 & 15.7 &  23.7$^{  +6.6}_{  -2.7}$ &  3.87$^{ +0.57}_{ -0.40}$ &  3.89$^{ +0.57}_{ -0.40}$ &  13.0$^{   +7.2}_{  -6.2}$ &  4.68$^{ +0.35}_{ -0.28}$ &  0.15$^{ +0.08}_{ -0.00}$ & 155$^{  +24}_{  -24}$ &  47.2$^{   +261.6}_{  -29.2}$ & 13.0$^{+3.5}_{-2.2}$ & 9.2$^{+4.8}_{-4.6}$ & 15.297 & 0.30 &SB2. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           3-080 &B1\,III-II         & 182 &   19.8 &  23.7$^{  +1.2}_{  -1.2}$ &  3.87$^{ +0.23}_{ -0.29}$ &  3.87$^{ +0.23}_{ -0.29}$ &  12.1$^{   +4.5}_{  -2.7}$ &  4.61$^{ +0.24}_{ -0.24}$ &  0.20$^{ +0.09}_{ -0.05}$ &  52$^{  +76}_{  -19}$ &  39.7$^{    +60.0}_{  -18.9}$  & 11.8$^{+2.0}_{-1.6}$ & 13.6$^{+2.9}_{-2.6}$ & 15.389 & 0.42 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           3-081 &O6\,III:           & 168 &    1.4 &  39.7$^{  +1.8}_{  -3.6}$ &  4.17$^{ +0.33}_{ -0.57}$ &  4.17$^{ +0.33}_{ -0.57}$ &  13.4$^{   +4.7}_{  -2.9}$ &  5.60$^{ +0.23}_{ -0.24}$ &  0.55$^{ +0.00}_{ -0.08}$ & 111$^{  +21}_{  -20}$ &  96.3$^{   +196.9}_{  -55.7}$ & 31.1$^{+7.6}_{-5.3}$ & 2.9$^{+1.0}_{-0.5}$ & 14.404 & 0.47 &neb. \\[2pt]
           3-082 &B1\,II+B1.5:   & 193 &   40.5 &  23.7$^{  +1.8}_{  -3.0}$ &  3.28$^{ +0.25}_{ -0.30}$ &  3.35$^{ +0.25}_{ -0.31}$ &  17.9$^{   +7.7}_{  -4.5}$ &  4.96$^{ +0.26}_{ -0.27}$ &  0.18$^{ +0.11}_{ -0.03}$ & 201$^{  +24}_{  -24}$ &  26.1$^{    +48.4}_{  -13.1}$  & 14.9$^{+2.8}_{-2.8}$ & 9.9$^{+3.1}_{-2.0}$ & 14.512 & 0.31 &SB2\\[2pt]
           3-084 &B0\,Ib:           & 84 &    3.5 &  26.4$^{  +1.5}_{  -1.9}$ &  2.88$^{ +0.19}_{ -0.29}$ &  3.12$^{ +0.20}_{ -0.29}$ &  16.8$^{   +5.1}_{  -3.4}$ &  5.09$^{ +0.20}_{ -0.21}$ &  0.40$^{ +0.15}_{ -0.10}$ & 251$^{  +30}_{  -29}$ &  13.3$^{    +15.3}_{   -6.2}$ & 18.2$^{+3.3}_{-2.4}$ & 7.8$^{+1.5}_{-1.3}$ & 14.411 & 0.44 &SB1/SB2\\[2pt]
           3-085 &B9\,Iab          & 144 &    1.2 &  13.5$^{  +0.4}_{  -1.9}$ &  2.31$^{ +0.14}_{ -0.14}$ &  2.47$^{ +0.15}_{ -0.15}$ &  36.8$^{  +13.1}_{  -7.5}$ &  4.61$^{ +0.20}_{ -0.25}$ &  0.15$^{ +0.03}_{ -0.00}$ & 153$^{  +24}_{  -24}$ &  14.6$^{    +16.1}_{   -5.6}$  & 12.6$^{+1.5}_{-2.5}$ & 13.4$^{+5.1}_{-2.6}$ & 13.530 & 0.64 &SB? He\,{\sc i} too strong. Post-MS\\[2pt]
           3-086 &B1\,III:+B2.5:&  44 &   28.7 &  23.7$^{  +7.0}_{  -2.3}$ &  3.53$^{ +0.51}_{ -0.40}$ &  3.55$^{ +0.51}_{ -0.40}$ &  16.4$^{   +9.1}_{  -8.2}$ &  4.88$^{ +0.36}_{ -0.27}$ &  0.15$^{ +0.14}_{ -0.00}$ & 153$^{  +24}_{  -24}$ &  35.3$^{   +168.8}_{  -22.0}$ & 15.6$^{+3.4}_{-3.2}$ & 8.0$^{+3.6}_{-3.6}$ & 14.772 & 0.30 &SB2\\[2pt]
           3-089 &B2\,III:          & 125 &   30.8 &  23.7$^{  +7.0}_{  -4.7}$ &  3.70$^{ +0.57}_{ -0.69}$ &  3.76$^{ +0.57}_{ -0.69}$ &      7.3$^{   +4.3}_{  -3.7}$ &  4.18$^{ +0.35}_{ -0.30}$ &  0.17$^{ +0.15}_{ -0.02}$ & 202$^{  +26}_{  -25}$ &  11.3$^{    +65.6}_{   -7.4}$ & 9.6$^{+2.3}_{-1.7}$ & 11.2$^{+6.9}_{-9.7}$ & 16.496 & 0.38 &SB1\\[2pt]
           3-090 &B0.2\,Ia       & 156 &    1.6 &  28.3$^{  +1.2}_{  -2.7}$ &  3.13$^{ +0.11}_{ -0.34}$ &  3.14$^{ +0.13}_{ -0.34}$ &   20.8$^{   +5.2}_{  -3.5}$ &  5.40$^{ +0.16}_{ -0.18}$ &  0.25$^{ +0.11}_{ -0.06}$ &  78$^{  +97}_{  -19}$ &  21.8$^{    +16.4}_{  -10.4}$ & 24.9$^{+4.6}_{-3.4}$ & 5.6$^{+1.0}_{-0.9}$ & 13.747 & 0.53 &\\[2pt]
           3-091 &B1\,III-II       & 142 &    1.5 &  29.9$^{  +1.6}_{  -1.6}$ &  4.10$^{ +0.23}_{ -0.29}$ &  4.10$^{ +0.23}_{ -0.29}$ &  11.4$^{   +4.0}_{  -2.5}$ &  4.97$^{ +0.24}_{ -0.24}$ &  0.22$^{ +0.08}_{ -0.06}$ &  35$^{  +15}_{  -16}$ &  59.5$^{    +87.0}_{  -28.2}$ & 16.8$^{+2.9}_{-2.7}$ & 7.1$^{+1.5}_{-1.0}$ & 15.192 & 0.54 &\\[2pt]
           3-092 &B5\,II            & 164 &    1.8 &  14.3$^{  +1.9}_{  -0.8}$ &  2.50$^{ +0.29}_{ -0.14}$ &  2.53$^{ +0.30}_{ -0.14}$ &  22.9$^{   +7.6}_{  -6.2}$ &  4.29$^{ +0.23}_{ -0.20}$ &  0.15$^{ +0.03}_{ -0.00}$ &  55$^{  +77}_{  -13}$ &   6.4$^{    +11.4}_{   -2.8}$ & 9.5$^{+1.7}_{-1.2}$ & 20.8$^{+5.4}_{-5.3}$ & 14.545 & 0.47 &SB? Post-MS\\[2pt]
           3-093 &B1\,II:           & 152 &    2.5 &  29.9$^{  +1.5}_{  -1.1}$ &  4.17$^{ +0.33}_{ -0.29}$ &  4.17$^{ +0.33}_{ -0.29}$ &   5.9$^{   +2.0}_{  -1.3}$ &  4.40$^{ +0.23}_{ -0.23}$ &  0.22$^{ +0.09}_{ -0.07}$ &   0$^{  +28}_{   -0}$ &  18.8$^{    +37.6}_{   -8.9}$  & 12.7$^{+1.5}_{-1.2}$ & 8.0$^{+1.9}_{-3.8}$ & 16.617 & 0.47 &lpv/SB1\\[2pt]
           3-094 &O8:\,V(n)      & 146 &   10.2 &  33.7$^{  +3.0}_{  -1.9}$ &  3.60$^{ +0.86}_{ -0.33}$ &  3.73$^{ +0.86}_{ -0.33}$ &   6.3$^{   +2.2}_{  -1.5}$ &  4.66$^{ +0.23}_{ -0.23}$ &  0.32$^{ +0.10}_{ -0.11}$ & 251$^{  +30}_{  -30}$ &   7.8$^{    +65.1}_{   -4.0}$ & 17.4$^{+2.5}_{-2.1}$ & 4.6$^{+1.1}_{-3.4}$ & 16.205 & 0.48 &\\[2pt]
           3-095 &B2\,II: e & 107 & 31.8& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.366 & $\cdots$ &Be \\[2pt]
           3-096 &B2.5\,II         & 134 &    1.1 &  19.0$^{  +0.8}_{  -0.8}$ &  2.90$^{ +0.17}_{ -0.17}$ &  2.91$^{ +0.18}_{ -0.17}$ &  22.7$^{   +5.6}_{  -3.9}$ &  4.78$^{ +0.18}_{ -0.18}$ &  0.17$^{ +0.07}_{ -0.02}$ &  55$^{  +77}_{  -13}$ &  15.3$^{    +14.1}_{   -5.7}$ & 14.2$^{+2.1}_{-1.9}$ & 11.8$^{+2.2}_{-2.4}$ & 14.180 & 0.36 &\\[2pt]
           3-097 &B2.5\,II         & 171 &    2.6 &  20.1$^{  +2.0}_{  -2.0}$ &  3.30$^{ +0.46}_{ -0.29}$ &  3.31$^{ +0.46}_{ -0.29}$ &    22.1$^{   +9.0}_{  -5.8}$ &  4.86$^{ +0.26}_{ -0.26}$ &  0.18$^{ +0.07}_{ -0.03}$ &  77$^{  +97}_{  -21}$ &  36.1$^{   +117.6}_{  -18.0}$  & 12.6$^{+2.4}_{-2.2}$& 12.8$^{+4.0}_{-2.9}$ & 14.399 & 0.58 &\\[2pt]
           3-098 &O6\,V(((f))n e & 159 & 22.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.219 & $\cdots$ &Oe \\[2pt]
           3-099 &B9\,Iab           & 153 &    1.6 &  13.5$^{  +0.4}_{  -1.9}$ &  2.31$^{ +0.14}_{ -0.14}$ &  2.32$^{ +0.22}_{ -0.14}$ &  43.0$^{  +15.3}_{  -8.8}$ &  4.74$^{ +0.20}_{ -0.25}$ &  0.15$^{ +0.03}_{ -0.00}$ &  36$^{ +137}_{  -34}$ &  14.0$^{    +19.7}_{   -5.3}$ & 12.7$^{+3.2}_{-1.6}$ & 11.7$^{+4.0}_{-2.3}$ & 13.207 & 0.60 &He\,{\sc i} too strong. Post-MS\\[2pt]
           3-100 &B3\,II              & 150 &    1.2 &  20.1$^{  +0.8}_{  -1.2}$ &  3.30$^{ +0.17}_{ -0.17}$ &  3.33$^{ +0.17}_{ -0.17}$ &   13.5$^{   +3.5}_{  -2.4}$ &  4.43$^{ +0.18}_{ -0.19}$ &  0.15$^{ +0.03}_{ -0.00}$ & 111$^{  +21}_{  -20}$ &  14.1$^{    +13.4}_{   -5.3}$ & 10.0$^{+1.1}_{-1.0}$ & 19.7$^{+3.3}_{-3.1}$ & 15.244 & 0.39 &\\[2pt]
           3-101 &O9.7 V:+O9.7&  16 &   42.6 &  29.9$^{  +2.7}_{  -2.3}$ &  3.31$^{ +0.43}_{ -0.29}$ &  3.45$^{ +0.43}_{ -0.29}$ &  12.0$^{   +4.2}_{  -2.9}$ &  5.01$^{ +0.23}_{ -0.23}$ &  0.26$^{ +0.11}_{ -0.10}$ & 251$^{  +30}_{  -29}$ &  14.6$^{    +39.9}_{   -7.1}$ & 17.8$^{+3.4}_{-2.2}$  & 6.6$^{+1.6}_{-1.4}$ & 15.020 & 0.46 &SB2. H\,{\sc i}, He\,{\sc i} poor fits\\[2pt]
           3-102 &B8\,II-Ib         & 169 &    2.0 &  14.3$^{  +0.4}_{  -1.5}$ &  2.50$^{ +0.14}_{ -0.33}$ &  2.60$^{ +0.15}_{ -0.33}$ &  23.0$^{   +7.1}_{  -4.4}$ &  4.30$^{ +0.19}_{ -0.22}$ &  0.15$^{ +0.03}_{ -0.00}$ & 113$^{  +20}_{  -19}$ &   7.6$^{     +7.4}_{   -3.7}$ & 9.5$^{+1.5}_{-1.2}$ & 20.6$^{+6.1}_{-4.5}$ & 14.536 & 0.53 &SB? Post-MS\\[2pt]
           3-103 &B1\,II-Ib         & 158 &    2.2 &  26.4$^{  +2.3}_{  -2.7}$ &  3.30$^{ +0.29}_{ -0.29}$ &  3.36$^{ +0.29}_{ -0.29}$ &  11.3$^{   +3.2}_{  -2.4}$ &  4.75$^{ +0.18}_{ -0.19}$ &  0.20$^{ +0.09}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  10.7$^{    +16.2}_{   -5.0}$ & 14.5$^{+2.1}_{-1.6}$ & 9.5$^{+2.0}_{-1.8}$ & 15.266 & 0.51 &\\[2pt]
           3-104 &B8\,Iab          & 152 &    1.7 &  14.3$^{  +1.1}_{  -0.8}$ &  2.31$^{ +0.14}_{ -0.24}$ &  2.31$^{ +0.14}_{ -0.24}$ &  41.7$^{  +12.8}_{  -9.1}$ &  4.81$^{ +0.21}_{ -0.21}$ &  0.18$^{ +0.08}_{ -0.03}$ &  21$^{  +10}_{   -9}$ &  13.0$^{    +12.4}_{   -5.8}$ & 14.5$^{+2.4}_{-2.3}$  & 11.1$^{+2.8}_{-2.4}$ & 13.219 & 0.67 & Post-MS\\[2pt]
           3-105 &B0.2\,III-II      & 163 &    1.2 &  31.5$^{  +1.6}_{  -2.7}$ &  3.87$^{ +0.57}_{ -0.51}$ &  3.87$^{ +0.57}_{ -0.51}$ &  11.0$^{   +3.9}_{  -2.4}$ &  5.03$^{ +0.23}_{ -0.24}$ &  0.25$^{ +0.14}_{ -0.05}$ &   1$^{  +16}_{   -1}$ &  32.6$^{   +132.8}_{  -18.4}$ & 17.6$^{+3.2}_{-2.7}$ & 6.5$^{+1.5}_{-1.1}$ & 15.202 & 0.50 &\\[2pt]
           3-106 &B5\,Ib            & 131 &    2.1 &  15.0$^{  +0.8}_{  -1.1}$ &  2.31$^{ +0.14}_{ -0.29}$ &  2.32$^{ +0.15}_{ -0.29}$ &  36.9$^{  +14.3}_{  -8.4}$ &  4.80$^{ +0.25}_{ -0.25}$ &  0.24$^{ +0.11}_{ -0.07}$ &  34$^{  +56}_{  -17}$ &  10.4$^{    +12.4}_{   -5.0}$ & 12.9$^{+4.0}_{-1.6}$ & 11.7$^{+3.4}_{-3.2}$ & 13.299 & 0.49 & Post-MS, LP\\[2pt]
           3-107 &O9.7\,II:(n) e?& 182 &    2.3 &  28.4$^{  +2.3}_{  -2.7}$ &  3.12$^{ +0.57}_{ -0.33}$ &  3.28$^{ +0.57}_{ -0.33}$ &  15.8$^{   +4.5}_{  -3.3}$ &  5.16$^{ +0.19}_{ -0.19}$ &  0.31$^{ +0.15}_{ -0.11}$ & 250$^{  +30}_{  -30}$ &  17.2$^{    +61.4}_{   -8.4}$ & 19.8$^{+3.8}_{-2.3}$ & 6.6$^{+1.3}_{-1.1}$ & 14.190 & 0.47 &\\[2pt]
           3-108 &B0\,III             & 161 &    1.4 &  31.5$^{  +1.6}_{  -2.7}$ &  3.87$^{ +0.57}_{ -0.51}$ &  3.87$^{ +0.57}_{ -0.51}$ &  10.4$^{   +4.5}_{  -2.5}$ &  4.98$^{ +0.27}_{ -0.28}$ &  0.24$^{ +0.11}_{ -0.05}$ &  22$^{  +11}_{  -22}$ &  29.2$^{   +134.7}_{  -16.7}$ &  16.0$^{+3.4}_{-2.2}$ & 6.5$^{+1.9}_{-1.2}$ & 15.271 & 0.53 & VMC J-band\\[2pt]
           3-109 &B0.2\,Ib          & 157 &    1.1 &  29.9$^{  +1.2}_{  -2.7}$ &  3.53$^{ +0.11}_{ -0.40}$ &  3.53$^{ +0.11}_{ -0.40}$ &  18.3$^{   +4.8}_{  -3.2}$ &  5.38$^{ +0.17}_{ -0.19}$ &  0.34$^{ +0.09}_{ -0.08}$ &  37$^{  +14}_{  -13}$ &  41.4$^{    +30.9}_{  -20.9}$ & 24.4$^{+4.7}_{-3.8}$ & 5.5$^{+0.9}_{-0.9}$ & 14.063 & 0.52 &\\[2pt]
           3-110 &B8\,II-Ib          & 146 &    1.4 &  13.5$^{  +0.4}_{  -0.8}$ &  2.33$^{ +0.11}_{ -0.17}$ &  2.36$^{ +0.17}_{ -0.17}$ &   26.2$^{   +7.2}_{  -4.7}$ &  4.31$^{ +0.19}_{ -0.20}$ &  0.15$^{ +0.03}_{ -0.00}$ &  55$^{  +77}_{  -13}$ &   5.7$^{     +5.6}_{   -2.2}$  &  9.7$^{+1.5}_{-1.2}$ & 20.2$^{+5.4}_{-4.1}$ & 14.311 & 0.49 & Post-MS\\[2pt]
           3-111 &B1\,Ib             & 156 &    1.5 &  22.6$^{  +1.9}_{  -1.1}$ &  2.88$^{ +0.33}_{ -0.14}$ &  2.89$^{ +0.34}_{ -0.14}$ &    22.0$^{   +5.4}_{  -4.3}$ &  5.06$^{ +0.18}_{ -0.17}$ &  0.32$^{ +0.13}_{ -0.10}$ &  54$^{  +77}_{  -14}$ &  13.8$^{    +22.6}_{   -5.1}$ &  17.5$^{+2.7}_{-2.2}$ & 8.8$^{+1.3}_{-1.7}$ & 13.979 & 0.52 &\\[2pt]
           3-112 &O6.5\,V-III      & 136 &   55.9 &  35.7$^{  +1.5}_{  -2.7}$ &  3.93$^{ +0.33}_{ -0.62}$ &  3.94$^{ +0.33}_{ -0.62}$ &    11.7$^{   +4.2}_{  -2.5}$ &  5.30$^{ +0.23}_{ -0.24}$ &  0.46$^{ +0.09}_{ -0.06}$ & 152$^{  +24}_{  -24}$ &  43.6$^{    +90.9}_{  -25.8}$ & 22.7$^{+4.9}_{-3.2}$ & 4.3$^{+1.0}_{-0.8}$ & 14.797 & 0.45 &SB1\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           3-113 &B2\,II:             & 157 &    1.3 &  20.1$^{  +2.7}_{  -1.6}$ &  3.13$^{ +0.46}_{ -0.17}$ &  3.15$^{ +0.46}_{ -0.17}$ &  15.5$^{   +5.1}_{  -4.2}$ &  4.55$^{ +0.23}_{ -0.20}$ &  0.21$^{ +0.11}_{ -0.06}$ &  78$^{  +97}_{  -19}$ &  12.3$^{    +35.1}_{   -5.5}$ & 11.4$^{+1.7}_{-1.6}$ & 15.0$^{+3.7}_{-3.3}$ & 14.944 & 0.37 &\\[2pt]
           3-115 &B1\,III             & 148 &    2.4 &  23.7$^{  +1.2}_{  -1.2}$ &  3.30$^{ +0.23}_{ -0.17}$ &  3.32$^{ +0.23}_{ -0.17}$ &  16.6$^{   +6.1}_{  -3.7}$ &  4.89$^{ +0.24}_{ -0.24}$ &  0.18$^{ +0.08}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  21.2$^{    +31.7}_{   -8.7}$ &  13.9$^{+2.8}_{-1.9}$ & 10.7$^{+2.7}_{-1.8}$ & 14.677 & 0.47 &lpv/SB1, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           3-116 &B3\,II              & 151 &    2.1 &  17.9$^{  +2.6}_{  -0.8}$ &  2.88$^{ +0.33}_{ -0.14}$ &  2.91$^{ +0.35}_{ -0.14}$ &  17.2$^{   +5.3}_{  -4.7}$ &  4.43$^{ +0.23}_{ -0.18}$ &  0.15$^{ +0.03}_{ -0.00}$ &  78$^{  +98}_{  -19}$ &   8.7$^{    +17.1}_{   -3.8}$  &  10.2$^{+1.5}_{-1.2}$ & 18.2$^{+4.1}_{-3.7}$ & 14.849 & 0.45 &\\[2pt]
           4-002 &B1.5: e & 130 & 6.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.243 & $\cdots$ &Be \\[2pt]
           4-003 &B1\,II            & 177 &    1.9 &  23.8$^{  +5.3}_{  -1.1}$ &  3.31$^{ +0.48}_{ -0.29}$ &  3.31$^{ +0.48}_{ -0.29}$ &    10.4$^{   +4.8}_{  -4.1}$ &  4.50$^{ +0.31}_{ -0.24}$ &  0.15$^{ +0.15}_{ -0.00}$ &  38$^{  +13}_{  -11}$ &   8.2$^{    +30.4}_{   -4.6}$  & 11.9$^{+2.4}_{-1.8}$ & 10.6$^{+4.1}_{-4.4}$ & 15.713 & 0.36 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-004 &B5\,II:           & 181 &    7.3 &  13.5$^{  +0.4}_{  -0.8}$ &  2.88$^{ +0.19}_{ -0.29}$ &  2.99$^{ +0.19}_{ -0.29}$ &  16.3$^{   +6.0}_{  -3.5}$ &  3.90$^{ +0.24}_{ -0.25}$ &  0.25$^{ +0.08}_{ -0.06}$ & 153$^{  +24}_{  -24}$ &   9.3$^{    +12.4}_{   -4.4}$ & 7.2$^{+1.2}_{-1.1}$ & 34.8$^{+11.5}_{-10.8}$ & 15.439 & 0.31 &SB? H$\gamma$ poor fit. Post-MS\\[2pt]
           4-005 &B1\,III-II        & 139 &   10.7 & 23.3$^{  +3.0}_{  -3.0}$ &  3.31$^{ +0.33}_{ -0.33}$ &  3.40$^{ +0.33}_{ -0.33}$ &  12.4$^{   +5.6}_{  -3.7}$ &  4.61$^{ +0.28}_{ -0.28}$ &  0.25$^{ +0.11}_{ -0.09}$ & 200$^{  +24}_{  -24}$ &  14.0$^{    +34.6}_{   -7.5}$ & 12.6$^{+1.4}_{-2.9}$ & 12.3$^{+4.1}_{-3.4}$ & 15.423 & 0.29 &SB2\\[2pt]
           4-007 &B1.5\,III        & 157 &    5.7 &  23.3$^{  +1.6}_{  -2.3}$ &  3.93$^{ +0.29}_{ -0.23}$ &  3.93$^{ +0.29}_{ -0.23}$ &    13.5$^{   +4.6}_{  -3.0}$ &  4.68$^{ +0.22}_{ -0.23}$ &  0.18$^{ +0.08}_{ -0.03}$ &  79$^{  +19}_{  -19}$ &  56.6$^{    +97.3}_{  -25.1}$ & 12.6$^{+1.7}_{-2.0}$ & 13.0$^{+2.8}_{-2.7}$ & 15.123 & 0.40 &\\[2pt]
           4-009 &B2\,III           & 115 &   48.5 &  25.3$^{  +4.2}_{  -3.8}$ &  4.36$^{ +0.10}_{ -0.76}$ &  4.37$^{ +0.10}_{ -0.76}$ &   9.6$^{   +4.7}_{  -3.3}$ &  4.53$^{ +0.29}_{ -0.29}$ &  0.15$^{ +0.11}_{ -0.00}$ & 247$^{  +31}_{  -33}$ &  79.6$^{    +97.6}_{  -51.0}$& 12.6$^{+1.9}_{-2.6}$ & 9.9$^{+5.7}_{-4.3}$ & 15.829 & 0.30 &SB2\\[2pt]
           4-010 &B1 e+ & 157 & 2.6& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 12.989 & $\cdots$ &Be, 2MASS \\[2pt]
           4-011 &B1\,II            & 138 &    5.5 &  28.0$^{  +1.5}_{  -3.0}$ &  3.91$^{ +0.32}_{ -0.43}$ &  3.91$^{ +0.32}_{ -0.43}$ &    10.2$^{   +4.3}_{  -2.4}$ &  4.76$^{ +0.26}_{ -0.27}$ &  0.44$^{ +0.10}_{ -0.11}$ &   1$^{  +17}_{   -1}$ &  30.4$^{    +69.4}_{  -16.6}$  & 13.1$^{+2.7}_{-1.9}$  & 9.5$^{+2.6}_{-1.8}$ & 15.608 & 0.36 &lpv/SB1\\[2pt]
           4-012 &B2\,III           & 137 &   11.5 &  23.3$^{  +1.6}_{  -3.9}$ &  3.99$^{ +0.46}_{ -0.57}$ &  4.00$^{ +0.46}_{ -0.57}$ &   7.7$^{   +3.6}_{  -1.9}$ &  4.20$^{ +0.26}_{ -0.30}$ &  0.20$^{ +0.14}_{ -0.05}$ & 153$^{  +25}_{  -24}$ &  22.0$^{    +77.9}_{  -13.0}$  & 8.9$^{+1.4}_{-1.3}$ & 17.1$^{+7.9}_{-4.4}$ & 16.487 & 0.30 &\\[2pt]
           4-013 &B0\,IV          & 178 &    1.8 & 31.8$^{  +3.0}_{  -2.7}$ &  4.12$^{ +0.33}_{ -0.52}$ &  4.12$^{ +0.33}_{ -0.52}$ &   8.0$^{   +3.3}_{  -2.1}$ &  4.77$^{ +0.26}_{ -0.26}$ &  0.31$^{ +0.10}_{ -0.09}$ &  36$^{  +18}_{  -21}$ &  31.1$^{    +71.3}_{  -18.0}$ & 16.2$^{+2.6}_{-2.6}$ & 6.3$^{+2.3}_{-3.1}$ & 15.890 & 0.46 &\\[2pt]
           4-014 &B0\,III           & 224 &    3.8 &  31.9$^{  +1.2}_{  -2.7}$ &  3.70$^{ +0.17}_{ -0.34}$ &  3.71$^{ +0.17}_{ -0.34}$ &      9.8$^{   +3.1}_{  -1.9}$ &  4.95$^{ +0.21}_{ -0.22}$ &  0.31$^{ +0.10}_{ -0.06}$ &  75$^{  +20}_{  -23}$ &  17.9$^{    +19.5}_{   -8.8}$ & 17.3$^{+2.8}_{-2.1}$ & 6.4$^{+1.5}_{-0.9}$ & 15.363 & 0.51 &\\[2pt]
           4-015 &B1\,II-Ib        & 183 &    2.1 & 23.8$^{  +1.1}_{  -1.1}$ &  3.12$^{ +0.14}_{ -0.19}$ &  3.13$^{ +0.15}_{ -0.19}$ &  15.2$^{   +5.6}_{  -3.4}$ &  4.83$^{ +0.24}_{ -0.24}$ &  0.18$^{ +0.07}_{ -0.03}$ &  54$^{  +76}_{  -15}$ &  11.4$^{    +13.0}_{   -4.8}$ & 12.9$^{+3.1}_{-1.4}$ & 10.8$^{+3.3}_{-1.5}$ & 14.845 & 0.35 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-016 &B0.7\,III        & 171 &   14.5 &  26.5$^{  +3.0}_{  -4.9}$ &  3.50$^{ +0.33}_{ -0.48}$ &  3.61$^{ +0.33}_{ -0.48}$ &      9.4$^{   +4.8}_{  -2.8}$ &  4.60$^{ +0.28}_{ -0.31}$ &  0.25$^{ +0.17}_{ -0.10}$ & 248$^{  +30}_{  -31}$ &  13.3$^{    +35.8}_{   -7.7}$  & 12.6$^{+2.0}_{-2.4}$ & 9.6$^{+5.4}_{-3.2}$ & 15.830 & 0.30 &SB1\\[2pt]
           4-017 &B1.5\,Ib        & 187 &    7.5 &  23.7$^{  +3.5}_{  -4.3}$ &  3.30$^{ +0.29}_{ -0.46}$ &  3.38$^{ +0.29}_{ -0.46}$ &  15.4$^{   +7.3}_{  -4.9}$ &  4.83$^{ +0.27}_{ -0.29}$ &  0.16$^{ +0.13}_{ -0.01}$ & 201$^{  +24}_{  -24}$ &  20.6$^{    +45.8}_{  -12.0}$ & 13.4$^{+3.3}_{-1.9}$ & 9.8$^{+3.9}_{-2.4}$ & 14.867 & 0.43 &lpv/SB1\\[2pt]
           4-018 &O9.5\,IV       & 144 &    1.6 &   33.7$^{  +3.0}_{  -1.5}$ &  3.88$^{ +0.62}_{ -0.19}$ &  3.89$^{ +0.62}_{ -0.19}$ &   6.9$^{   +2.8}_{  -1.8}$ &  4.75$^{ +0.27}_{ -0.26}$ &  0.34$^{ +0.08}_{ -0.08}$ &  78$^{  +19}_{  -20}$ &  13.6$^{    +68.5}_{   -6.1}$  & 17.4$^{+2.8}_{-2.3}$ & 5.0$^{+1.2}_{-3.2}$ & 16.129 & 0.41 &\\[2pt]
           4-019 &B1\,II            & 167 &    6.9 &   23.7$^{  +6.6}_{  -3.1}$ &  3.70$^{ +0.46}_{ -0.51}$ &  3.73$^{ +0.46}_{ -0.51}$ &  11.2$^{   +5.9}_{  -5.3}$ &  4.55$^{ +0.34}_{ -0.27}$ &  0.18$^{ +0.15}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  24.5$^{    +96.6}_{  -15.5}$ & 12.8$^{+2.6}_{-2.6}$ & 10.0$^{+5.2}_{-5.5}$ & 15.570 & 0.36 &lpv/SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-020 &B1\,Iab-Ib     & 171 &    2.6 &  23.7$^{  +1.2}_{  -3.1}$ &  2.90$^{ +0.17}_{ -0.34}$ &  2.91$^{ +0.17}_{ -0.34}$ &  39.8$^{  +10.8}_{  -7.1}$ &  5.65$^{ +0.15}_{ -0.20}$ &  0.40$^{ +0.10}_{ -0.09}$ &  55$^{  +77}_{  -13}$ &  46.4$^{    +45.4}_{  -22.3}$ & 32.4$^{+7.7}_{-5.0}$ & 4.4$^{+0.9}_{-0.6}$ & 12.784 & 0.76 & 2MASS\\[2pt]
           4-021 &O9.2\,V         & 259 &   47.7 &  33.7$^{  +3.0}_{  -2.7}$ &  3.88$^{ +0.57}_{ -0.48}$ &  3.90$^{ +0.57}_{ -0.48}$ &      8.8$^{   +2.5}_{  -1.9}$ &  4.95$^{ +0.20}_{ -0.19}$ &  0.25$^{ +0.09}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  22.5$^{    +80.9}_{  -12.4}$ & 19.7$^{+3.0}_{-2.3}$ & 5.2$^{+1.7}_{-2.2}$ & 15.499 & 0.56 &SB1\\[2pt]
           4-022 &B2.5\,II: e      & 16 & 16.0& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.763 & $\cdots$ &Be \\[2pt]
           4-023 &B2\,II:            & 149 &    1.2 &  22.3$^{  +2.3}_{  -2.7}$ &  3.50$^{ +0.48}_{ -0.29}$ &  3.50$^{ +0.48}_{ -0.29}$ &  12.0$^{   +5.1}_{  -3.2}$ &  4.50$^{ +0.26}_{ -0.27}$ &  0.24$^{ +0.07}_{ -0.09}$ &  55$^{  +76}_{  -14}$ &  16.7$^{    +58.9}_{   -8.4}$  & 10.3$^{+2.1}_{-1.4}$ & 15.0$^{+5.2}_{-3.4}$ & 15.526 & 0.32 &\\[2pt]
           4-024 &B1\,II             & 186 &    1.7 &  23.7$^{  +1.2}_{  -1.2}$ &  3.53$^{ +0.17}_{ -0.34}$ &  3.53$^{ +0.17}_{ -0.34}$ &  11.0$^{   +3.6}_{  -2.3}$ &  4.53$^{ +0.22}_{ -0.22}$ &  0.15$^{ +0.08}_{ -0.00}$ &  36$^{  +14}_{  -14}$ &  14.9$^{    +16.8}_{   -7.4}$ & 11.2$^{+1.8}_{-1.3}$ & 14.3$^{+3.0}_{-2.3}$ & 15.591 & 0.40 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-025 &B1\,III            & 179 &    2.9 &  23.7$^{  +1.2}_{  -3.1}$ &  3.93$^{ +0.51}_{ -0.34}$ &  3.94$^{ +0.51}_{ -0.34}$ &  11.0$^{   +4.6}_{  -2.6}$ &  4.53$^{ +0.25}_{ -0.27}$ &  0.18$^{ +0.10}_{ -0.03}$ & 110$^{  +21}_{  -21}$ &  37.9$^{   +146.3}_{  -19.3}$ & 10.6$^{+2.0}_{-1.5}$ & 15.0$^{+4.1}_{-3.0}$ & 15.627 & 0.34 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-026 &O9.5\,III pe    & 171 &    6.0 &  29.9$^{  +3.1}_{  -1.2}$ &  3.21$^{ +1.05}_{ -0.24}$ &  3.47$^{ +1.05}_{ -0.24}$ &  13.8$^{   +3.7}_{  -3.1}$ &  5.14$^{ +0.20}_{ -0.18}$ &  0.55$^{ +0.00}_{ -0.08}$ & 353$^{  +42}_{  -43}$ &  20.4$^{   +240.7}_{   -9.3}$ & 19.9$^{+4.3}_{-1.3}$ & 6.0$^{+1.2}_{-1.2}$ & 14.730 & 0.59 &\\[2pt]
           4-027 &B2\,II             & 180 &    8.7 &  23.3$^{  +7.8}_{  -4.3}$ &  3.59$^{ +0.86}_{ -0.63}$ &  3.68$^{ +0.86}_{ -0.63}$ &    6.3$^{   +3.8}_{  -3.4}$ &  4.01$^{ +0.37}_{ -0.29}$ &  0.15$^{ +0.16}_{ -0.00}$ & 204$^{  +28}_{  -27}$ &   6.9$^{    +83.3}_{   -4.5}$ & 8.9$^{+2.1}_{-1.6}$ & 11.1$^{+7.9}_{-11.1}$ & 16.899 & 0.36 &lpv/SB1\\[2pt]
           4-028 &B2\,II             & 170 &    6.7 &  23.7$^{  +4.7}_{  -4.7}$ &  3.70$^{ +0.51}_{ -0.69}$ &  3.75$^{ +0.51}_{ -0.69}$ &  10.3$^{   +5.3}_{  -3.9}$ &  4.48$^{ +0.29}_{ -0.30}$ &  0.18$^{ +0.11}_{ -0.03}$ & 202$^{  +25}_{  -25}$ &  21.8$^{    +97.3}_{  -13.9}$ & 11.6$^{+2.1}_{-2.2}$ & 11.0$^{+6.8}_{-4.7}$ & 15.723 & 0.37 &lpv/SB1\\[2pt]
           4-029 &B1.5\,IV        & 188 &   17.7 &  23.3$^{  +3.9}_{  -4.3}$ &  4.10$^{ +0.34}_{ -0.69}$ &  4.14$^{ +0.34}_{ -0.69}$ &  10.5$^{   +5.6}_{  -3.7}$ &  4.47$^{ +0.30}_{ -0.32}$ &  0.20$^{ +0.14}_{ -0.05}$ & 297$^{  +31}_{  -32}$ &  55.8$^{   +162.2}_{  -35.3}$ & 10.6$^{+2.6}_{-1.7}$ & 12.7$^{+6.7}_{-5.2}$ & 15.772 & 0.31 &SB1\\[2pt]
           4-030 &B1\,Ia            & 170 &    4.3 &    23.7$^{  +1.2}_{  -1.6}$ &  2.67$^{ +0.29}_{ -0.11}$ &  2.70$^{ +0.30}_{ -0.11}$ &  29.7$^{   +8.2}_{  -5.6}$ &  5.40$^{ +0.19}_{ -0.20}$ &  0.31$^{ +0.08}_{ -0.14}$ &  78$^{  +97}_{  -19}$ &  16.1$^{    +25.1}_{   -5.5}$   &  23.8$^{4.9}_{-4.2}$  & 5.9$^{+1.6}_{-0.9}$ & 13.364 & 0.89 &lpv/SB1\\[2pt]
           4-031 &B0\,V & 417 & 188.7& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 16.307 & $\cdots$ &SB1, neb \\[2pt]
           4-032 &O9.7\,III:       & 190 &   75.3 &  29.9$^{  +1.5}_{  -2.6}$ &  3.50$^{ +0.19}_{ -0.48}$ &  3.56$^{ +0.19}_{ -0.48}$ &  12.6$^{   +3.2}_{  -2.2}$ &  5.06$^{ +0.17}_{ -0.18}$ &  0.26$^{ +0.15}_{ -0.07}$ & 200$^{  +25}_{  -25}$ &  20.8$^{    +20.8}_{  -11.2}$ & 19.2$^{+2.6}_{-2.4}$ & 6.7$^{+1.2}_{-1.0}$ & 14.756 & 0.58 &SB1\\[2pt]
           4-033 &B0.7\,III        & 170 &    4.5 &   25.3$^{  +4.2}_{  -3.0}$ &  3.50$^{ +0.33}_{ -0.33}$ &  3.61$^{ +0.33}_{ -0.33}$ &  10.5$^{   +4.9}_{  -3.5}$ &  4.61$^{ +0.29}_{ -0.28}$ &  0.18$^{ +0.13}_{ -0.03}$ & 252$^{  +30}_{  -29}$ &  16.2$^{    +41.2}_{   -8.9}$ & 12.8$^{+2.7}_{-2.1}$ & 9.6$^{+4.8}_{-3.7}$ & 15.634 & 0.32 &neb\\[2pt]
           4-034 &B2\,II pe & 114 & 15.8& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.975 & $\cdots$ &Be, neb \\[2pt]
           4-035 &B3: II e        & 207 &   17.5 &  21.5$^{  +3.0}_{  -4.2}$ &  3.12$^{ +0.33}_{ -0.67}$ &  3.24$^{ +0.33}_{ -0.67}$ &    14.4$^{   +5.7}_{  -4.1}$ &  4.60$^{ +0.21}_{ -0.25}$ &  0.28$^{ +0.16}_{ -0.11}$ & 201$^{  +25}_{  -25}$ &  13.0$^{    +28.8}_{   -8.0}$  & 12.6$^{+1.3}_{-2.4}$ & 13.4$^{+3.5}_{-3.1}$ & 14.892 & 0.44 &H$\gamma$ poor fit\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}
{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           4-036 &B1.5\,II        & 142 &   15.5 & 23.7$^{  +3.1}_{  -1.6}$ &  3.30$^{ +0.29}_{ -0.23}$ &  3.33$^{ +0.29}_{ -0.23}$ &  14.7$^{   +5.9}_{  -4.3}$ &  4.79$^{ +0.27}_{ -0.25}$ &  0.18$^{ +0.10}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  16.8$^{    +32.5}_{   -8.2}$  & 13.2$^{+3.2}_{-1.6}$ & 10.1$^{+3.1}_{-2.1}$ & 14.980 & 0.36 &SB1\\[2pt]
           4-037 &O9.7\,IV      & 104 & 49.3& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.795 & $\cdots$ &neb \\[2pt]
           4-038 &B1.5\,III-II    & 157 &    3.5 &   23.7$^{  +1.2}_{  -2.0}$ &  3.47$^{ +0.23}_{ -0.34}$ &  3.50$^{ +0.23}_{ -0.34}$ &    8.9$^{   +3.5}_{  -2.0}$ &  4.35$^{ +0.25}_{ -0.26}$ &  0.15$^{ +0.14}_{ -0.00}$ & 112$^{  +20}_{  -20}$ &   9.2$^{    +14.5}_{   -4.6}$  &   9.7$^{+1.8}_{-1.1}$ & 16.4$^{+3.6}_{-3.3}$ & 16.087 & 0.36 &\\[2pt]
           4-039 &O6.5f?pe & 148 & 10.7& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.078 & $\cdots$ &Oe \\[2pt]
           4-040 &O7\,V(n) & 121 & 7.4& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.431 & $\cdots$ &neb \\[2pt]
           4-041 &O6.5\,V: & 171 & 16.4& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.186 & $\cdots$ &neb \\[2pt]
           4-042 &B2.5\,Ib       & 169 &    2.5 &  18.8$^{  +1.5}_{  -1.5}$ &  2.69$^{ +0.19}_{ -0.33}$ &  2.74$^{ +0.19}_{ -0.33}$ &  34.1$^{   +9.0}_{  -6.8}$ &  5.12$^{ +0.18}_{ -0.18}$ &  0.20$^{ +0.11}_{ -0.05}$ & 113$^{  +20}_{  -19}$ &  23.1$^{    +23.7}_{  -11.3}$ & 19.1$^{+2.8}_{-2.9}$ & 7.6$^{+2.1}_{-0.9}$ & 13.305 & 0.45 & Post-MS\\[2pt]
           4-043 &O9.5\,V        &  74 &   44.7 &    31.8$^{  +1.1}_{  -1.5}$ &  4.36$^{ +0.14}_{ -0.29}$ &  4.36$^{ +0.14}_{ -0.29}$ &   9.6$^{   +2.8}_{  -1.8}$ &  4.93$^{ +0.20}_{ -0.20}$ &  0.30$^{ +0.09}_{ -0.06}$ &  33$^{  +15}_{  -23}$ &  77.1$^{    +69.9}_{  -35.2}$ & 17.3$^{+2.6}_{-2.0}$ & 6.5$^{+1.0}_{-0.9}$ & 15.388 & 0.50 &SB1, neb. H$\gamma$ poor fit\\[2pt]
           4-044 &B1.5\,III        & 125 &    3.8 &  23.8$^{  +6.5}_{  -3.0}$ &  4.07$^{ +0.38}_{ -0.48}$ &  4.08$^{ +0.38}_{ -0.48}$ &   6.2$^{   +3.2}_{  -2.8}$ &  4.04$^{ +0.33}_{ -0.26}$ &  0.15$^{ +0.06}_{ -0.00}$ &  80$^{  +18}_{  -18}$ &  16.5$^{    +51.9}_{  -10.3}$ &  9.1$^{+1.9}_{-1.4}$ & 12.3$^{+7.5}_{-9.9}$ & 16.852 & 0.34 &neb\\[2pt]
           4-045 &B1\,Iab         & 158 &    4.8 &    23.7$^{  +2.2}_{  -3.0}$ &  2.88$^{ +0.33}_{ -0.29}$ &  3.05$^{ +0.34}_{ -0.29}$ &  16.3$^{   +6.8}_{  -4.2}$ &  4.88$^{ +0.25}_{ -0.27}$ &  0.40$^{ +0.13}_{ -0.14}$ & 201$^{  +24}_{  -24}$ &  10.8$^{    +24.9}_{   -5.4}$ & 13.4$^{+3.5}_{-1.7}$ & 10.3$^{+2.8}_{-2.1}$ & 14.456 & 0.34 &\\[2pt]
           4-046 &B2\,II:           & 169 &    6.0 &    21.3$^{  +2.7}_{  -2.3}$ &  3.30$^{ +0.40}_{ -0.34}$ &  3.33$^{ +0.40}_{ -0.34}$ &  21.1$^{  +10.2}_{  -6.4}$ &  4.92$^{ +0.30}_{ -0.29}$ &  0.16$^{ +0.13}_{ -0.01}$ & 153$^{  +24}_{  -24}$ &  35.1$^{   +110.5}_{  -19.0}$ & 12.8$^{+3.5}_{-2.2}$ & 11.0$^{+4.2}_{-2.5}$ & 13.877 & 1.46 &lpv/SB1\\[2pt]
           4-047 &B2\,II            & 154 &   14.3 &  22.5$^{  +2.0}_{  -2.3}$ &  3.53$^{ +0.34}_{ -0.34}$ &  3.53$^{ +0.34}_{ -0.34}$ &  11.1$^{   +4.3}_{  -2.8}$ &  4.46$^{ +0.24}_{ -0.25}$ &  0.20$^{ +0.08}_{ -0.05}$ &  55$^{  +75}_{  -15}$ &  15.4$^{    +34.9}_{   -8.0}$ & 10.3$^{+1.8}_{-1.3}$ & 15.5$^{+4.6}_{-3.3}$ & 15.632 & 0.36 &\\[2pt]
           4-048 &B1\,II            & 170 &    1.4 & 23.7$^{  +1.2}_{  -0.8}$ &  3.47$^{ +0.17}_{ -0.29}$ &  3.47$^{ +0.17}_{ -0.29}$ &  12.3$^{   +4.4}_{  -2.7}$ &  4.63$^{ +0.24}_{ -0.24}$ &  0.15$^{ +0.09}_{ -0.00}$ &  36$^{  +14}_{  -14}$ &  16.4$^{    +19.7}_{   -7.8}$ & 12.2$^{+1.8}_{-1.8}$ & 13.6$^{+2.6}_{-2.6}$ & 15.353 & 0.36 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-049 &O7\,IIIn((f))   & 184 &    6.7 &   33.7$^{  +1.5}_{  -1.5}$ &  3.10$^{ +0.16}_{ -0.16}$ &  3.48$^{ +0.25}_{ -0.17}$ &  11.3$^{   +4.2}_{  -2.5}$ &  5.17$^{ +0.25}_{ -0.25}$ &  0.50$^{ +0.05}_{ -0.09}$ & 354$^{ +137}_{  -26}$ &  13.3$^{    +21.1}_{   -5.4}$ & 20.1$^{+3.3}_{-2.6}$ & 5.2$^{+1.4}_{-1.0}$ & 14.891 & 0.35 &SB1\\[2pt]
           4-050 &B1\,II:           & 141 &    3.1 & 29.9$^{  +1.2}_{  -3.1}$ &  3.99$^{ +0.34}_{ -0.46}$ &  3.99$^{ +0.34}_{ -0.46}$ &   5.4$^{   +2.3}_{  -1.3}$ &  4.32$^{ +0.26}_{ -0.27}$ &  0.25$^{ +0.09}_{ -0.09}$ &  51$^{  +20}_{  -23}$ &  10.4$^{    +24.9}_{   -5.7}$ & 11.9$^{+1.5}_{-1.7}$ & 8.4$^{+3.9}_{-4.9}$ & 16.898 & 0.36 &\\[2pt]
           4-051 &B1\,II            & 174 &    2.6 &  23.7$^{  +1.2}_{  -1.2}$ &  3.81$^{ +0.23}_{ -0.23}$ &  3.82$^{ +0.23}_{ -0.23}$ &  13.8$^{   +5.3}_{  -3.1}$ &  4.73$^{ +0.25}_{ -0.25}$ &  0.20$^{ +0.09}_{ -0.05}$ &  37$^{  +13}_{  -13}$ &  45.5$^{    +70.8}_{  -20.4}$ & 12.6$^{+1.9}_{-2.1}$ & 13.0$^{+2.6}_{-2.7}$ & 15.120 & 0.37 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-052 &B1.5\,III:       & 155 &    4.7 &    26.8$^{  +3.8}_{  -3.8}$ &  3.88$^{ +0.52}_{ -0.29}$ &  3.91$^{ +0.52}_{ -0.29}$ &   9.7$^{   +4.6}_{  -3.0}$ &  4.64$^{ +0.28}_{ -0.29}$ &  0.25$^{ +0.10}_{ -0.10}$ & 202$^{  +25}_{  -24}$ &  28.1$^{   +121.5}_{  -14.7}$ & 12.9$^{+2.9}_{-1.9}$ & 8.7$^{+4.6}_{-3.5}$ & 15.749 & 0.34 &\\[2pt]
           4-053 &B0\,V           & 204 &   12.4 &  29.9$^{  +3.0}_{  -3.4}$ &  3.88$^{ +0.38}_{ -0.43}$ &  3.92$^{ +0.38}_{ -0.43}$ &   9.1$^{   +3.9}_{  -2.5}$ &  4.78$^{ +0.27}_{ -0.27}$ &  0.26$^{ +0.11}_{ -0.10}$ & 200$^{  +25}_{  -24}$ &  25.0$^{    +68.1}_{  -13.9}$ & 15.4$^{+2.6}_{-2.5}$ & 7.0$^{+3.1}_{-2.7}$ & 15.715 & 0.42 &SB1, neb\\[2pt]
           4-054 &B9\,Ib           & 162 &    2.8 &  13.5$^{  +0.4}_{  -0.8}$ &  2.33$^{ +0.11}_{ -0.17}$ &  2.36$^{ +0.16}_{ -0.17}$ &  29.8$^{   +8.7}_{  -5.6}$ &  4.43$^{ +0.20}_{ -0.21}$ &  0.15$^{ +0.03}_{ -0.00}$ &  55$^{  +77}_{  -13}$ &   7.4$^{     +7.3}_{   -2.8}$ & 10.5$^{+1.7}_{-1.5}$ & 16.8$^{+5.9}_{-3.2}$ & 14.051& 0.52 &He\,{\sc i} too strong. Post-MS\\[2pt]
           4-055 &sgB[e] & 379 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 12.101 & $\cdots$ &B[e], 2MASS \\[2pt]
           4-056 &B0\,V:          & 138 &   49.8 &  31.8$^{  +2.3}_{  -1.5}$ &  4.26$^{ +0.24}_{ -0.29}$ &  4.28$^{ +0.24}_{ -0.29}$ &   7.6$^{   +3.0}_{  -1.8}$ &  4.72$^{ +0.26}_{ -0.26}$ &  0.39$^{ +0.10}_{ -0.10}$ & 202$^{  +26}_{  -26}$ &  40.0$^{    +66.3}_{  -19.5}$ & 16.1$^{+2.4}_{-1.9}$ & 5.9$^{+1.6}_{-2.8}$ & 16.036 & 0.39 &SB2, neb\\[2pt]
           4-057 &O6.5\,Vnn   & 275 &   10.9 &  35.5$^{  +3.7}_{  -1.5}$ &  3.31$^{ +0.33}_{ -0.19}$ &  3.85$^{ +0.33}_{ -0.19}$ &   6.6$^{   +2.8}_{  -1.8}$ &  4.80$^{ +0.27}_{ -0.26}$ &  0.55$^{ +0.00}_{ -0.18}$ & 471$^{  +20}_{  -30}$ &  11.0$^{    +25.5}_{   -5.0}$ & 19.0$^{+3.1}_{-1.5}$ & 4.9$^{+0.6}_{-4.1}$ & 16.080 & 0.36 &neb\\[2pt]
           4-058 &O7\,Iaf$^{+}$& 155 &    5.2 &  35.7$^{  +1.5}_{  -1.9}$ &  3.50$^{ +0.14}_{ -0.14}$ &  3.50$^{ +0.14}_{ -0.14}$ &  30.2$^{   +6.3}_{  -4.7}$ &  6.12$^{ +0.15}_{ -0.16}$ &  0.55$^{ +0.00}_{ -0.03}$ &  78$^{  +98}_{  -19}$ & 105.9$^{    +75.9}_{  -35.7}$ & 61.5$^{+14.9}_{-9.4}$ & 3.0$^{+0.4}_{-0.4}$ & 12.704 & 0.49 &2MASS. H2021 models. Si\,{\sc iv} $\lambda$4116 not fit \\[2pt] % 
           4-059 &B1:\,III:+early B& 169 &   14.9 &  29.9$^{  +1.5}_{  -7.9}$ &  3.98$^{ +0.33}_{ -0.57}$ &  4.01$^{ +0.33}_{ -0.57}$ &    11.4$^{   +6.5}_{  -3.0}$ &  4.97$^{ +0.27}_{ -0.37}$ &  0.18$^{ +0.10}_{ -0.03}$ & 253$^{  +30}_{  -29}$ &  48.5$^{   +145.4}_{  -28.7}$ & 14.8$^{+3.4}_{-2.6}$ & 7.3$^{+3.6}_{-1.7}$ & 15.250 & 0.52 &SB2\\[2pt]
           4-060 &B8 II-Ib          & 149 &    2.2 &  13.4$^{  +0.4}_{  -1.1}$ &  2.50$^{ +0.16}_{ -0.16}$ &  2.59$^{ +0.16}_{ -0.16}$ &  24.6$^{   +7.2}_{  -4.6}$ &  4.24$^{ +0.19}_{ -0.21}$ &  0.25$^{ +0.03}_{ -0.09}$ & 113$^{  +19}_{  -19}$ &   8.6$^{     +8.7}_{   -3.3}$ &  9.4$^{+1.2}_{-1.4}$ & 22.1$^{+6.4}_{-5.0}$ & 14.512 & 0.32 &neb. H$\gamma$ poor fit. Post-MS\\[2pt]
           4-061 &B2\,II             & 163 &   27.2 &  20.1$^{  +4.7}_{  -2.7}$ &  2.90$^{ +0.46}_{ -0.51}$ &  3.43$^{ +0.46}_{ -0.52}$ &      9.2$^{   +4.0}_{  -3.7}$ &  4.10$^{ +0.28}_{ -0.23}$ &  0.16$^{ +0.19}_{ -0.01}$ & 346$^{  +38}_{  -43}$ &   8.3$^{    +28.4}_{   -5.1}$ & 9.3$^{+1.6}_{-1.3}$ & 17.8$^{+8.2}_{-8.3}$ & 16.076 & 0.36 &lpv/SB1\\[2pt]
           4-062 &B2:\,III:+B2:  & 384 &   73.1 &    20.0$^{  +3.4}_{  -4.9}$ &  3.88$^{ +0.57}_{ -0.90}$ &  3.96$^{ +0.57}_{ -0.90}$ &   9.0$^{   +5.0}_{  -3.2}$ &  4.06$^{ +0.28}_{ -0.34}$ &  0.15$^{ +0.07}_{ -0.00}$ & 312$^{  +41}_{  -37}$ &  26.9$^{   +148.9}_{  -17.6}$ & 8.1$^{+1.5}_{-1.4}$ & 21.4$^{+13.3}_{-9.7}$ & 16.290 & 0.29 &SB2\\[2pt]
           4-064 &B2\,IV:           & 131 &   12.1 &   21.3$^{  +2.0}_{  -2.0}$ &  3.87$^{ +0.57}_{ -0.40}$ &  3.88$^{ +0.57}_{ -0.40}$ &      8.1$^{   +3.0}_{  -2.0}$ &  4.08$^{ +0.24}_{ -0.24}$ &  0.15$^{ +0.10}_{ -0.00}$ & 112$^{  +20}_{  -19}$ &  18.1$^{    +75.5}_{   -9.7}$  & 8.4$^{+1.2}_{-1.1}$ & 21.3$^{+6.2}_{-5.1}$ & 16.385 & 0.33 & \\
           4-065 &B2\,II:            & 162 &   15.3 &  23.7$^{  +3.5}_{  -3.5}$ &  3.70$^{ +0.29}_{ -0.51}$ &  3.72$^{ +0.29}_{ -0.51}$ &  13.6$^{   +6.3}_{  -4.3}$ &  4.72$^{ +0.28}_{ -0.28}$ &  0.18$^{ +0.09}_{ -0.03}$ & 154$^{  +24}_{  -24}$ &  35.7$^{    +77.6}_{  -21.2}$ & 12.8$^{+2.6}_{-2.2}$ & 10.6$^{+4.3}_{-2.7}$ & 15.138 & 0.34 &SB1, neb\\[2pt]
           4-066 &B2.5\,Ib         & 166 &    1.6 & 18.8$^{  +0.8}_{  -1.5}$ &  2.69$^{ +0.14}_{ -0.33}$ &  2.70$^{ +0.15}_{ -0.33}$ &    35.5$^{   +9.7}_{  -6.5}$ &  5.16$^{ +0.18}_{ -0.20}$ &  0.29$^{ +0.07}_{ -0.07}$ &  36$^{  +56}_{  -34}$ &  22.8$^{    +20.0}_{  -10.9}$  & 19.8$^{+2.9}_{-3.5}$ & 7.6$^{+1.9}_{-1.3}$ & 13.224 & 0.35 & Post-MS\\[2pt]
           4-067 &B2\,II:            & 218 &   38.4 &  20.1$^{  +4.3}_{  -3.5}$ &  3.47$^{ +0.63}_{ -0.46}$ &  3.54$^{ +0.63}_{ -0.46}$ &    11.8$^{   +6.4}_{  -4.7}$ &  4.32$^{ +0.32}_{ -0.30}$ &  0.16$^{ +0.11}_{ -0.01}$ & 200$^{  +24}_{  -24}$ &  17.6$^{   +110.7}_{  -10.7}$  & 9.3$^{+2.1}_{-1.5}$ & 16.3$^{+8.7}_{-6.6}$ & 15.632 &0.23  &SB2\\[2pt]
           4-068 &B2\,II:           & 117 &   31.8 & 23.7$^{  +1.2}_{  -2.7}$ &  3.70$^{ +0.23}_{ -0.40}$ &  3.71$^{ +0.23}_{ -0.40}$ &  12.0$^{   +4.9}_{  -2.8}$ &  4.61$^{ +0.25}_{ -0.27}$ &  0.18$^{ +0.08}_{ -0.03}$ &  78$^{  +97}_{  -20}$ &  26.8$^{    +43.5}_{  -14.2}$ & 11.4$^{+2.0}_{-1.7}$ & 14.0$^{+3.7}_{-3.0}$ & 15.410 & 0.34 &SB1\\[2pt]
           4-069 &B1\,II             & 165 &    3.7 &   29.9$^{  +1.5}_{  -6.9}$ &  4.50$^{ +0.00}_{ -0.71}$ &  4.50$^{ +0.00}_{ -0.71}$ &   5.0$^{   +2.7}_{  -1.3}$ &  4.25$^{ +0.27}_{ -0.35}$ &  0.21$^{ +0.13}_{ -0.06}$ &  71$^{  +24}_{  -25}$ &  28.9$^{    +28.1}_{  -17.9}$ & 10.4$^{+2.2}_{-1.9}$ & 8.1$^{+7.5}_{-7.2}$ & 17.086 & 0.26 &neb. H$\gamma$ poor fit, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-070 &B2\,II             & 119 &    8.5 &  21.9$^{  +5.3}_{  -4.9}$ &  4.31$^{ +0.14}_{ -1.05}$ &  4.36$^{ +0.14}_{ -1.05}$ &   6.5$^{   +3.9}_{  -2.9}$ &  3.94$^{ +0.33}_{ -0.34}$ &  0.15$^{ +0.16}_{ -0.00}$ & 347$^{  +49}_{  -48}$ &  35.8$^{    +63.8}_{  -24.1}$  &  8.1$^{+1.8}_{-1.6}$ & 15.4$^{+10.3}_{-14.1}$ & 16.952 & 0.23 &lpv/SB1, neb. H$\gamma$ poor fit\\[2pt]
           4-071 &O9.7\,II: e?   & 157 &    1.8 &  31.8$^{  +1.2}_{  -2.7}$ &  4.36$^{ +0.10}_{ -0.76}$ &  4.36$^{ +0.10}_{ -0.76}$ &  12.0$^{   +5.2}_{  -2.8}$ &  5.12$^{ +0.27}_{ -0.28}$ &  0.30$^{ +0.08}_{ -0.06}$ & 112$^{  +21}_{  -20}$ & 120.8$^{   +129.8}_{  -75.3}$ & 17.4$^{+4.6}_{-2.5}$ & 6.2$^{+1.4}_{-1.1}$ & 14.896 & 0.37 &neb\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           4-072 &B9\,Ia            & 167 &    2.9 &  12.0$^{  +0.4}_{  -0.4}$ &  1.70$^{ +0.17}_{ -0.17}$ &  1.71$^{ +0.17}_{ -0.17}$ &  70.6$^{  +17.7}_{ -12.1}$ &  4.96$^{ +0.18}_{ -0.18}$ &  0.18$^{ +0.05}_{ -0.03}$ &  22$^{  +12}_{   -9}$ &   9.3$^{     +8.5}_{   -3.5}$ & 16.7$^{+2.5}_{-2.6}$ & 9.8$^{+1.6}_{-2.1}$ & 12.324 & 0.48 &SB?, 2MASS. Post-MS\\[2pt]
           4-073 &O9.2\,V         & 220 &   27.2 &  35.5$^{  +1.9}_{  -3.4}$ &  4.50$^{ +0.00}_{ -0.70}$ &  4.51$^{ +0.00}_{ -0.70}$ &   8.5$^{   +3.7}_{  -2.0}$ &  5.02$^{ +0.27}_{ -0.28}$ &  0.30$^{ +0.13}_{ -0.13}$ & 153$^{  +24}_{  -24}$ &  84.3$^{    +61.7}_{  -51.7}$ & 20.0$^{+3.1}_{-3.1}$ & 4.5$^{+1.8}_{-1.9}$ & 15.626 & 0.42 &SB1, neb\\[2pt]
           4-074 &O9\,V            & 165 &    1.1 &    35.5$^{  +1.5}_{  -1.5}$ &  4.07$^{ +0.16}_{ -0.22}$ &  4.07$^{ +0.16}_{ -0.22}$ &   8.0$^{   +3.4}_{  -1.9}$ &  4.96$^{ +0.27}_{ -0.27}$ &  0.36$^{ +0.05}_{ -0.07}$ &   0$^{  +25}_{   -0}$ &  27.3$^{    +36.9}_{  -12.2}$  & 19.0$^{+3.0}_{-1.9}$ & 4.5$^{+1.1}_{-1.9}$ & 15.750 & 0.38 &\\[2pt]
           4-076 &O9.7\,III        & 208 &    9.3 &   31.8$^{  +1.5}_{  -1.5}$ &  3.50$^{ +0.14}_{ -0.14}$ &  3.50$^{ +0.14}_{ -0.14}$ &  15.7$^{   +6.2}_{  -3.6}$ &  5.36$^{ +0.26}_{ -0.26}$ &  0.31$^{ +0.08}_{ -0.06}$ &  55$^{  +76}_{  -14}$ &  28.9$^{    +34.2}_{  -11.5}$ & 22.3$^{+5.2}_{-4.4}$ & 5.4$^{+1.0}_{-0.9}$ & 14.351 & 0.40 &SB1\\[2pt]
           4-077 &B3\,Ib            &  46 &   76.9 & 15.8$^{  +1.5}_{  -1.1}$ &  2.31$^{ +0.33}_{ -0.33}$ &  2.33$^{ +0.34}_{ -0.33}$ &    21.3$^{   +5.5}_{  -4.5}$ &  4.40$^{ +0.18}_{ -0.17}$ &  0.40$^{ +0.14}_{ -0.09}$ &  36$^{  +55}_{  -34}$ &   3.5$^{     +6.1}_{   -1.7}$ &  10.4$^{+1.6}_{-1.1}$  & 18.1$^{+4.2}_{-3.5}$ & 14.448 & 0.32 &SB1/SB2, neb. Post-MS\\[2pt]
           4-078 &B1\,Ia            & 185 &    9.9 &    23.8$^{  +1.1}_{  -1.1}$ &  2.69$^{ +0.14}_{ -0.14}$ &  2.71$^{ +0.16}_{ -0.14}$ &  46.4$^{   +9.2}_{  -7.1}$ &  5.79$^{ +0.15}_{ -0.15}$ &  0.20$^{ +0.07}_{ -0.03}$ &  78$^{  +98}_{  -19}$ &  40.0$^{    +29.3}_{  -13.4}$ & 38.0$^{+7.3}_{-4.9}$ & 4.1$^{+0.4}_{-0.6}$ & 12.352 & 0.51 &lpv/SB1, 2MASS\\[2pt]
           4-080 &O9.7+O8-8.5+B& 140 &  41.5 &  35.5$^{  +1.9}_{  -3.0}$ &  4.50$^{ +0.00}_{ -0.54}$ &  4.51$^{ +0.00}_{ -0.54}$ &    11.4$^{   +4.2}_{  -2.5}$ &  5.27$^{ +0.24}_{ -0.24}$ &  0.24$^{ +0.06}_{ -0.05}$ & 203$^{  +27}_{  -25}$ & 151.6$^{    +92.3}_{  -86.7}$  & 22.9$^{+4.2}_{-3.6}$ & 4.3$^{+1.4}_{-0.9}$ & 14.897 & 0.51 &SB2\\[2pt]
           4-081 &B0.2:\,V         & 242 &   48.5 &    30.3$^{  +2.7}_{  -8.8}$ &  4.02$^{ +0.43}_{ -0.57}$ &  4.08$^{ +0.43}_{ -0.57}$ &      6.8$^{   +4.1}_{  -2.0}$ &  4.54$^{ +0.27}_{ -0.38}$ &  0.18$^{ +0.11}_{ -0.03}$ & 251$^{  +31}_{  -30}$ &  20.0$^{    +81.3}_{  -12.0}$ & 12.7$^{+2.5}_{-2.9}$ & 7.0$^{+6.4}_{-5.2}$ & 16.279 & 0.38 &SB2\\[2pt]
           4-082 &O9.5\,IV:(n)    & 258 &    2.2 &    33.7$^{  +2.3}_{  -3.0}$ &  4.50$^{ +0.00}_{ -0.90}$ &  4.52$^{ +0.01}_{ -0.90}$ &      5.5$^{   +2.5}_{  -1.4}$ &  4.55$^{ +0.27}_{ -0.28}$ &  0.25$^{ +0.17}_{ -0.09}$ & 251$^{  +35}_{  -35}$ &  36.8$^{    +28.6}_{  -23.7}$ &  15.6$^{+2.7}_{-2.2}$ & 4.4$^{+1.8}_{-3.8}$ & 16.643 & 0.36 &neb\\[2pt]
           4-083 &B1\,II:             & 112 &   19.7 &    23.7$^{  +5.9}_{  -2.7}$ &  3.30$^{ +0.51}_{ -0.29}$ &  3.35$^{ +0.51}_{ -0.29}$ &  12.9$^{   +6.2}_{  -5.5}$ &  4.67$^{ +0.31}_{ -0.25}$ &  0.18$^{ +0.13}_{ -0.03}$ & 154$^{  +24}_{  -24}$ &  13.7$^{    +58.4}_{   -7.9}$ & 13.2$^{+3.2}_{-2.0}$ & 9.5$^{+4.5}_{-3.9}$ & 15.155 & 0.39 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-085 &B2.5\,Ib          & 169 &    1.7 &  18.8$^{  +3.0}_{  -1.1}$ &  2.50$^{ +0.29}_{ -0.29}$ &  2.52$^{ +0.30}_{ -0.29}$ &  33  34.0$^{  +11.2}_{ -10.0}$ &  5.12$^{ +0.24}_{ -0.19}$ &  0.32$^{ +0.15}_{ -0.16}$ &  55$^{  +77}_{  -14}$ &  13.9$^{    +23.9}_{   -7.2}$ & 16.6$^{+4.4}_{-1.8}$ & 8.5$^{+1.9}_{-1.8}$ & 13.295 & 0.32 &\\[2pt]
           4-087 &B1\,II:             & 184 &    1.4 & 29.9$^{  +1.6}_{  -2.3}$ &  3.93$^{ +0.29}_{ -0.29}$ &  3.93$^{ +0.29}_{ -0.29}$ &      8.9$^{   +3.7}_{  -2.1}$ &  4.76$^{ +0.26}_{ -0.27}$ &  0.28$^{ +0.08}_{ -0.08}$ &  51$^{  +73}_{  -24}$ &  24.7$^{    +49.3}_{  -12.0}$ & 14.2$^{+2.5}_{-2.0}$ & 7.9$^{+2.2}_{-1.9}$ & 15.757 & 0.37 &\\[2pt]
           4-088 &B0.5:\,IV:        & 122 &   16.7 &  30.3$^{  +3.0}_{  -8.8}$ &  4.02$^{ +0.43}_{ -0.57}$ &  4.10$^{ +0.43}_{ -0.57}$ &   7.0$^{   +4.2}_{  -2.1}$ &  4.57$^{ +0.27}_{ -0.38}$ &  0.18$^{ +0.14}_{ -0.03}$ & 304$^{  +35}_{  -33}$ &  22.3$^{    +90.6}_{  -13.4}$ & 12.7$^{+3.0}_{-2.5}$ & 7.1$^{+5.6}_{-5.3}$ & 16.260 & 0.35 & \\[2pt]
           4-089 &O9\,V              & 176 &    1.5 &    35.6$^{  +1.5}_{  -1.5}$ &  3.88$^{ +0.52}_{ -0.14}$ &  3.88$^{ +0.52}_{ -0.14}$ &   7.6$^{   +3.1}_{  -1.8}$ &  4.92$^{ +0.27}_{ -0.27}$ &  0.44$^{ +0.06}_{ -0.07}$ &  31$^{  +13}_{  -21}$ &  16.0$^{    +63.1}_{   -6.4}$  & 19.2$^{+2.6}_{-2.2}$ & 4.5$^{+1.0}_{-2.1}$ & 15.847 & 0.38 &\\[2pt]
           4-090 &B1\,II              & 173 &   13.2 &    23.7$^{  +7.0}_{  -2.3}$ &  3.53$^{ +0.51}_{ -0.34}$ &  3.56$^{ +0.51}_{ -0.34}$ &    13.6$^{   +7.5}_{  -6.8}$ &  4.72$^{ +0.36}_{ -0.27}$ &  0.15$^{ +0.14}_{ -0.00}$ & 153$^{  +24}_{  -24}$ &  24.4$^{   +116.4}_{  -15.0}$ & 13.3$^{+3.9}_{-1.9}$ & 8.6$^{+4.6}_{-4.4}$ & 15.157 & 0.29 &SB1\\[2pt]
           4-091 &B8\,Ib/Iab       & 148 &    1.5 &  14.3$^{  +0.4}_{  -1.2}$ &  2.50$^{ +0.17}_{ -0.29}$ &  2.53$^{ +0.20}_{ -0.29}$ &  37.3$^{  +10.5}_{  -6.7}$ &  4.72$^{ +0.19}_{ -0.20}$ &  0.15$^{ +0.08}_{ -0.00}$ &  78$^{  +98}_{  -19}$ &  17.2$^{    +19.3}_{   -7.8}$ & 12.7$^{+2.8}_{-1.2}$ & 11.8$^{+3.7}_{-1.8}$ & 13.455 & 0.23 & Post-MS\\[2pt]
           4-092 &B2\,III             & 144 &   16.8 &  23.7$^{  +4.7}_{  -3.1}$ &  3.87$^{ +0.57}_{ -0.40}$ &  3.90$^{ +0.57}_{ -0.40}$ &   7.2$^{   +3.6}_{  -2.7}$ &  4.16$^{ +0.31}_{ -0.28}$ &  0.18$^{ +0.14}_{ -0.03}$ & 156$^{  +25}_{  -25}$ &  14.9$^{    +76.3}_{   -8.7}$  &  9.6$^{+1.9}_{-1.6}$ & 12.7$^{+8.0}_{-7.5}$ & 16.541 & 0.29 &SB2\\[2pt]
           4-093 &B1\,III:            & 132 &    5.7 &  23.8$^{  +5.3}_{  -1.9}$ &  3.50$^{ +0.48}_{ -0.33}$ &  3.52$^{ +0.48}_{ -0.33}$ &  12.4$^{   +6.2}_{  -5.0}$ &  4.64$^{ +0.33}_{ -0.27}$ &  0.18$^{ +0.16}_{ -0.03}$ & 112$^{  +20}_{  -19}$ &  18.5$^{    +73.8}_{  -10.7}$ & 12.9$^{+2.7}_{-2.2}$ & 10.1$^{+4.6}_{-4.2}$ & 15.373 & 0.27 &\\[2pt]
           4-094 &B1\,III             & 189 &    9.6 &  23.7$^{  +1.2}_{  -2.3}$ &  3.87$^{ +0.57}_{ -0.29}$ &  3.88$^{ +0.57}_{ -0.29}$ &  12.6$^{   +5.2}_{  -3.0}$ &  4.65$^{ +0.26}_{ -0.27}$ &  0.15$^{ +0.09}_{ -0.00}$ & 111$^{  +20}_{  -20}$ &  43.9$^{   +196.4}_{  -21.2}$  & 11.5$^{+2.2}_{-1.7}$ & 14.0$^{+3.2}_{-3.3}$ & 15.304 & 0.30 &SB1\\[2pt]
           4-095 &B2\,III:            & 101 &   59.3 &  23.7$^{  +6.6}_{  -4.7}$ &  3.87$^{ +0.57}_{ -0.69}$ &  3.93$^{ +0.57}_{ -0.69}$ &      7.9$^{   +4.5}_{  -3.8}$ &  4.25$^{ +0.34}_{ -0.30}$ &  0.20$^{ +0.17}_{ -0.05}$ & 243$^{  +33}_{  -35}$ &  19.4$^{   +110.1}_{  -12.7}$  & 10.2$^{+2.4}_{-1.8}$ & 11.3$^{+7.1}_{-8.8}$ & 16.200 & 0.43 &SB2\\[2pt]
           4-096 &B1.5\,II:          & 143 &   15.0 &   22.5$^{  +5.9}_{  -3.9}$ &  3.13$^{ +0.57}_{ -0.46}$ &  3.35$^{ +0.57}_{ -0.46}$ &    14.5$^{   +7.3}_{  -6.4}$ &  4.68$^{ +0.31}_{ -0.27}$ &  0.26$^{ +0.13}_{ -0.11}$ & 302$^{  +29}_{  -29}$ &  17.2$^{    +88.6}_{  -10.6}$ & 12.8$^{+3.6}_{-1.4}$ & 9.8$^{+5.1}_{-3.6}$ & 14.651 & 1.00 & \\[2pt]
           4-097 &B2\,III:            & 151 &   46.2 &    22.5$^{  +2.3}_{  -2.7}$ &  3.70$^{ +0.29}_{ -0.46}$ &  3.72$^{ +0.29}_{ -0.46}$ &      8.2$^{   +3.4}_{  -2.2}$ &  4.19$^{ +0.26}_{ -0.26}$ &  0.15$^{ +0.11}_{ -0.00}$ & 111$^{  +20}_{  -20}$ &  12.8$^{    +25.4}_{   -7.2}$  & 9.0$^{+1.5}_{-1.2}$ & 17.6$^{+7.2}_{-5.0}$ & 16.260 & 0.33 & SB1\\[2pt]
           4-098 &B2.5\,II:          & 174 &    6.3 &  19.8$^{  +3.5}_{  -2.3}$ &  3.07$^{ +0.57}_{ -0.23}$ &  3.19$^{ +0.57}_{ -0.23}$ &    15.6$^{   +6.1}_{  -5.1}$ &  4.52$^{ +0.25}_{ -0.23}$ &  0.18$^{ +0.10}_{ -0.03}$ & 201$^{  +24}_{  -24}$ &  13.8$^{    +59.1}_{   -7.0}$ & 10.9$^{+2.2}_{-1.3}$ & 14.9$^{+4.1}_{-4.0}$ & 14.946 & 0.36 &lpv/SB1\\[2pt]
           4-099 &B0.5\,III          & 182 &    1.4 &    29.9$^{  +2.3}_{  -1.5}$ &  3.74$^{ +0.43}_{ -0.19}$ &  3.74$^{ +0.43}_{ -0.19}$ &   9.2$^{   +3.8}_{  -2.3}$ &  4.78$^{ +0.27}_{ -0.26}$ &  0.31$^{ +0.10}_{ -0.09}$ &   0$^{  +24}_{   -0}$ &  16.7$^{    +50.3}_{   -7.4}$ &  14.8$^{+2.6}_{-2.0}$ & 7.3$^{+2.2}_{-1.8}$ & 15.720 & 0.36 &\\[2pt]
           4-100 &B1\,III             & 176 &    8.5 &    23.8$^{  +1.9}_{  -2.7}$ &  4.07$^{ +0.38}_{ -0.43}$ &  4.07$^{ +0.38}_{ -0.43}$ &   9.0$^{   +4.0}_{  -2.3}$ &  4.37$^{ +0.27}_{ -0.28}$ &  0.15$^{ +0.13}_{ -0.00}$ &  78$^{  +19}_{  -19}$ &  35.5$^{    +97.4}_{  -19.5}$ & 9.9$^{+1.7}_{-1.4}$ & 15.1$^{+5.2}_{-3.6}$ & 16.015 & 0.27 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           4-101 &B1.5\,II:          & 127 &    1.1 &    23.7$^{  +1.2}_{  -3.1}$ &  3.30$^{ +0.23}_{ -0.34}$ &  3.33$^{ +0.23}_{ -0.34}$ &  14.2$^{   +6.1}_{  -3.4}$ &  4.75$^{ +0.25}_{ -0.28}$ &  0.46$^{ +0.09}_{ -0.14}$ & 112$^{  +20}_{  -19}$ &  15.6$^{    +26.6}_{   -8.0}$  & 12.7$^{+2.0}_{-2.5}$ & 12.9$^{+3.4}_{-3.0}$ & 15.061 & 0.31 & \\[2pt]
           4-102 &O7.5\,V:n       & 186 &   22.6 & 35.5$^{  +1.5}_{  -3.0}$ &  3.91$^{ +0.32}_{ -0.59}$ &  4.00$^{ +0.32}_{ -0.59}$ &   6.6$^{   +2.9}_{  -1.6}$ &  4.80$^{ +0.27}_{ -0.28}$ &  0.42$^{ +0.13}_{ -0.09}$ & 306$^{  +30}_{  -29}$ &  16.1$^{    +37.3}_{   -9.5}$ & 18.8$^{+2.5}_{-2.4}$ & 4.3$^{+1.6}_{-2.9}$ & 16.182 & 0.36 &SB1\\[2pt]
           4-104 &B1.5\,II:          & 142 &    1.7 &  23.7$^{  +1.2}_{  -2.0}$ &  3.53$^{ +0.34}_{ -0.34}$ &  3.53$^{ +0.34}_{ -0.34}$ &  11.7$^{   +4.8}_{  -2.7}$ &  4.59$^{ +0.26}_{ -0.26}$ &  0.36$^{ +0.10}_{ -0.14}$ &  36$^{  +14}_{  -14}$ &  17.0$^{    +39.8}_{   -8.7}$  & 10.9$^{+2.1}_{-1.5}$ & 14.4$^{+3.9}_{-2.7}$ & 15.478 & 0.30 &\\[2pt]
           4-105 &B2:\,Ib:           & 143 &    4.1 &  19.8$^{  +3.5}_{  -2.3}$ &  2.67$^{ +0.34}_{ -0.29}$ &  2.76$^{ +0.34}_{ -0.29}$ &    30.3$^{  +12.5}_{ -10.1}$ &  5.10$^{ +0.27}_{ -0.24}$ &  0.18$^{ +0.10}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  19.5$^{    +45.8}_{  -10.4}$   & 16.5$^{+3.7}_{-2.9}$ & 8.8$^{+2.3}_{-2.1}$ & 13.562 & 0.34 &\\[2pt]
           4-106 &B2--2.5\,III     & 119 &   17.6 &  22.6$^{  +2.3}_{  -2.3}$ &  3.88$^{ +0.57}_{ -0.29}$ &  3.89$^{ +0.57}_{ -0.29}$ &   7.6$^{   +3.2}_{  -2.0}$ &  4.13$^{ +0.26}_{ -0.27}$ &  0.15$^{ +0.09}_{ -0.00}$ & 113$^{  +20}_{  -19}$ &  16.5$^{    +74.7}_{   -8.2}$ & 8.8$^{+1.4}_{-1.2}$  & 18.0$^{+6.9}_{-5.8}$ & 16.438 & 0.30 &SB1\\[2pt]
           4-107 &B1\,II             & 137 &    2.0 &  23.8$^{  +4.9}_{  -1.5}$ &  3.31$^{ +0.48}_{ -0.29}$ &  3.38$^{ +0.48}_{ -0.29}$ &      9.7$^{   +4.7}_{  -3.7}$ &  4.43$^{ +0.32}_{ -0.27}$ &  0.20$^{ +0.14}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &   8.1$^{    +31.8}_{   -4.5}$ &  11.4$^{+2.3}_{-1.8}$ & 11.1$^{+5.4}_{-5.1}$ & 15.874 & 0.26 &\\[2pt]
           4-108 &B1.5\,III:        & 171 &    6.5 &   23.8$^{  +6.9}_{  -3.4}$ &  3.74$^{ +0.52}_{ -0.48}$ &  3.79$^{ +0.52}_{ -0.48}$ &   8.9$^{   +5.3}_{  -4.4}$ &  4.36$^{ +0.36}_{ -0.30}$ &  0.18$^{ +0.16}_{ -0.03}$ & 200$^{  +25}_{  -25}$ &  17.8$^{    +92.5}_{  -11.3}$ &  10.5$^{+3.0}_{-1.7}$ & 10.4$^{+6.2}_{-7.4}$ & 16.086 & 0.30 & \\[2pt]
           4-109 &B0.7\,III         & 187 &    9.5 &  29.9$^{  +1.5}_{  -2.3}$ &  3.98$^{ +0.33}_{ -0.38}$ &  3.98$^{ +0.33}_{ -0.38}$ &      7.4$^{   +3.1}_{  -1.8}$ &  4.59$^{ +0.26}_{ -0.27}$ &  0.23$^{ +0.09}_{ -0.08}$ &  56$^{  +17}_{  -17}$ &  18.9$^{    +43.7}_{   -9.9}$ & 13.2$^{+2.0}_{-1.6}$ & 8.2$^{+2.8}_{-2.7}$ & 16.192 & 0.36 & \\[2pt]
           4-110 &O7\,V:(n)       & 175 &   45.8 &  33.7$^{  +3.0}_{  -1.5}$ &  3.50$^{ +0.71}_{ -0.29}$ &  3.69$^{ +0.71}_{ -0.29}$ &   7.4$^{   +2.8}_{  -1.9}$ &  4.81$^{ +0.25}_{ -0.24}$ &  0.40$^{ +0.14}_{ -0.14}$ & 301$^{  +29}_{  -29}$ &   9.9$^{    +61.2}_{   -4.9}$ &  18.5$^{+2.9}_{-2.1}$ & 4.9$^{+1.0}_{-3.2}$ & 15.844 & 0.43 &SB1\\[2pt]
           4-111 &B3:\,II            & 187 &   41.0 &  20.0$^{  +4.9}_{  -0.8}$ &  3.12$^{ +0.57}_{ -0.19}$ &  3.49$^{ +0.57}_{ -0.20}$ &    9.6$^{   +3.9}_{  -3.9}$ &  4.13$^{ +0.29}_{ -0.19}$ &  0.15$^{ +0.10}_{ -0.00}$ & 341$^{  +39}_{  -43}$ &  10.4$^{    +46.0}_{   -5.6}$ &  9.6$^{+1.6}_{-1.1}$ & 17.7$^{+5.9}_{-7.8}$ & 15.995 & 0.32 &SB1/SB2\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           4-112 &B5\,II            & 173 &    2.6 &  15.8$^{  +0.8}_{  -1.9}$ &  2.69$^{ +0.19}_{ -0.33}$ &  2.73$^{ +0.23}_{ -0.33}$ &  18.4$^{   +5.9}_{  -3.7}$ &  4.28$^{ +0.19}_{ -0.22}$ &  0.15$^{ +0.05}_{ -0.00}$ &  78$^{  +98}_{  -19}$ &   6.6$^{     +9.0}_{   -3.2}$  &  9.2$^{+1.6}_{-1.2}$ &  21.5$^{+6.1}_{-5.0}$ & 14.949 & 0.28 & Post-MS\\[2pt]
           4-113 &B2.5\,II pe    & 169 &   19.8 &  19.8$^{  +4.6}_{  -2.7}$ &  3.50$^{ +1.00}_{ -0.81}$ &  3.61$^{ +1.00}_{ -0.81}$ &  11.9$^{   +6.3}_{  -5.0}$ &  4.29$^{ +0.33}_{ -0.29}$ &  0.30$^{ +0.17}_{ -0.13}$ & 279$^{  +37}_{  -37}$ &  21.1$^{   +329.4}_{  -13.9}$ & 9.4$^{+1.9}_{-1.5}$ & 16.0$^{+8.8}_{-6.7}$ & 15.695 & 0.15 &SB1? H$\gamma$ poor fit\\[2pt]
           4-114 &B5\,II            & 211 &    3.2 &  15.9$^{  +0.8}_{  -0.8}$ &  2.67$^{ +0.51}_{ -0.17}$ &  2.75$^{ +0.52}_{ -0.17}$ &   18.6$^{   +5.1}_{  -3.5}$ &  4.29$^{ +0.19}_{ -0.19}$ &  0.16$^{ +0.09}_{ -0.01}$ & 113$^{  +20}_{  -19}$ &   7.2$^{    +21.5}_{   -2.8}$  &  9.6$^{+1.5}_{-1.2}$ & 20.8$^{+5.5}_{-4.6}$ & 14.916 & 0.28 &SB? Post-MS\\[2pt]
           4-115 &B2\,III:           & 169 &   89.8 &  23.3$^{  +7.4}_{  -5.5}$ &  3.53$^{ +0.69}_{ -0.74}$ &  3.71$^{ +0.69}_{ -0.74}$ &   7.5$^{   +5.0}_{  -4.0}$ &  4.17$^{ +0.37}_{ -0.35}$ &  0.15$^{ +0.19}_{ -0.00}$ & 296$^{  +34}_{  -36}$ &  10.3$^{    +89.5}_{   -6.9}$ &  9.2$^{+2.4}_{-1.8}$ & 10.6$^{+7.6}_{-10.6}$ & 16.531 & 0.34 &SB1\\[2pt]
           4-116 &B1.5\,III:        & 135 &   10.0 &  20.1$^{  +4.3}_{  -1.2}$ &  3.30$^{ +0.69}_{ -0.29}$ &  3.43$^{ +0.69}_{ -0.29}$ &   8.2$^{   +3.8}_{  -3.2}$ &  4.00$^{ +0.31}_{ -0.26}$ &  0.23$^{ +0.15}_{ -0.08}$ & 202$^{  +25}_{  -25}$ &   6.6$^{    +43.5}_{   -3.7}$ & 8.3$^{+1.5}_{-1.1}$ & 19.5$^{+8.7}_{-9.2}$ & 16.419 & 0.24 &SB1\\[2pt]
           5-001 &O9.7\,Vn+B& 128 &   30.0 & 28.5$^{  +4.1}_{  -3.0}$ &  3.18$^{ +1.12}_{ -0.51}$ &  3.56$^{ +1.12}_{ -0.51}$ &  11.7$^{   +3.6}_{  -3.1}$ &  4.91$^{ +0.21}_{ -0.19}$ &  0.30$^{ +0.25}_{ -0.14}$ & 412$^{  +42}_{  -47}$ &  18.0$^{   +267.6}_{  -10.4}$   &  17.5$^{+2.8}_{-1.8}$ & 7.4$^{+2.2}_{-1.8}$ & 14.751 & 0.87 &SB1. H$\gamma$ poor fit\\[2pt]
           5-002 &B2\,IV         &  74 &   48.7 &  22.5$^{  +2.3}_{  -2.0}$ &  3.70$^{ +0.34}_{ -0.34}$ &  3.78$^{ +0.34}_{ -0.34}$ &    9.5$^{   +3.9}_{  -2.6}$ &  4.32$^{ +0.26}_{ -0.26}$ &  0.18$^{ +0.10}_{ -0.03}$ & 251$^{  +30}_{  -29}$ &  19.7$^{    +46.5}_{  -10.3}$ & 9.9$^{+1.6}_{-1.4}$ & 15.5$^{+5.2}_{-3.7}$ & 15.967 & 0.37 &SB2\\[2pt]
           5-003 &B2.5\,III       & 157 &    2.0 &  20.1$^{  +3.5}_{  -1.2}$ &  3.64$^{ +0.80}_{ -0.29}$ &  3.65$^{ +0.80}_{ -0.29}$ &   6.8$^{   +2.9}_{  -2.3}$ &  3.84$^{ +0.29}_{ -0.25}$ &  0.15$^{ +0.08}_{ -0.00}$ &  53$^{  +74}_{  -19}$ &   7.5$^{    +61.7}_{   -4.0}$ & 7.5$^{+1.2}_{-1.0}$ & 23.9$^{+9.6}_{-11.1}$ & 16.794 &0.27  &\\[2pt]
           5-004 &B2.5\,III-II    & 188 &    5.9 &    21.3$^{  +3.1}_{  -1.6}$ &  3.30$^{ +0.34}_{ -0.34}$ &  3.42$^{ +0.34}_{ -0.34}$ &   9.6$^{   +3.7}_{  -2.9}$ &  4.23$^{ +0.26}_{ -0.24}$ &  0.18$^{ +0.17}_{ -0.03}$ & 201$^{  +24}_{  -25}$ &   8.7$^{    +19.7}_{   -4.7}$ & 9.5$^{+1.5}_{-1.2}$ & 17.5$^{+5.5}_{-5.3}$ & 15.973 & 0.34 &\\[2pt]
           5-006 &B2\,II:          & 129 &    6.5 &  21.3$^{  +6.6}_{  -3.9}$ &  3.30$^{ +0.51}_{ -0.57}$ &  3.47$^{ +0.52}_{ -0.57}$ &    9.7$^{   +5.5}_{  -5.0}$ &  4.24$^{ +0.35}_{ -0.28}$ &  0.15$^{ +0.16}_{ -0.00}$ & 253$^{  +30}_{  -29}$ &  10.1$^{    +49.1}_{   -6.5}$ & 9.8$^{+2.4}_{-1.6}$  & 13.4$^{+8.3}_{-8.4}$ & 15.950 & 0.35 &SB1\\[2pt]
           5-007 &B2.5\,II        & 119 &    0.8 &  21.3$^{  +2.3}_{  -2.3}$ &  3.13$^{ +0.29}_{ -0.40}$ &  3.14$^{ +0.29}_{ -0.40}$ &  21.1$^{   +8.6}_{  -5.7}$ &  4.92$^{ +0.26}_{ -0.26}$ &  0.24$^{ +0.13}_{ -0.07}$ &  78$^{  +97}_{  -19}$ &  22.5$^{    +44.8}_{  -12.3}$ & 12.8$^{+3.7}_{-1.3}$ & 11.1$^{+3.4}_{-2.4}$ & 14.280 & 0.33 &\\[2pt]
           5-008 &B1\,II:          & 162 &    1.2 &    28.0$^{  +2.7}_{  -5.1}$ &  3.70$^{ +0.34}_{ -0.51}$ &  3.72$^{ +0.34}_{ -0.51}$ &   8.6$^{   +4.3}_{  -2.4}$ &  4.61$^{ +0.27}_{ -0.31}$ &  0.24$^{ +0.10}_{ -0.09}$ & 112$^{  +20}_{  -20}$ &  14.2$^{    +38.9}_{   -8.3}$  &  12.9$^{+2.1}_{-2.4}$ & 8.7$^{+5.3}_{-3.1}$ & 15.981 & 0.33 &\\[2pt]
           5-009 &B2.5\,II         & 149 &    1.2 &  22.4$^{  +2.3}_{  -3.0}$ &  3.50$^{ +0.33}_{ -0.43}$ &  3.51$^{ +0.34}_{ -0.43}$ &  12.5$^{   +4.2}_{  -3.0}$ &  4.55$^{ +0.20}_{ -0.22}$ &  0.24$^{ +0.14}_{ -0.08}$ &  76$^{  +96}_{  -21}$ &  18.4$^{    +36.7}_{  -10.0}$  & 11.6$^{+1.7}_{-1.6}$ & 14.1$^{+3.6}_{-3.0}$ & 15.350 & 0.41 & \\[2pt]
           5-010 &B3\,II            & 162 &    1.0 &   20.1$^{  +1.5}_{  -1.1}$ &  3.50$^{ +0.29}_{ -0.24}$ &  3.50$^{ +0.29}_{ -0.24}$ &  12.7$^{   +3.9}_{  -2.7}$ &  4.38$^{ +0.21}_{ -0.21}$ &  0.15$^{ +0.06}_{ -0.00}$ &  54$^{  +77}_{  -14}$ &  18.9$^{    +30.2}_{   -8.4}$ & 9.8$^{+1.3}_{-1.1}$ & 20.0$^{+3.6}_{-4.0}$ & 15.362 & 0.34 &\\[2pt]
           5-011 &B2\,III:          & 187 &    8.0 &   23.9$^{  +4.1}_{  -4.5}$ &  3.79$^{ +0.67}_{ -0.62}$ &  3.83$^{ +0.67}_{ -0.62}$ &   8.4$^{   +3.9}_{  -2.8}$ &  4.32$^{ +0.26}_{ -0.28}$ &  0.18$^{ +0.13}_{ -0.03}$ & 201$^{  +25}_{  -25}$ &  17.5$^{   +107.9}_{  -10.9}$ & 10.5$^{+2.0}_{-1.6}$ & 12.5$^{+7.5}_{-5.9}$ & 16.120 & 0.41 &\\[2pt]
           5-013 &B2\,III           & 186 &   52.6 &    23.5$^{  +7.1}_{  -4.1}$ &  3.74$^{ +0.67}_{ -0.57}$ &  3.85$^{ +0.67}_{ -0.57}$ &      8.4$^{   +4.8}_{  -4.3}$ &  4.29$^{ +0.35}_{ -0.29}$ &  0.15$^{ +0.11}_{ -0.00}$ & 303$^{  +31}_{  -30}$ &  18.2$^{   +131.5}_{  -11.8}$ & 10.2$^{2.9}_{-1.5}$ & 11.1$^{+6.2}_{-8.5}$ & 16.220 & 0.40 &SB2\\[2pt]
           5-015 &B2\,III:          & 164 &   24.3 &    23.8$^{  +1.1}_{  -3.8}$ &  3.74$^{ +0.33}_{ -0.52}$ &  3.77$^{ +0.33}_{ -0.52}$ &    7.7$^{   +2.8}_{  -1.6}$ &  4.23$^{ +0.20}_{ -0.25}$ &  0.21$^{ +0.14}_{ -0.06}$ & 153$^{  +24}_{  -24}$ &  12.7$^{    +26.5}_{   -7.2}$ & 9.4$^{+1.3}_{-1.2}$ & 17.1$^{+5.5}_{-3.6}$ & 15.994 & 0.40 &SB1\\[2pt]
           5-016 &B1.5\,II         & 154 &    0.9 &  23.7$^{  +1.2}_{  -3.1}$ &  3.70$^{ +0.17}_{ -0.46}$ &  3.70$^{ +0.17}_{ -0.46}$ &  12.9$^{   +5.5}_{  -3.0}$ &  4.67$^{ +0.25}_{ -0.28}$ &  0.25$^{ +0.14}_{ -0.09}$ &  54$^{  +76}_{  -15}$ &  30.6$^{    +42.8}_{  -16.9}$ & 11.7$^{+2.0}_{-2.0}$ & 13.6$^{+3.7}_{-2.8}$ & 15.277 & 0.32 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-017 &B0\,IV           & 109 &    7.5 &  28.0$^{  +3.0}_{  -7.2}$ &  3.50$^{ +0.38}_{ -0.48}$ &  3.63$^{ +0.38}_{ -0.48}$ &    7.9$^{   +4.5}_{  -2.4}$ &  4.53$^{ +0.28}_{ -0.36}$ &  0.31$^{ +0.17}_{ -0.14}$ & 248$^{  +30}_{  -32}$ &   9.7$^{    +33.4}_{   -5.6}$ &  12.5$^{+2.0}_{-2.9}$  & 8.7$^{+6.9}_{-4.8}$ & 16.200 & 0.30 &SB1\\[2pt]
           5-018 &B3\,II            & 155 &    0.8 &    20.0$^{  +1.9}_{  -1.5}$ &  3.12$^{ +0.33}_{ -0.14}$ &  3.13$^{ +0.34}_{ -0.14}$ &  18.2$^{   +6.8}_{  -4.6}$ &  4.68$^{ +0.25}_{ -0.24}$ &  0.20$^{ +0.07}_{ -0.05}$ &  55$^{  +76}_{  -14}$ &  16.1$^{    +34.6}_{   -6.7}$  &  11.1$^{+1.9}_{-1.6}$ & 15.4$^{+4.3}_{-3.4}$ & 14.671 & 0.33 &\\[2pt]
           5-019 &B2\,III           & 171 &   17.8 &  23.8$^{  +1.1}_{  -3.4}$ &  3.88$^{ +0.52}_{ -0.43}$ &  3.89$^{ +0.52}_{ -0.43}$ &   8.2$^{   +3.5}_{  -1.9}$ &  4.29$^{ +0.25}_{ -0.28}$ &  0.23$^{ +0.10}_{ -0.08}$ & 111$^{  +21}_{  -20}$ &  19.1$^{    +77.4}_{  -10.4}$ & 9.3$^{+1.5}_{-1.4}$ & 16.6$^{+5.9}_{-3.5}$ & 16.221 & 0.33 &SB1\\[2pt]
           5-020 &B1.5\,II e & 142 & 27.9& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.047 & $\cdots$ &Be \\[2pt]
           5-021 &B1\,II             & 152 &    1.3 &    23.7$^{  +1.2}_{  -0.8}$ &  3.30$^{ +0.17}_{ -0.29}$ &  3.30$^{ +0.17}_{ -0.29}$ &  14.9$^{   +6.0}_{  -3.5}$ &  4.80$^{ +0.26}_{ -0.26}$ &  0.24$^{ +0.09}_{ -0.07}$ &  35$^{  +15}_{  -33}$ &  16.2$^{    +21.5}_{   -7.8}$ & 12.7$^{+2.3}_{-1.8}$ & 12.6$^{+2.5}_{-2.7}$ & 14.978 & 0.26 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-022 &B3\,II             & 155 &    0.9 &  22.4$^{  +2.3}_{  -1.9}$ &  3.50$^{ +0.33}_{ -0.24}$ &  3.50$^{ +0.33}_{ -0.24}$ &  13.5$^{   +4.3}_{  -3.2}$ &  4.62$^{ +0.22}_{ -0.21}$ &  0.24$^{ +0.09}_{ -0.08}$ &  21$^{  +13}_{  -13}$ &  21.0$^{    +40.0}_{   -9.6}$  & 12.1$^{+1.6}_{-1.7}$ & 13.6$^{+3.1}_{-2.9}$ & 15.201 & 0.41 &\\[2pt]
           5-023 &B1.5\,III e      & 160 &    2.9 &    22.0$^{  +2.6}_{  -3.4}$ &  4.12$^{ +0.38}_{ -0.65}$ &  4.13$^{ +0.38}_{ -0.65}$ &  14.6$^{   +6.3}_{  -4.1}$ &  4.66$^{ +0.25}_{ -0.27}$ &  0.24$^{ +0.13}_{ -0.08}$ & 200$^{  +25}_{  -25}$ & 106.5$^{   +285.9}_{  -65.2}$ & 12.5$^{+1.5}_{-2.6}$ & 13.1$^{+3.8}_{-3.1}$ & 14.872 & 0.35 &H$\gamma$ poor fit, Si\,{\sc iv} $\lambda$4089 too weak \\[2pt]
           5-024 &B0.5\,III         & 118 &    0.8 &    29.9$^{  +1.2}_{  -2.7}$ &  3.70$^{ +0.23}_{ -0.34}$ &  3.70$^{ +0.23}_{ -0.34}$ &  11.7$^{   +4.9}_{  -2.7}$ &  5.00$^{ +0.26}_{ -0.27}$ &  0.25$^{ +0.06}_{ -0.08}$ &  12$^{  +10}_{  -12}$ &  25.2$^{    +42.2}_{  -12.8}$ & 15.7$^{+3.6}_{-2.6}$ & 7.8$^{+1.7}_{-1.6}$ & 15.172 & 0.36 &\\[2pt]
           5-025 &B1\,III            & 144 &    6.1 &    23.7$^{  +7.4}_{  -2.0}$ &  3.87$^{ +0.57}_{ -0.40}$ &  3.88$^{ +0.57}_{ -0.40}$ &   6.2$^{   +3.6}_{  -3.2}$ &  4.03$^{ +0.37}_{ -0.28}$ &  0.15$^{ +0.16}_{ -0.00}$ &  54$^{  +19}_{  -20}$ &  10.5$^{    +60.3}_{   -6.6}$  & 9.1$^{+1.9}_{-1.5}$ & 11.7$^{+6.4}_{-9.9}$ & 16.928 & 0.21 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-026 &B1\,II             & 132 &    0.6 &  23.8$^{  +1.1}_{  -1.1}$ &  3.31$^{ +0.29}_{ -0.14}$ &  3.32$^{ +0.29}_{ -0.14}$ &  14.2$^{   +5.6}_{  -3.2}$ &  4.76$^{ +0.26}_{ -0.26}$ &  0.18$^{ +0.07}_{ -0.03}$ &  55$^{  +76}_{  -14}$ &  15.1$^{    +28.9}_{   -6.0}$ & 12.7$^{+2.5}_{-1.8}$ & 12.4$^{+2.6}_{-2.7}$ & 15.086 & 0.28 &\\[2pt]
           5-027 &B1.5\,III:        & 143 &   14.2 &  23.8$^{  +6.9}_{  -4.9}$ &  3.74$^{ +0.62}_{ -0.67}$ &  3.78$^{ +0.62}_{ -0.67}$ &  11.5$^{   +7.0}_{  -5.7}$ &  4.58$^{ +0.35}_{ -0.32}$ &  0.23$^{ +0.14}_{ -0.08}$ & 201$^{  +25}_{  -25}$ &  28.8$^{   +195.7}_{  -18.9}$ & 12.6$^{+2.6}_{-2.9}$ & 9.6$^{+6.0}_{-6.0}$ & 15.532 & 0.26 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-028 &B0\,V             & 157 &    9.5 & 29.9$^{  +3.0}_{  -3.0}$ &  3.69$^{ +0.38}_{ -0.48}$ &  3.80$^{ +0.38}_{ -0.48}$ &   6 6.0$^{   +2.7}_{  -1.6}$ &  4.42$^{ +0.27}_{ -0.28}$ &  0.32$^{ +0.18}_{ -0.15}$ & 248$^{  +30}_{  -32}$ &   8.4$^{    +23.4}_{   -4.8}$ & 12.9$^{+2.4}_{-1.8}$ & 7.1$^{+2.7}_{-5.1}$ & 16.643 & 0.34 &\\[2pt]
           5-030 &B1.5\,III:        & 143 &   53.7 &  23.8$^{  +5.3}_{  -3.8}$ &  3.50$^{ +0.52}_{ -0.43}$ &  3.57$^{ +0.52}_{ -0.43}$ &  10.5$^{   +5.5}_{  -4.3}$ &  4.50$^{ +0.31}_{ -0.29}$ &  0.31$^{ +0.10}_{ -0.15}$ & 200$^{  +25}_{  -24}$ &  14.9$^{    +69.3}_{   -8.9}$ & 12.2$^{+2.0}_{-2.6}$ & 10.6$^{+6.4}_{-5.4}$ & 15.698 & 0.33 &SB2. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-031&B2.5: II:e+A & 181 & 2.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.233 & $\cdots$ &Be \\[2pt]
           5-032 &B2.5\,II         & 167 &    1.0 &    22.4$^{  +2.3}_{  -1.9}$ &  3.50$^{ +0.33}_{ -0.33}$ &  3.50$^{ +0.33}_{ -0.33}$ &  10.5$^{   +4.0}_{  -2.7}$ &  4.40$^{ +0.25}_{ -0.24}$ &  0.24$^{ +0.15}_{ -0.08}$ &  44$^{  +19}_{  -16}$ &  12.8$^{    +27.4}_{   -6.6}$ &  10.2$^{+1.6}_{-1.3}$ & 15.9$^{+4.8}_{-3.4}$ & 15.767 & 0.37 &\\[2pt]
           5-033 &B1\,III           & 144 &    1.0 &    29.9$^{  +1.5}_{  -1.1}$ &  4.31$^{ +0.14}_{ -0.29}$ &  4.31$^{ +0.14}_{ -0.29}$ &      5.6$^{   +2.2}_{  -1.3}$ &  4.34$^{ +0.26}_{ -0.26}$ &  0.21$^{ +0.08}_{ -0.06}$ &  36$^{  +18}_{  -23}$ &  23.0$^{    +27.1}_{  -11.1}$  & 12.4$^{+1.6}_{-1.1}$ & 7.9$^{+1.7}_{-4.4}$ & 16.793 & 0.36 &\\[2pt]
           5-034&B1.5\,II: e & 172 & 19.0& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & 13.684 & $\cdots$ &Be \\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           5-035 &B1.5\,II: e      & 172 &    7.1 &    23.3$^{  +5.4}_{  -5.4}$ &  3.12$^{ +1.05}_{ -0.81}$ &  3.30$^{ +1.05}_{ -0.81}$ &  19.2$^{  +10.3}_{  -7.9}$ &  4.99$^{ +0.30}_{ -0.31}$ &  0.52$^{ +0.03}_{ -0.17}$ & 303$^{  +30}_{  -30}$ &  26.9$^{   +474.4}_{  -17.6}$ & 15.5$^{+3.7}_{-2.6}$ & 8.7$^{+2.8}_{-2.9}$ & 14.060 & 1.36 &SB?, 2MASS\\[2pt]
           5-036 &B9\,Ib            & 347 &    1.5 &  $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$ & & 14.425 & &Poor fits\\[2pt]
           5-037 &B0.5\,V:+early B& 118 & 18.3 &  23.5$^{  +7.1}_{  -3.8}$ &  3.69$^{ +0.48}_{ -0.48}$ &  3.72$^{ +0.48}_{ -0.48}$ &  11.1$^{   +6.6}_{  -5.7}$ &  4.53$^{ +0.36}_{ -0.30}$ &  0.17$^{ +0.15}_{ -0.02}$ & 153$^{  +24}_{  -24}$ &  23.6$^{   +108.2}_{  -15.0}$ & 12.5$^{+2.5}_{-2.9}$ & 9.7$^{+5.9}_{-6.0}$ & 15.640 & 0.27 &SB2\\[2pt]
           5-038 &B1.5\,III-II          & 128 &    6.2 &  23.7$^{  +1.2}_{  -2.3}$ &  3.70$^{ +0.17}_{ -0.34}$ &  3.71$^{ +0.17}_{ -0.34}$ &  14.2$^{   +5.8}_{  -3.3}$ &  4.75$^{ +0.25}_{ -0.27}$ &  0.18$^{ +0.13}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  37.8$^{    +51.2}_{  -19.2}$  & 12.6$^{+2.2}_{-2.2}$ & 12.9$^{+3.0}_{-3.0}$ & 15.090 & 0.31 &SB1\\[2pt]
           5-039 &B1.5\,III             & 122 &   40.6 &    23.7$^{  +1.2}_{  -2.0}$ &  3.76$^{ +0.29}_{ -0.29}$ &  3.76$^{ +0.29}_{ -0.29}$ &   9.1$^{   +3.6}_{  -2.1}$ &  4.37$^{ +0.25}_{ -0.26}$ &  0.18$^{ +0.07}_{ -0.03}$ &  78$^{  +95}_{  -20}$ &  17.6$^{    +34.0}_{   -8.5}$  & 9.9$^{+1.7}_{-1.3}$ & 15.7$^{+4.4}_{-2.8}$ & 16.034 & 0.31 &SB1\\[2pt]
           5-040 &B1\,II                 & 95 &   25.1 &    23.7$^{  +5.1}_{  -1.2}$ &  3.47$^{ +0.29}_{ -0.34}$ &  3.48$^{ +0.29}_{ -0.34}$ &  15.1$^{   +7.2}_{  -5.9}$ &  4.81$^{ +0.32}_{ -0.26}$ &  0.15$^{ +0.14}_{ -0.00}$ &  77$^{  +97}_{  -20}$ &  25.0$^{    +56.0}_{  -14.4}$  & 14.0$^{+3.2}_{-2.1}$ & 9.4$^{+3.1}_{-3.2}$ & 14.988 & 0.26 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-041 &B1\,II                 & 137 &    1.8 &    23.8$^{  +1.1}_{  -1.1}$ &  3.12$^{ +0.29}_{ -0.19}$ &  3.13$^{ +0.29}_{ -0.19}$ &  16.5$^{   +6.6}_{  -3.8}$ &  4.89$^{ +0.26}_{ -0.26}$ &  0.20$^{ +0.08}_{ -0.05}$ &  55$^{  +77}_{  -13}$ &  13.3$^{    +25.8}_{   -5.7}$ & 13.4$^{+3.4}_{-1.7}$ & 10.7$^{+3.2}_{-1.8}$ & 14.707 & 0.27 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-042 &O9.7\,III(n)        & 155 &    6.6 &  31.8$^{  +3.0}_{  -1.9}$ &  3.55$^{ +0.48}_{ -0.24}$ &  3.62$^{ +0.48}_{ -0.24}$ &   9.5$^{   +4.0}_{  -2.5}$ &  4.91$^{ +0.27}_{ -0.26}$ &  0.34$^{ +0.09}_{ -0.13}$ & 201$^{  +25}_{  -24}$ &  13.5$^{    +47.3}_{   -6.4}$ & 17.6$^{+3.2}_{-2.5}$ & 5.8$^{+1.8}_{-2.2}$ & 15.499 & 0.38 &SB1\\[2pt]
           5-043 &B1.5\,II             & 142 &    1.4 &    22.5$^{  +1.6}_{  -2.0}$ &  3.30$^{ +0.17}_{ -0.34}$ &  3.31$^{ +0.17}_{ -0.34}$ &  17.9$^{   +7.1}_{  -4.3}$ &  4.87$^{ +0.25}_{ -0.26}$ &  0.22$^{ +0.08}_{ -0.07}$ &  55$^{  +77}_{  -14}$ &  23.6$^{    +31.1}_{  -12.1}$ & 12.8$^{+3.0}_{-1.7}$ & 11.3$^{+3.6}_{-2.0}$ & 14.603 & 0.32 &\\[2pt]
           5-044 &O9.5\,IV           & 201 &    3.8 &  33.7$^{  +1.9}_{  -1.5}$ &  4.07$^{ +0.43}_{ -0.29}$ &  4.09$^{ +0.43}_{ -0.29}$ &   8.7$^{   +3.5}_{  -2.1}$ &  4.95$^{ +0.26}_{ -0.26}$ &  0.46$^{ +0.05}_{ -0.10}$ & 153$^{  +24}_{  -24}$ &  33.8$^{   +100.2}_{  -16.4}$ & 18.4$^{+2.7}_{-2.2}$ & 5.0$^{+1.4}_{-1.8}$ & 15.606 & 0.40 &SB1\\[2pt]
           5-045 &O9.2\,III+early B&  66 &   13.6 &  29.9$^{  +1.5}_{  -2.3}$ &  3.31$^{ +0.14}_{ -0.29}$ &  3.42$^{ +0.15}_{ -0.29}$ &  14.9$^{   +6.1}_{  -3.5}$ &  5.20$^{ +0.26}_{ -0.26}$ &  0.34$^{ +0.10}_{ -0.08}$ & 250$^{  +30}_{  -30}$ &  21.4$^{    +26.3}_{  -10.3}$ & 18.9$^{+4.4}_{-3.1}$ & 6.5$^{+1.4}_{-1.1}$ & 14.617 & 0.34 &SB2\\[2pt]
           5-046&B1.5: II: e          & -11 & 22.2& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.550 & $\cdots$ &Be \\[2pt]
           5-047 &B2.5\,III: e        & 143 &    0.7 &  21.3$^{  +3.4}_{  -2.6}$ &  3.85$^{ +0.59}_{ -0.59}$ &  3.87$^{ +0.59}_{ -0.59}$ &  12.5$^{   +4.2}_{  -3.6}$ &  4.46$^{ +0.22}_{ -0.20}$ &  0.31$^{ +0.13}_{ -0.15}$ & 154$^{  +25}_{  -24}$ &  42.3$^{   +175.1}_{  -25.5}$ & 11.4$^{+1.6}_{-1.4}$ & 14.8$^{+3.7}_{-3.8}$ & 15.078 & 0.49 &H$\gamma$, H$\delta$ poor fits\\[2pt]
           5-048 &O9.7\,V(n)       & 145 &    4.5 &  29.9$^{  +2.3}_{  -2.7}$ &  3.69$^{ +0.48}_{ -0.52}$ &  3.72$^{ +0.48}_{ -0.52}$ &  19.4$^{   +7.3}_{  -4.6}$ &  5.43$^{ +0.24}_{ -0.25}$ &  0.36$^{ +0.14}_{ -0.09}$ & 201$^{  +25}_{  -24}$ &  71.4$^{   +231.3}_{  -40.9}$ & 24.3$^{+5.0}_{-5.1}$ & 5.2$^{+1.4}_{-0.9}$ & 14.258 &1.54  &SB1\\[2pt]
           5-049 &B0\,IV              & 165 &   18.3 &  31.5$^{  +3.1}_{  -3.1}$ &  3.87$^{ +0.57}_{ -0.51}$ &  3.95$^{ +0.57}_{ -0.51}$ &   5.8$^{   +2.5}_{  -1.6}$ &  4.47$^{ +0.27}_{ -0.27}$ &  0.24$^{ +0.17}_{ -0.08}$ & 250$^{  +31}_{  -32}$ &  11.0$^{    +50.8}_{   -6.4}$ & 13.7$^{+2.9}_{-1.7}$ & 5.8$^{+2.1}_{-4.8}$ & 16.847 &0.43  &SB1\\[2pt]
           5-050 &O9.7\,V:+early B& 181 &   36.4 &    29.9$^{  +1.9}_{  -1.5}$ &  3.31$^{ +0.29}_{ -0.19}$ &  3.50$^{ +0.31}_{ -0.19}$ &  16.3$^{   +6.7}_{  -3.9}$ &  5.28$^{ +0.26}_{ -0.26}$ &  0.40$^{ +0.10}_{ -0.13}$ & 353$^{ +138}_{  -26}$ &  30.4$^{    +64.4}_{  -13.3}$ & 19.9$^{+3.9}_{-3.0}$ & 6.6$^{+1.1}_{-1.3}$ & 14.388 & 0.34 &SB2\\[2pt]
           5-051 &B0.2\,III           & 142 &   34.6 &    29.5$^{  +3.4}_{  -6.9}$ &  3.69$^{ +0.71}_{ -0.81}$ &  3.97$^{ +0.72}_{ -0.81}$ &   5.0$^{   +2.7}_{  -1.5}$ &  4.22$^{ +0.28}_{ -0.34}$ &  0.31$^{ +0.24}_{ -0.16}$ & 391$^{  +55}_{  -50}$ &   8.4$^{    +66.3}_{   -5.4}$ & 10.4$^{+2.8}_{-1.8}$ & 7.3$^{+5.9}_{-7.3}$ & 17.117 & 0.31 &\\[2pt]
           5-052 &B9\,Iab            & 128 &    0.7 &  13.5$^{  +0.4}_{  -1.9}$ &  2.31$^{ +0.14}_{ -0.14}$ &  2.32$^{ +0.14}_{ -0.14}$ &  45.9$^{  +12.7}_{  -7.9}$ &  4.80$^{ +0.14}_{ -0.21}$ &  0.15$^{ +0.03}_{ -0.00}$ &  37$^{  +14}_{  -35}$ &  16.0$^{    +14.1}_{   -5.6}$  & 14.5$^{+1.8}_{-2.0}$ & 11.3$^{+2.6}_{-1.8}$ & 13.094 & 0.43 &2MASS. He\,{\sc i} too strong. Post-MS\\[2pt]
           5-053 &B3\,II:              & 134 &    8.7 &    20.1$^{  +4.3}_{  -2.7}$ &  3.47$^{ +0.57}_{ -0.46}$ &  3.56$^{ +0.57}_{ -0.46}$ &    8.8$^{   +4.2}_{  -3.4}$ &  4.06$^{ +0.30}_{ -0.26}$ &  0.15$^{ +0.09}_{ -0.00}$ & 204$^{  +27}_{  -25}$ &  10.3$^{    +50.9}_{   -6.2}$ &  8.7$^{+1.4}_{-1.4}$ & 19.4$^{+9.6}_{-9.0}$ & 16.235 & 0.31 &\\[2pt]
           5-056 &B2\,II              & 143 &    6.6 &  22.3$^{  +2.3}_{  -3.0}$ &  3.50$^{ +0.33}_{ -0.48}$ &  3.54$^{ +0.33}_{ -0.48}$ &  12.5$^{   +5.4}_{  -3.4}$ &  4.54$^{ +0.26}_{ -0.27}$ &  0.22$^{ +0.11}_{ -0.07}$ & 153$^{  +24}_{  -24}$ &  19.6$^{    +46.6}_{  -11.2}$  & 10.6$^{+2.2}_{-1.5}$ & 14.9$^{+4.5}_{-3.8}$ & 15.425 & 0.35 &lpv/SB1\\[2pt]
           5-057 &B1\,III:+early B& 254 &   68.1 &  22.6$^{  +8.4}_{  -2.3}$ &  4.12$^{ +0.33}_{ -0.48}$ &  4.12$^{ +0.33}_{ -0.48}$ &    12.0$^{   +7.4}_{  -7.2}$ &  4.53$^{ +0.40}_{ -0.27}$ &  0.15$^{ +0.15}_{ -0.00}$ &  81$^{  +18}_{  -17}$ &  69.2$^{   +222.7}_{  -45.4}$ & 12.5$^{+2.7}_{-2.6}$ & 9.5$^{+5.4}_{-6.2}$ & 15.466 & 0.25 &SB2\\[2pt]
           5-058 &B1\,III-II         & 136 &    1.5 &  23.7$^{  +1.2}_{  -2.7}$ &  3.70$^{ +0.34}_{ -0.46}$ &  3.71$^{ +0.34}_{ -0.46}$ &      9.8$^{   +4.2}_{  -2.3}$ &  4.44$^{ +0.26}_{ -0.28}$ &  0.24$^{ +0.14}_{ -0.09}$ &  78$^{  +95}_{  -20}$ &  18.0$^{    +43.7}_{   -9.9}$ &  9.9$^{+2.0}_{-1.3}$ & 15.5$^{+4.8}_{-3.0}$ & 15.924 & 0.24 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-059 &B0.2\,IV         & 131 &    3.3 &    31.5$^{  +2.7}_{  -1.6}$ &  4.16$^{ +0.34}_{ -0.23}$ &  4.16$^{ +0.34}_{ -0.23}$ &   6.4$^{   +2.6}_{  -1.6}$ &  4.55$^{ +0.27}_{ -0.26}$ &  0.25$^{ +0.08}_{ -0.08}$ &  54$^{  +19}_{  -20}$ &  21.2$^{    +50.0}_{   -9.9}$  & 14.4$^{+2.5}_{-1.6}$ & 6.3$^{+1.6}_{-3.8}$ & 16.473 & 0.38 &\\[2pt]
           5-060 &B1.5\,II          & 157 &    0.9 &  23.7$^{  +1.2}_{  -2.0}$ &  3.30$^{ +0.34}_{ -0.17}$ &  3.30$^{ +0.34}_{ -0.17}$ &  15.0$^{   +6.0}_{  -3.5}$ &  4.80$^{ +0.25}_{ -0.26}$ &  0.34$^{ +0.05}_{ -0.10}$ &  40$^{  +13}_{  -11}$ &  16.5$^{    +37.7}_{   -6.9}$ & 12.8$^{+2.3}_{-2.1}$ & 12.6$^{+2.9}_{-2.8}$ & 14.932 & 0.31 &\\[2pt]
           5-061 &B2\,III:           & 138 &   13.0 &  22.6$^{  +4.9}_{  -4.6}$ &  4.12$^{ +0.33}_{ -0.57}$ &  4.14$^{ +0.33}_{ -0.57}$ &   6.2$^{   +3.4}_{  -2.5}$ &  3.96$^{ +0.31}_{ -0.32}$ &  0.18$^{ +0.16}_{ -0.03}$ & 156$^{  +26}_{  -25}$ &  19.1$^{    +55.8}_{  -12.0}$ &  8.2$^{+1.8}_{-1.5}$ & 16.7$^{+8.9}_{-13.8}$ & 16.917 & 0.25 &\\[2pt]
           5-062 &B1.5+early B+&  67 &   38.4 &  29.9$^{  +2.3}_{  -7.4}$ &  4.33$^{ +0.11}_{ -0.69}$ &  4.35$^{ +0.11}_{ -0.69}$ &      9.1$^{   +5.1}_{  -2.5}$ &  4.78$^{ +0.27}_{ -0.35}$ &  0.18$^{ +0.10}_{ -0.03}$ & 253$^{  +30}_{  -29}$ &  68.1$^{   +101.7}_{  -42.1}$ & 14.1$^{+3.1}_{-2.5}$ & 7.3$^{+5.3}_{-2.7}$ & 15.759 & 0.34 &SB3\\[2pt]
           5-063 &B0\,V:+early B& 234 &   44.3 &  31.8$^{  +2.7}_{  -1.5}$ &  4.12$^{ +0.38}_{ -0.19}$ &  4.14$^{ +0.38}_{ -0.19}$ &   8.9$^{   +3.8}_{  -2.3}$ &  4.86$^{ +0.27}_{ -0.27}$ &  0.23$^{ +0.06}_{ -0.07}$ & 204$^{  +26}_{  -25}$ &  39.7$^{   +106.4}_{  -17.7}$ & 17.3$^{+2.6}_{-2.5}$ & 6.1$^{+1.4}_{-2.6}$ & 15.732 & 0.35 &SB2\\[2pt]
           5-064 &B1.5\,II            & 143 &    1.3 &    21.3$^{  +2.0}_{  -2.0}$ &  3.13$^{ +0.23}_{ -0.34}$ &  3.13$^{ +0.23}_{ -0.34}$ &  25.1$^{  +10.0}_{  -6.4}$ &  5.07$^{ +0.25}_{ -0.25}$ &  0.17$^{ +0.11}_{ -0.02}$ &  35$^{  +57}_{  -33}$ &  31.0$^{    +49.8}_{  -16.1}$  & 15.2$^{+2.6}_{-3.2}$ & 10.6$^{+2.7}_{-2.9}$ & 13.901 & 0.31 &\\[2pt]
           5-065 &B0\,IV             & 154 &    4.9 &  29.9$^{  +1.2}_{  -2.3}$ &  3.53$^{ +0.23}_{ -0.29}$ &  3.55$^{ +0.23}_{ -0.29}$ &  12.7$^{   +5.3}_{  -3.0}$ &  5.07$^{ +0.26}_{ -0.27}$ &  0.30$^{ +0.09}_{ -0.07}$ & 113$^{  +20}_{  -19}$ &  20.8$^{    +34.7}_{  -10.0}$ & 16.9$^{+3.7}_{-2.9}$ & 7.1$^{+1.6}_{-1.2}$ & 15.023 & 0.33 &\\[2pt]
           5-066 &B2\,II: e+        & 145 &    0.5 &  21.3$^{  +4.5}_{  -2.6}$ &  3.10$^{ +0.49}_{ -0.49}$ &  3.20$^{ +0.49}_{ -0.49}$ &  28.3$^{  +11.5}_{ -10.4}$ &  5.17$^{ +0.27}_{ -0.22}$ &  0.25$^{ +0.16}_{ -0.09}$ & 251$^{  +30}_{  -29}$ &  46.0$^{   +160.8}_{  -27.7}$  & 19.1$^{+3.8}_{-3.3}$ & 7.3$^{+2.1}_{-1.5}$ & 13.364 & 0.93 &H$\gamma$ poor fit\\[2pt]
           5-068 &B1\,III-II          & 154 &    4.9 &  23.7$^{  +1.2}_{  -1.2}$ &  3.76$^{ +0.34}_{ -0.23}$ &  3.76$^{ +0.34}_{ -0.23}$ &   8.7$^{   +3.4}_{  -2.0}$ &  4.33$^{ +0.26}_{ -0.26}$ &  0.24$^{ +0.10}_{ -0.08}$ &  39$^{  +16}_{  -14}$ &  16.0$^{    +36.2}_{   -7.2}$ &  9.7$^{+1.7}_{-1.3}$ & 16.9$^{+3.1}_{-3.4}$ & 16.128 & 0.28 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-069&B3\,II e& 170 & 3.1& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.920 & $\cdots$ &SB2?, Be \\[2pt]
           5-070 &B2\,III:           & 126 &    8.7 &    22.1$^{  +8.6}_{  -4.7}$ &  3.47$^{ +0.74}_{ -0.69}$ &  3.66$^{ +0.74}_{ -0.69}$ &  10.3$^{   +7.2}_{  -6.5}$ &  4.36$^{ +0.41}_{ -0.33}$ &  0.22$^{ +0.16}_{ -0.07}$ & 342$^{  +38}_{  -44}$ &  17.8$^{   +184.5}_{  -12.0}$ & 10.4$^{+3.1}_{-1.9}$ & 10.8$^{+6.4}_{-8.6}$ & 15.925 & 0.24 &\\[2pt]
           5-071&O8.5:\,Ib+OBpe & 35 & 12.4& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.311 & $\cdots$ &SB2?, OBe \\[2pt]
           5-072 &B1\,II             & 139 &    0.7 &  23.7$^{  +1.2}_{  -1.2}$ &  3.30$^{ +0.29}_{ -0.17}$ &  3.31$^{ +0.29}_{ -0.17}$ &    15.3$^{   +6.0}_{  -3.5}$ &  4.82$^{ +0.25}_{ -0.26}$ &  0.20$^{ +0.08}_{ -0.05}$ &  55$^{  +77}_{  -14}$ &  17.2$^{    +32.9}_{   -7.2}$ &  12.8$^{+3.0}_{-1.6}$ & 11.6$^{+3.0}_{-2.2}$ & 14.929 & 0.29 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           5-073 &B2\,II:            & 139 &    4.4 &  24.9$^{  +3.8}_{  -2.7}$ &  3.69$^{ +0.48}_{ -0.48}$ &  3.72$^{ +0.48}_{ -0.48}$ &  10.3$^{   +4.5}_{  -3.3}$ &  4.56$^{ +0.28}_{ -0.26}$ &  0.18$^{ +0.13}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  20.1$^{    +73.0}_{  -11.8}$ &  12.6$^{+2.0}_{-2.3}$ & 10.8$^{+4.3}_{-3.7}$ & 15.719 & 0.35 & \\[2pt]
           5-074 &B0.5\,IV         & 165 &    3.6 &  29.9$^{  +1.9}_{  -2.7}$ &  4.12$^{ +0.29}_{ -0.38}$ &  4.12$^{ +0.29}_{ -0.38}$ &   8.6$^{   +3.6}_{  -2.1}$ &  4.72$^{ +0.26}_{ -0.27}$ &  0.24$^{ +0.09}_{ -0.08}$ &  53$^{  +20}_{  -23}$ &  35.4$^{    +71.6}_{  -18.7}$ & 14.1$^{+2.3}_{-2.1}$ & 7.9$^{+2.7}_{-2.3}$ & 15.905 & 0.34 &SB1\\[2pt]
           5-075 &B2\,II:            & 144 &   18.3 &  23.3$^{  +5.2}_{  -3.7}$ &  3.31$^{ +0.52}_{ -0.48}$ &  3.62$^{ +0.52}_{ -0.48}$ &  11.3$^{   +5.5}_{  -4.5}$ &  4.53$^{ +0.30}_{ -0.27}$ &  0.24$^{ +0.14}_{ -0.09}$ & 410$^{  +26}_{  -30}$ &  19.4$^{    +85.7}_{  -11.8}$ & 12.7$^{+2.1}_{-2.4}$ & 10.3$^{+5.6}_{-3.9}$ & 15.503 & 0.17 &SB2\\[2pt]
           5-076 &B1.5\,III:        & 138 &   16.7 &  24.9$^{  +6.1}_{  -2.3}$ &  3.69$^{ +0.57}_{ -0.48}$ &  3.77$^{ +0.57}_{ -0.48}$ &   5.8$^{   +3.0}_{  -2.5}$ &  4.07$^{ +0.33}_{ -0.27}$ &  0.17$^{ +0.15}_{ -0.02}$ & 200$^{  +26}_{  -26}$ &   7.3$^{    +38.7}_{   -4.5}$ & 9.7$^{+2.0}_{-1.5}$ & 10.6$^{+4.9}_{-8.8}$ & 16.994 & 0.27 &SB1\\[2pt]
           5-077 &B2.5\,Ia         & 146 &    2.3 &  19.0$^{  +1.5}_{  -1.5}$ &  2.50$^{ +0.14}_{ -0.29}$ &  2.51$^{ +0.15}_{ -0.29}$ &    49.7$^{  +11.6}_{  -9.2}$ &  5.46$^{ +0.16}_{ -0.16}$ &  0.29$^{ +0.10}_{ -0.07}$ &  55$^{  +77}_{  -13}$ &  29.2$^{    +23.5}_{  -13.3}$  & 24.0$^{+7.2}_{-1.5}$ & 5.5$^{+1.1}_{-0.9}$ & 12.467 & 0.38 & 2MASS\\[2pt]
           5-078 &B1.5\,III:        & 121 &   14.0 &  26.6$^{  +4.1}_{  -3.7}$ &  3.93$^{ +0.43}_{ -0.33}$ &  3.96$^{ +0.43}_{ -0.33}$ &  10.8$^{   +5.3}_{  -3.5}$ &  4.72$^{ +0.29}_{ -0.29}$ &  0.21$^{ +0.11}_{ -0.06}$ & 200$^{  +25}_{  -24}$ &  38.3$^{   +131.3}_{  -21.0}$ & 13.6$^{+3.0}_{-2.2}$ & 8.6$^{+4.1}_{-3.2}$ & 15.515 & 0.30 &SB1\\[2pt]
           5-079 &B2\,III:           & 81 &   29.0 &  23.7$^{  +3.5}_{  -2.7}$ &  3.87$^{ +0.57}_{ -0.46}$ &  3.90$^{ +0.57}_{ -0.46}$ &   7.2$^{   +3.3}_{  -2.3}$ &  4.16$^{ +0.28}_{ -0.27}$ &  0.15$^{ +0.13}_{ -0.00}$ & 154$^{  +24}_{  -24}$ &  14.9$^{    +71.2}_{   -8.7}$ & 9.5$^{+1.7}_{-1.5}$ & 14.1$^{+7.6}_{-6.9}$ & 16.551 & 0.32 &SB1\\[2pt]
           5-080 &B2\,III:           & 48 &   18.9 &    21.3$^{  +9.4}_{  -2.7}$ &  3.13$^{ +0.74}_{ -0.51}$ &  3.52$^{ +0.74}_{ -0.52}$ &   9.4$^{   +6.8}_{  -6.6}$ &  4.22$^{ +0.44}_{ -0.30}$ &  0.20$^{ +0.19}_{ -0.05}$ & 357$^{  +36}_{  -36}$ &  10.6$^{   +113.4}_{   -7.2}$  &  9.5$^{+3.0}_{-1.4}$ & 10.7$^{+7.3}_{-9.4}$ & 16.105 & 0.18 &SB2\\[2pt]
           5-081 &B0.5\,III         & 168 &    1.3 &    29.9$^{  +2.7}_{  -2.3}$ &  3.88$^{ +0.57}_{ -0.33}$ &  3.88$^{ +0.57}_{ -0.33}$ &   5.1$^{   +2.2}_{  -1.3}$ &  4.27$^{ +0.28}_{ -0.27}$ &  0.33$^{ +0.09}_{ -0.11}$ &  29$^{  +12}_{  -23}$ &   7.1$^{    +33.2}_{   -3.7}$ & 12.0$^{+1.8}_{-1.7}$ & 7.5$^{+2.4}_{-5.7}$ & 17.042 & 0.30 &\\[2pt]
           5-082 &B1.5\,III         & 133 &    2.7 &  23.7$^{  +5.5}_{  -3.1}$ &  3.87$^{ +0.57}_{ -0.51}$ &  3.89$^{ +0.57}_{ -0.51}$ &   5.6$^{   +2.9}_{  -2.3}$ &  3.95$^{ +0.32}_{ -0.28}$ &  0.15$^{ +0.13}_{ -0.00}$ & 110$^{  +21}_{  -21}$ &   8.9$^{    +46.8}_{   -5.5}$ & 8.5$^{+1.8}_{-1.4}$ & 14.1$^{+7.0}_{-12.1}$ & 17.125 & 0.25 &\\[2pt]
           5-083 &B1\,II             & 146 &    0.9 &    29.9$^{  +1.5}_{  -2.7}$ &  3.93$^{ +0.33}_{ -0.38}$ &  3.93$^{ +0.33}_{ -0.38}$ &   6.5$^{   +2.8}_{  -1.6}$ &  4.48$^{ +0.26}_{ -0.27}$ &  0.24$^{ +0.09}_{ -0.08}$ &  45$^{  +21}_{  -23}$ &  13.2$^{    +30.8}_{   -6.9}$  & 12.8$^{+1.6}_{-1.8}$ & 8.4$^{+3.3}_{-3.6}$ & 16.477 & 0.33 &\\[2pt]
           5-084 &B2\,II:            & 141 &    6.4 &    19.8$^{  +3.9}_{  -2.3}$ &  3.07$^{ +0.57}_{ -0.29}$ &  3.27$^{ +0.57}_{ -0.29}$ &  13.6$^{   +6.4}_{  -5.0}$ &  4.40$^{ +0.30}_{ -0.27}$ &  0.20$^{ +0.13}_{ -0.05}$ & 250$^{  +30}_{  -30}$ &  12.4$^{    +61.1}_{   -6.8}$ & 9.9$^{+2.1}_{-1.5}$ &  15.5$^{+7.2}_{-4.6}$ & 15.398 & 0.26 &\\[2pt]
           5-085 &B0.2\,III          & 147 &    2.4 &  31.5$^{  +1.6}_{  -2.7}$ &  4.10$^{ +0.29}_{ -0.40}$ &  4.10$^{ +0.29}_{ -0.40}$ &   6.1$^{   +2.6}_{  -1.4}$ &  4.51$^{ +0.26}_{ -0.27}$ &  0.26$^{ +0.09}_{ -0.07}$ &  41$^{  +20}_{  -23}$ &  17.1$^{    +34.4}_{   -9.1}$ & 13.8$^{+1.9}_{-1.9}$ & 6.6$^{+3.0}_{-3.5}$ & 16.536 & 0.42 &\\[2pt]
           5-086 &B9\,Ib& 363 &    1.6 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & 14.479 & &SB? Poor fits\\[2pt]
           5-087 &B1\,II              & 138 &    0.6 &  23.7$^{  +1.2}_{  -1.2}$ &  3.53$^{ +0.29}_{ -0.34}$ &  3.53$^{ +0.29}_{ -0.34}$ & 11.4$^{   +4.5}_{  -2.6}$ &  4.57$^{ +0.26}_{ -0.26}$ &  0.15$^{ +0.11}_{ -0.00}$ &  36$^{  +13}_{  -13}$ &  16.1$^{    +31.0}_{   -8.2}$  & 11.2$^{+1.9}_{-1.7}$ & 14.2$^{+3.6}_{-2.4}$ & 15.550 & 0.27 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-088 &B1.5\,III-II       & 138 &    1.0 &    23.7$^{  +1.2}_{  -2.0}$ &  3.53$^{ +0.23}_{ -0.34}$ &  3.54$^{ +0.23}_{ -0.34}$ &  12.0$^{   +5.1}_{  -2.9}$ &  4.61$^{ +0.26}_{ -0.27}$ &  0.15$^{ +0.14}_{ -0.00}$ &  76$^{  +96}_{  -21}$ &  18.2$^{    +31.0}_{   -9.3}$ & 11.2$^{+2.3}_{-1.7}$ & 14.1$^{+3.5}_{-2.8}$ & 15.409 & 0.30 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-089 &B2\,III: e         & 146 &   14.3 &  19.8$^{ +10.8}_{  -5.4}$ &  3.26$^{ +1.24}_{ -1.29}$ &  3.70$^{ +1.24}_{ -1.29}$ &   8.9$^{   +8.0}_{  -7.6}$ &  4.04$^{ +0.50}_{ -0.38}$ &  0.46$^{ +0.09}_{ -0.23}$ & 447$^{  +41}_{  -40}$ &  14.6$^{   +621.7}_{  -10.1}$  & 8.9$^{+2.3}_{-2.2}$ & 11.6$^{+8.4}_{-11.0}$ & 16.305 & 0.09 &H$\gamma$ poor fit\\[2pt]
           5-090 &O9.5\,III          & 161 &    0.9 &   33.7$^{  +1.1}_{  -1.5}$ &  3.69$^{ +0.22}_{ -0.11}$ &  3.70$^{ +0.22}_{ -0.11}$ &   14.6$^{   +6.1}_{  -3.4}$ &  5.39$^{ +0.27}_{ -0.27}$ &  0.52$^{ +0.03}_{ -0.07}$ &  77$^{  +97}_{  -20}$ &  38.3$^{    +61.2}_{  -14.3}$ & 23.0$^{+5.2}_{-4.6}$ & 4.9$^{+0.9}_{-0.7}$ & 14.524 & 0.37 &\\[2pt]
           5-091 &B8\,Ib              & 177 &    0.5 &  13.5$^{  +0.4}_{  -1.9}$ &  2.12$^{ +0.14}_{ -0.57}$ &  2.13$^{ +0.16}_{ -0.57}$ &  46.5$^{  +12.8}_{  -7.9}$ &  4.81$^{ +0.14}_{ -0.20}$ &  0.24$^{ +0.05}_{ -0.05}$ &  35$^{  +57}_{  -33}$ &  10.7$^{     +9.9}_{   -6.0}$ & 14.6$^{+1.7}_{-2.0}$ & 11.3$^{+2.4}_{-1.8}$ & 13.106 & 0.27 &2MASS. Post-MS\\[2pt]
           5-092&B1 II: pe           & 137 & 31.7& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.954 & $\cdots$ &Be \\[2pt]
           5-093 &B1\,II               & 142 &    0.6 &  23.9$^{  +0.8}_{  -1.1}$ &  3.31$^{ +0.33}_{ -0.14}$ &  3.32$^{ +0.33}_{ -0.14}$ &  14.4$^{   +5.6}_{  -3.2}$ &  4.78$^{ +0.25}_{ -0.25}$ &  0.22$^{ +0.07}_{ -0.07}$ &  55$^{  +76}_{  -14}$ &  15.6$^{    +34.3}_{   -6.1}$ & 12.7$^{+2.7}_{-1.6}$ & 12.6$^{+2.3}_{-2.8}$ & 14.936 & 0.35 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-094&B1 e                 & 111 &   8.8  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.748 & $\cdots$ &Be \\[2pt]
           5-095 &B1.5\,III:          & 207 &   24.0 &  23.7$^{  +7.4}_{  -2.3}$ &  3.70$^{ +0.69}_{ -0.34}$ &  3.73$^{ +0.69}_{ -0.34}$ &    9.5$^{   +5.4}_{  -4.9}$ &  4.40$^{ +0.37}_{ -0.27}$ &  0.18$^{ +0.16}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  17.6$^{   +134.1}_{  -10.9}$ & 11.2$^{+2.8}_{-1.9}$ & 9.7$^{+6.1}_{-6.6}$ & 15.984 & 0.26 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           5-096 &B1.5\,III-II        & 148 &    3.8 &  23.7$^{  +5.5}_{  -4.3}$ &  3.70$^{ +0.40}_{ -0.69}$ &  3.73$^{ +0.40}_{ -0.69}$ &  11.4$^{   +6.3}_{  -4.8}$ &  4.56$^{ +0.32}_{ -0.31}$ &  0.17$^{ +0.13}_{ -0.02}$ & 153$^{  +24}_{  -24}$ &  25.0$^{    +87.8}_{  -16.1}$ & 12.5$^{+2.0}_{-2.9}$ & 10.1$^{+6.6}_{-4.4}$ & 15.211  & 0.28 &\\[2pt]
           5-097 &O8\,II(f)           & 138 &    1.2 &  37.5$^{  +1.9}_{  -1.5}$ &  4.31$^{ +0.14}_{ -0.24}$ &  4.31$^{ +0.14}_{ -0.24}$ &   7.0$^{   +3.0}_{  -1.7}$ &  4.94$^{ +0.27}_{ -0.27}$ &  0.40$^{ +0.06}_{ -0.06}$ &  22$^{  +10}_{  -22}$ &  36.4$^{    +45.9}_{  -16.8}$ & 21.4$^{+2.9}_{-2.5}$ & 3.6$^{+0.7}_{-2.3}$ & 16.016 & 0.34 &\\[2pt]
           5-098 &B9\,Ia              & 175 &    0.7 &  13.5$^{  +0.4}_{  -1.9}$ &  2.21$^{ +0.24}_{ -0.24}$ &  2.22$^{ +0.24}_{ -0.24}$ &  46.4$^{  +13.2}_{  -8.1}$ &  4.81$^{ +0.15}_{ -0.21}$ &  0.15$^{ +0.03}_{ -0.00}$ &  36$^{  +57}_{  -34}$ &  13.2$^{    +17.3}_{   -5.5}$  & 14.4$^{+2.0}_{-1.9}$ & 11.2$^{+2.6}_{-1.8}$ & 13.134 & 0.38 &2MASS. He\,{\sc i} too strong\\[2pt]
           5-099 &O9.7\,III          & 167 &    3.3 &   31.5$^{  +3.1}_{  -2.0}$ &  3.70$^{ +0.51}_{ -0.23}$ &  3.72$^{ +0.51}_{ -0.23}$ &   7.1$^{   +3.1}_{  -1.9}$ &  4.65$^{ +0.28}_{ -0.27}$ &  0.33$^{ +0.10}_{ -0.11}$ & 112$^{  +20}_{  -19}$ &   9.7$^{    +38.3}_{   -4.6}$ & 15.2$^{+2.5}_{-2.1}$  & 5.9$^{+2.0}_{-3.4}$ & 16.238 & 0.34 &\\[2pt]
           5-100 &B0\,V              & 172 &   44.5 &  29.9$^{  +1.1}_{  -3.0}$ &  3.74$^{ +0.29}_{ -0.38}$ &  3.78$^{ +0.29}_{ -0.38}$ &  10.7$^{   +4.8}_{  -2.6}$ &  4.91$^{ +0.27}_{ -0.28}$ &  0.30$^{ +0.09}_{ -0.10}$ & 201$^{  +24}_{  -24}$ &  24.9$^{    +52.6}_{  -13.1}$ & 14.8$^{+3.2}_{-2.1}$ & 7.5$^{+2.1}_{-1.3}$ & 15.423 & 0.33 &SB2\\[2pt]
           5-103 &B3\,II              & 178 &    0.8 &    20.1$^{  +2.7}_{  -1.2}$ &  3.30$^{ +0.34}_{ -0.23}$ &  3.31$^{ +0.34}_{ -0.23}$ &  15.4$^{   +5.9}_{  -4.4}$ &  4.55$^{ +0.26}_{ -0.23}$ &  0.17$^{ +0.09}_{ -0.02}$ &  56$^{  +75}_{  -14}$ &  17.5$^{    +39.2}_{   -8.5}$ & 10.8$^{+1.9}_{-1.5}$ & 15.9$^{+4.1}_{-3.9}$ & 15.010 & 0.32 &\\[2pt]
           5-104 &B2.5\,Ia          & 122 &   50.9 &  15.8$^{  +0.8}_{  -0.4}$ &  1.64$^{ +0.19}_{ -0.10}$ &  2.14$^{ +0.23}_{ -0.18}$ &    29.4$^{   +6.1}_{  -4.7}$ &  4.68$^{ +0.16}_{ -0.15}$ &  0.36$^{ +0.03}_{ -0.05}$ &  79$^{  +19}_{  -20}$ &   2.3$^{     +2.2}_{   -0.8}$ & 12.8$^{+2.3}_{-1.0}$ &  12.6$^{+2.7}_{-1.8}$ & 13.498 & 0.16 &SB1. H$\gamma$, H$\delta$ poor fits\\[2pt]
           5-105 &B0.7\,II           & 134 &    0.7 &  26.8$^{  +1.9}_{  -1.5}$ &  3.12$^{ +0.24}_{ -0.19}$ &  3.13$^{ +0.24}_{ -0.19}$ &  23.4$^{   +9.3}_{  -5.7}$ &  5.41$^{ +0.26}_{ -0.25}$ &  0.30$^{ +0.07}_{ -0.07}$ &  55$^{  +77}_{  -13}$ &  26.7$^{    +44.1}_{  -11.6}$ & 21.3$^{+6.8}_{-3.9}$ & 5.7$^{+1.8}_{-1.1}$ & 13.725 & 0.35 &\\[2pt]
           5-106 &B2\,II              & 151 &    1.1 &    23.7$^{  +1.2}_{  -2.0}$ &  3.70$^{ +0.17}_{ -0.34}$ &  3.70$^{ +0.17}_{ -0.34}$ &  15.2$^{   +5.9}_{  -3.5}$ &  4.81$^{ +0.25}_{ -0.26}$ &  0.17$^{ +0.06}_{ -0.02}$ &  34$^{  +15}_{  -31}$ &  42.3$^{    +54.9}_{  -21.4}$ & 12.7$^{+2.3}_{-2.0}$ & 12.2$^{+3.2}_{-2.4}$ & 14.935 & 0.34 &\\[2pt]
           5-107 &B2.5\,II+A       & 149 &    0.7 &    22.3$^{  +2.3}_{  -2.3}$ &  3.50$^{ +0.33}_{ -0.38}$ &  3.51$^{ +0.33}_{ -0.38}$ &  18.9$^{   +6.8}_{  -4.7}$ &  4.90$^{ +0.23}_{ -0.23}$ &  0.22$^{ +0.10}_{ -0.07}$ &  74$^{  +19}_{  -22}$ &  41.7$^{    +86.1}_{  -22.1}$ & 14.2$^{+2.6}_{-2.2}$ & 10.6$^{+2.9}_{-2.1}$ & 14.302 & 0.38 &\\[2pt]
           5-108 &O9.7\,IV:         & 192 &   11.5 &    31.8$^{  +3.0}_{  -2.7}$ &  3.69$^{ +0.57}_{ -0.29}$ &  3.73$^{ +0.57}_{ -0.29}$ &    6.5$^{   +3.0}_{  -1.8}$ &  4.58$^{ +0.29}_{ -0.29}$ &  0.30$^{ +0.10}_{ -0.10}$ & 154$^{  +25}_{  -24}$ &   8.3$^{    +40.4}_{   -4.2}$ & 14.4$^{+3.1}_{-1.8}$ & 5.7$^{+2.2}_{-3.8}$ & 16.395 & 0.35 &SB1\\[2pt]
           5-110 &B1\,III              & 211 &   25.0 &  26.4$^{  +4.6}_{  -2.3}$ &  3.93$^{ +0.43}_{ -0.48}$ &  3.96$^{ +0.43}_{ -0.48}$ &   6.2$^{   +2.9}_{  -2.1}$ &  4.23$^{ +0.30}_{ -0.27}$ &  0.18$^{ +0.13}_{ -0.03}$ & 153$^{  +25}_{  -25}$ &  12.6$^{    +42.2}_{   -7.5}$ & 10.6$^{+2.3}_{-1.4}$ & 9.5$^{+4.5}_{-6.8}$ & 16.817 & 0.28 &SB2\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           5-111 &B2\,III:             & 131 &   28.9 &    22.9$^{  +7.8}_{  -3.7}$ &  3.28$^{ +0.66}_{ -0.51}$ &  3.81$^{ +0.66}_{ -0.51}$ &   6.8$^{   +4.3}_{  -3.8}$ &  4.06$^{ +0.39}_{ -0.31}$ &  0.20$^{ +0.18}_{ -0.05}$ & 461$^{  +29}_{  -39}$ &  10.8$^{    +84.8}_{   -7.0}$  & 9.4$^{+2.2}_{-1.7}$ & 10.8$^{+8.2}_{-8.4}$ & 16.498 & 0.17 &SB2\\[2pt]
           5-113 &B1\,II               & 140 &    1.2 & 23.8$^{  +0.8}_{  -1.1}$ &  3.12$^{ +0.29}_{ -0.14}$ &  3.12$^{ +0.29}_{ -0.14}$ &  20.8$^{   +8.0}_{  -4.6}$ &  5.10$^{ +0.25}_{ -0.25}$ &  0.24$^{ +0.06}_{ -0.09}$ &  36$^{  +52}_{  -34}$ &  20.9$^{    +39.3}_{   -8.2}$  & 15.2$^{+3.4}_{-2.9}$ & 9.9$^{+2.5}_{-2.4}$ & 14.219 & 0.30 &\\[2pt]
           5-114 &B1.5\,II            & 129 &    5.6 &    22.6$^{  +1.9}_{  -3.4}$ &  3.31$^{ +0.33}_{ -0.33}$ &  3.37$^{ +0.33}_{ -0.33}$ &  17.6$^{   +6.4}_{  -4.1}$ &  4.86$^{ +0.21}_{ -0.25}$ &  0.20$^{ +0.10}_{ -0.05}$ & 201$^{  +24}_{  -24}$ &  26.7$^{    +55.8}_{  -13.5}$ & 13.7$^{+3.0}_{-1.6}$ & 10.7$^{+2.9}_{-1.9}$ & 14.425 & 0.39 &lpv/SB1\\
           5-115&O9.5:\,V: pe          & -17 & 13.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.604 & $\cdots$ &SB2?, Oe \\[2pt]
           5-116 &B2\,II               & 142 &   13.0 &   23.4$^{  +7.2}_{  -2.7}$ &  3.74$^{ +0.71}_{ -0.38}$ &  3.77$^{ +0.71}_{ -0.38}$ &      8.6$^{   +4.9}_{  -4.4}$ &  4.30$^{ +0.36}_{ -0.28}$ &  0.15$^{ +0.15}_{ -0.00}$ & 156$^{  +26}_{  -25}$ &  15.9$^{   +130.2}_{  -10.0}$ & 10.5$^{+2.5}_{-1.8}$ & 10.9$^{+6.1}_{-7.8}$ & 16.236 & 0.27 &lpv/SB1\\[2pt]
           6-001&B0.5\,III: e        & 223 & 11.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.610 & $\cdots$ &Be \\[2pt]
           6-003 &B1.5\,III-II        & 182 &   3.6 &  23.4$^{  +1.5}_{  -1.9}$ &  3.69$^{ +0.29}_{ -0.29}$ &  3.69$^{ +0.29}_{ -0.29}$ &   9.1$^{   +3.3}_{  -2.1}$ &  4.35$^{ +0.23}_{ -0.24}$ &  0.15$^{ +0.05}_{ -0.00}$ &  56$^{  +70}_{  -16}$ &  15.1$^{    +26.9}_{   -7.2}$ & 10.1$^{+1.6}_{-1.3}$ & 16.0$^{+4.1}_{-3.2}$ & 15.886 & 0.25 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           6-004 &B2\,III:             & 195 &    1.5 &  22.6$^{  +1.9}_{  -3.4}$ &  3.93$^{ +0.48}_{ -0.57}$ &  3.95$^{ +0.48}_{ -0.57}$ &   9.8$^{   +3.7}_{  -2.3}$ &  4.36$^{ +0.21}_{ -0.25}$ &  0.20$^{ +0.13}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  31.2$^{   +100.6}_{  -18.2}$  & 10.0$^{+1.6}_{-1.3}$ & 16.3$^{+4.9}_{-3.4}$ & 15.644 & 0.28 &\\[2pt]
           6-005 &O9.7\,II-Ib(n)   & 164 &    2.3 &    28.4$^{  +1.5}_{  -2.3}$ &  3.12$^{ +0.24}_{ -0.29}$ &  3.21$^{ +0.24}_{ -0.29}$ &  18.8$^{   +4.8}_{  -3.4}$ &  5.31$^{ +0.17}_{ -0.18}$ &  0.36$^{ +0.13}_{ -0.10}$ & 201$^{  +24}_{  -24}$ &  20.8$^{    +25.1}_{   -9.4}$ & 24.1$^{+2.7}_{-4.6}$ & 5.9$^{+1.2}_{-0.9}$ & 13.886 & 0.46 &\\
           6-007 &B5\,II               & 183 &    1.7 &    15.9$^{  +0.8}_{  -0.8}$ &  3.07$^{ +0.17}_{ -0.29}$ &  3.15$^{ +0.17}_{ -0.29}$ &  14.8$^{   +4.4}_{  -2.9}$ &  4.10$^{ +0.20}_{ -0.20}$ &  0.20$^{ +0.14}_{ -0.03}$ & 150$^{  +25}_{  -27}$ &  11.2$^{    +11.6}_{   -5.2}$  & 7.0$^{+0.8}_{-0.6}$ & 38.1$^{+8.0}_{-5.2}$ & 15.252 & 0.17 &SB? \\[2pt]
           6-010 &B2\,IV:             & 165 &  35.7 &  20.1$^{  +3.5}_{  -3.5}$ &  3.93$^{ +0.51}_{ -0.57}$ &  3.99$^{ +0.51}_{ -0.57}$ &   7.0$^{   +3.6}_{  -2.5}$ &  3.87$^{ +0.29}_{ -0.30}$ &  0.15$^{ +0.10}_{ -0.00}$ & 252$^{  +31}_{  -30}$ &  17.6$^{    +78.4}_{  -10.8}$ & 7.5$^{+1.3}_{-1.3}$ & 22.9$^{+12.8}_{-12.5}$ & 16.750 & 0.24 &SB2\\[2pt]
           6-011&B2\,III: e           & 131 & 15.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.798 & $\cdots$ &Be, neb \\[2pt]
           6-012&B1\,III               & 129 & 54.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.885 & $\cdots$ &SB2, neb \\
           6-013&O7.5\,V:+O9.5 & 108 & 13.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.450 & $\cdots$ &SB2, neb \\[2pt]
           6-014&O9.5\,V(n)       & 139 &   5.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.215 & $\cdots$ &neb \\[2pt]
           6-016 &B0.5:\,IV         & 236 &   2.2 &  28.0$^{  +3.1}_{  -8.2}$ &  3.47$^{ +0.46}_{ -0.63}$ &  3.68$^{ +0.47}_{ -0.63}$ &   10.0$^{   +5.0}_{  -2.8}$ &  4.74$^{ +0.19}_{ -0.34}$ &  0.34$^{ +0.17}_{ -0.17}$ & 355$^{ +132}_{  -33}$ &  17.4$^{    +68.9}_{  -10.6}$ & 14.1$^{+2.7}_{-2.20}$ & 8.97$^{+4.6}_{-3.1}$ & 15.478 & 0.53 &SB1, neb\\[2pt]
           6-017 &B1\,Ib             & 175 &    1.8 &  23.7$^{  +1.2}_{  -1.6}$ &  3.07$^{ +0.17}_{ -0.29}$ &  3.08$^{ +0.17}_{ -0.29}$ &   27.8$^{   +8.6}_{  -5.6}$ &  5.34$^{ +0.21}_{ -0.21}$ &  0.29$^{ +0.15}_{ -0.07}$ &  55$^{  +77}_{  -13}$ &  33.7$^{    +36.4}_{  -15.6}$ & 21.4$^{+5.1}_{-4.2}$ & 6.1$^{+2.2}_{-1.0}$ & 13.509 & 0.40 &\\[2pt]
           6-018 &B2\,IV-III         & 153 &   14.8 &  25.4$^{  +5.6}_{  -4.1}$ &  4.12$^{ +0.33}_{ -0.52}$ &  4.15$^{ +0.33}_{ -0.52}$ &      6.1$^{   +3.2}_{  -2.5}$ &  4.15$^{ +0.31}_{ -0.29}$ &  0.15$^{ +0.17}_{ -0.00}$ & 202$^{  +27}_{  -27}$ &  19.2$^{    +53.1}_{  -11.9}$  & 9.8$^{+2.1}_{-1.6}$ & 10.8$^{+5.3}_{-9.7}$ & 16.966 & 0.36 &\\[2pt]
           6-019 &O9.7\,V           & 143 &    1.8 &  31.5$^{  +2.0}_{  -2.3}$ &  3.70$^{ +0.40}_{ -0.40}$ &  3.78$^{ +0.40}_{ -0.40}$ &   9.1$^{   +2.6}_{  -1.8}$ &  4.87$^{ +0.19}_{ -0.20}$ &  0.44$^{ +0.11}_{ -0.09}$ & 251$^{  +30}_{  -29}$ &  18.3$^{    +39.8}_{   -9.4}$ & 17.5$^{+2.3}_{-1.9}$ & 6.4$^{+1.7}_{-1.4}$ & 15.486 & 0.55 &SB1, neb\\[2pt]
           6-020 &B2.5\,III           & 103 &   47.5 &  22.5$^{  +1.6}_{  -3.1}$ &  3.70$^{ +0.34}_{ -0.46}$ &  3.73$^{ +0.34}_{ -0.46}$ &  10.6$^{   +4.3}_{  -2.5}$ &  4.41$^{ +0.24}_{ -0.27}$ &  0.25$^{ +0.03}_{ -0.10}$ & 153$^{  +24}_{  -24}$ &  21.8$^{    +51.0}_{  -12.1}$  & 9.9$^{+1.8}_{-1.4}$ & 16.2$^{+5.2}_{-3.1}$ & 15.735 & 0.34 &SB1\\[2pt]
           6-021 &B0\,V-IV          & 229 &   28.8 &    29.9$^{  +3.0}_{  -2.3}$ &  3.69$^{ +0.38}_{ -0.38}$ &  3.73$^{ +0.38}_{ -0.38}$ &   7.9$^{   +2.2}_{  -1.7}$ &  4.66$^{ +0.19}_{ -0.18}$ &  0.33$^{ +0.13}_{ -0.09}$ & 152$^{  +25}_{  -25}$ &  12.3$^{    +24.6}_{   -6.3}$ & 15.5$^{+2.0}_{-1.8}$ & 7.3$^{+2.4}_{-2.8}$ & 15.916 & 0.52 &SB1\\[2pt]
           6-022 &B2\,III-II           & 166 &    5.3 &  23.7$^{  +1.2}_{  -2.3}$ &  3.87$^{ +0.57}_{ -0.34}$ &  3.88$^{ +0.57}_{ -0.34}$ &   5.9$^{   +2.4}_{  -1.4}$ &  3.99$^{ +0.26}_{ -0.27}$ &  0.15$^{ +0.06}_{ -0.00}$ &  84$^{  +20}_{  -17}$ &   9.6$^{    +43.0}_{   -4.9}$ & 8.2$^{+1.1}_{-1.1}$ & 18.8$^{+6.9}_{-6.0}$ & 16.989 & 0.28 &SB1\\[2pt]
           6-023 &O9.2\,V           & 135 &   25.6 &  33.7$^{  +3.0}_{  -1.5}$ &  3.88$^{ +0.62}_{ -0.14}$ &  3.89$^{ +0.62}_{ -0.14}$ &   7.0$^{   +1.7}_{  -1.4}$ &  4.76$^{ +0.18}_{ -0.16}$ &  0.30$^{ +0.06}_{ -0.08}$ & 109$^{  +21}_{  -22}$ &  14.1$^{    +52.7}_{   -5.3}$  & 18.5$^{+2.2}_{-1.9}$ & 5.1$^{+1.2}_{-2.9}$ & 15.940 & 0.56 &SB1\\[2pt]
           6-025 &O9.2\,V           & 188 &    1.7 &  35.5$^{  +1.9}_{  -1.9}$ &  4.50$^{ +0.00}_{ -0.22}$ &  4.50$^{ +0.00}_{ -0.22}$ &  10.1$^{   +2.5}_{  -1.8}$ &  5.16$^{ +0.18}_{ -0.18}$ &  0.31$^{ +0.08}_{ -0.15}$ &  55$^{  +18}_{  -17}$ & 117.2$^{    +45.3}_{  -47.9}$ & 23.3$^{+3.0}_{-2.7}$ & 4.4$^{+0.9}_{-0.9}$ & 15.125 & 0.56 &\\[2pt]
           6-026 &B1\,III           & 444 & $\cdots$ &  31.0$^{  +3.8}_{  -9.9}$ &  4.31$^{ +0.19}_{ -0.62}$ &  4.32$^{ +0.19}_{ -0.62}$ &      6.2$^{   +3.9}_{  -2.0}$ &  4.50$^{ +0.27}_{ -0.40}$ &  0.24$^{ +0.11}_{ -0.09}$ & 153$^{  +27}_{  -27}$ &  29.1$^{    +63.0}_{  -17.9}$  & 12.8$^{+2.4}_{-3.4}$ & 7.0$^{+5.1}_{-7.0}$ & 16.573 & 0.42 &SB1, neb\\[2pt]
           6-027 &B1.5\,III           & 176 &    6.3 &  23.8$^{  +5.3}_{  -2.3}$ &  3.74$^{ +0.52}_{ -0.38}$ &  3.78$^{ +0.52}_{ -0.38}$ &   9.5$^{   +4.5}_{  -3.8}$ &  4.41$^{ +0.31}_{ -0.25}$ &  0.17$^{ +0.11}_{ -0.02}$ & 201$^{  +25}_{  -25}$ &  20.0$^{    +86.3}_{  -11.8}$ & 11.5$^{+2.2}_{-1.8}$ & 10.7$^{+6.1}_{-5.3}$ & 15.901 & 0.35 &\\[2pt]
           6-028 &B0\,V              & 199 &    3.6 &  29.9$^{  +1.9}_{  -3.8}$ &  3.93$^{ +0.48}_{ -0.48}$ &  3.95$^{ +0.48}_{ -0.48}$ &   6.9$^{   +2.5}_{  -1.5}$ &  4.53$^{ +0.22}_{ -0.24}$ &  0.31$^{ +0.10}_{ -0.13}$ & 152$^{  +25}_{  -24}$ &  15.4$^{    +48.7}_{   -8.5}$  & 13.5$^{+1.9}_{-1.8}$ & 7.8$^{+3.9}_{-3.2}$ & 16.271 & 0.46 &neb\\[2pt]
           6-029 &B0\,III             & 182 &    1.8 &  31.8$^{  +1.1}_{  -1.5}$ &  4.21$^{ +0.24}_{ -0.24}$ &  4.21$^{ +0.24}_{ -0.24}$ &   5.2$^{   +2.2}_{  -1.2}$ &  4.40$^{ +0.26}_{ -0.27}$ &  0.40$^{ +0.09}_{ -0.09}$ &   0$^{  +30}_{   -0}$ &  16.4$^{    +27.8}_{   -7.5}$ & 13.7$^{+1.4}_{-1.4}$ & 6.5$^{+1.4}_{-4.2}$ & 16.843 & 0.35 &neb\\[2pt]
           6-030 &B0\,IV:            & 192 &    1.4 &  31.8$^{  +2.7}_{  -2.3}$ &  4.12$^{ +0.38}_{ -0.43}$ &  4.12$^{ +0.38}_{ -0.43}$ &   5.9$^{   +2.0}_{  -1.4}$ &  4.51$^{ +0.23}_{ -0.22}$ &  0.36$^{ +0.10}_{ -0.10}$ &  25$^{  +10}_{  -25}$ &  16.9$^{    +38.6}_{   -9.1}$ & 14.3$^{+2.1}_{-1.6}$ & 6.3$^{+2.1}_{-4.1}$ & 16.444 & 0.48 &\\[2pt]
           6-031 &O8.5\,V:          & 207 &   10.9 &  35.6$^{  +1.5}_{  -3.0}$ &  4.50$^{ +0.00}_{ -0.62}$ &  4.51$^{ +0.00}_{ -0.62}$ &    8.8$^{   +3.2}_{  -1.9}$ &  5.04$^{ +0.23}_{ -0.25}$ &  0.25$^{ +0.08}_{ -0.05}$ & 200$^{  +25}_{  -26}$ &  90.2$^{    +54.9}_{  -53.3}$ & 20.3$^{+3.2}_{-2.6}$ & 4.6$^{+1.7}_{-1.6}$ & 15.471 & 0.45 & SB2, neb\\[2pt]
           6-032 &O9.5\,V:(n)      & 215 &    1.1 &    35.6$^{  +1.5}_{  -3.4}$ &  4.50$^{ +0.00}_{ -0.76}$ &  4.52$^{ +0.01}_{ -0.76}$ &   6.0$^{   +2.4}_{  -1.4}$ &  4.71$^{ +0.25}_{ -0.26}$ &  0.32$^{ +0.13}_{ -0.07}$ & 234$^{  +34}_{  -37}$ &  42.9$^{    +29.7}_{  -26.7}$ & 18.2$^{+2.4}_{-2.8}$ & 4.2$^{+1.6}_{-3.2}$ & 16.341 & 0.43 &SB1, neb\\[2pt]
           6-033 &O4.5\,V:           & 219 &    3.5 &    44.8$^{  +4.4}_{  -4.4}$ &  4.50$^{ +0.00}_{ -0.71}$ &  4.51$^{ +0.00}_{ -0.71}$ &   8.7$^{   +3.9}_{  -2.4}$ &  5.44$^{ +0.28}_{ -0.28}$ &  0.52$^{ +0.03}_{ -0.10}$ & 199$^{  +25}_{  -26}$ &  89.2$^{    +68.0}_{  -55.4}$ & 31.7$^{+9.6}_{-5.9}$ & 1.9$^{+0.8}_{-1.9}$ & 15.214 & 0.43 &neb. \\[2pt]
           6-034 &B2\,III-II e         & 122 &   14.1 &  22.5$^{  +6.2}_{  -3.1}$ &  3.30$^{ +0.51}_{ -0.46}$ &  3.43$^{ +0.51}_{ -0.46}$ &  13.3$^{   +6.5}_{  -6.1}$ &  4.61$^{ +0.32}_{ -0.24}$ &  0.20$^{ +0.13}_{ -0.05}$ & 252$^{  +29}_{  -29}$ &  17.4$^{    +75.1}_{  -10.8}$  & 12.8$^{+3.2}_{-1.8}$ & 9.8$^{+5.2}_{-4.1}$ & 14.928 & 0.37 &SB2. H$\gamma$ poor fit\\[2pt]
           6-035 &B0\,IV               & 181 &    1.2 &  31.8$^{  +2.3}_{  -1.5}$ &  3.69$^{ +0.43}_{ -0.14}$ &  3.69$^{ +0.43}_{ -0.14}$ &   88.2$^{   +3.4}_{  -2.0}$ &  4.79$^{ +0.27}_{ -0.26}$ &  0.34$^{ +0.09}_{ -0.10}$ &  33$^{  +15}_{  -19}$ &  12.1$^{    +36.9}_{   -5.0}$  & 15.8$^{+2.9}_{-1.9}$ & 6.3$^{+1.7}_{-2.3}$ & 15.790 & 0.40 &\\[2pt]
           6-036 &B0\,V                & 166 &    1.6 &29.9$^{  +2.7}_{  -1.6}$ &  3.69$^{ +0.52}_{ -0.19}$ &  3.72$^{ +0.52}_{ -0.19}$ &   8.7$^{   +3.6}_{  -2.3}$ &  4.74$^{ +0.27}_{ -0.26}$ &  0.31$^{ +0.09}_{ -0.14}$ & 153$^{  +24}_{  -24}$ &  14.7$^{    +57.7}_{   -6.6}$  & 15.0$^{+2.7}_{-1.9}$ & 6.9$^{+2.3}_{-2.3}$ & 15.723 & 0.40 &neb\\[2pt]
           6-037 &B2\,III:              &243 &    1.3 &  18.8$^{  +4.2}_{  -2.7}$ &  4.07$^{ +0.43}_{ -0.48}$ &  4.12$^{ +0.43}_{ -0.48}$ &   8.7$^{   +4.8}_{  -3.6}$ &  3.93$^{ +0.33}_{ -0.30}$ &  0.15$^{ +0.10}_{ -0.00}$ & 298$^{  +35}_{  -37}$ &  36.4$^{   +137.1}_{  -22.3}$ & 7.6$^{+1.4}_{-1.3}$ & 22.4$^{+13.9}_{-11.3}$ & 16.356 & 0.15 &SB2, neb. H$\gamma$ poor fit\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           6-038&B2.5\,IV:           & 291 & 132.0& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 16.658 & $\cdots$ &SB2, neb \\[2pt]
           6-039&B2\,III:              & 120 & 46.9& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 16.687 & $\cdots$ &neb \\[2pt]
           6-040 &B1.5\,III:          & 193 &    1.4 &  29.9$^{  +2.3}_{  -7.0}$ &  4.10$^{ +0.34}_{ -0.51}$ &  4.13$^{ +0.34}_{ -0.51}$ &   5.8$^{   +2.9}_{  -1.5}$ &  4.38$^{ +0.25}_{ -0.33}$ &  0.25$^{ +0.10}_{ -0.10}$ & 201$^{  +26}_{  -25}$ &  16.4$^{    +45.5}_{   -9.5}$ & 11.7$^{+2.3}_{-2.2}$ & 7.5$^{+6.0}_{-6.2}$ & 16.616 & 0.36 &neb\\[2pt]
           6-041 &B1.5\,III:          & 174 &   10.1 &    22.9$^{  +8.2}_{  -5.1}$ &  3.53$^{ +0.74}_{ -0.69}$ &  3.68$^{ +0.74}_{ -0.69}$ &   6.5$^{   +4.5}_{  -3.8}$ &  4.01$^{ +0.40}_{ -0.34}$ &  0.15$^{ +0.16}_{ -0.00}$ & 252$^{  +31}_{  -29}$ &   7.3$^{    +75.0}_{   -4.9}$   & 8.5$^{+2.2}_{-1.8}$ & 10.9$^{+9.7}_{-10.9}$ & 16.686 & 0.24 &\\[2pt]
           6-042 &B0.5\,III           & 187 &   13.2 &    28.0$^{  +3.4}_{  -7.5}$ &  3.69$^{ +0.52}_{ -0.48}$ &  3.78$^{ +0.52}_{ -0.48}$ &  12.2$^{   +7.4}_{  -3.9}$ &  4.92$^{ +0.29}_{ -0.37}$ &  0.24$^{ +0.11}_{ -0.09}$ & 303$^{  +29}_{  -27}$ &  32.5$^{   +171.3}_{  -19.0}$ & 15.0$^{+3.0}_{-3.0}$ & 7.7$^{+4.2}_{-2.6}$ & 15.053 & 0.28 &SB2\\[2pt]
           6-043 &B2\,III               & 193 &    7.7 &  21.3$^{  +3.1}_{  -1.2}$ &  3.53$^{ +0.46}_{ -0.17}$ &  3.61$^{ +0.46}_{ -0.17}$ &   8.4$^{   +3.1}_{  -2.5}$ &  4.11$^{ +0.26}_{ -0.22}$ &  0.18$^{ +0.14}_{ -0.03}$ & 199$^{  +25}_{  -25}$ &  10.4$^{    +31.5}_{   -4.8}$ & 9.2$^{+1.3}_{-1.1}$ & 18.8$^{+5.3}_{-6.3}$ & 16.020 & 0.13 &\\[2pt]
           6-044 &B1.5\,IV-III        & 191 &    4.0 &  22.5$^{  +1.6}_{  -3.1}$ &  4.33$^{ +0.11}_{ -0.63}$ &  4.33$^{ +0.11}_{ -0.63}$ &   7.4$^{   +3.6}_{  -1.9}$ &  4.10$^{ +0.28}_{ -0.30}$ &  0.15$^{ +0.09}_{ -0.00}$ & 112$^{  +20}_{  -20}$ &  43.3$^{    +55.7}_{  -26.2}$ & 8.1$^{+1.4}_{-1.1}$ & 20.5$^{+7.8}_{-6.1}$ & 16.410 & 0.23 &neb\\[2pt]
           6-045 &B1\,III-II            & 191 &    5.8 &    23.8$^{  +4.2}_{  -2.7}$ &  3.50$^{ +0.52}_{ -0.29}$ &  3.54$^{ +0.52}_{ -0.29}$ &  12.0$^{   +5.6}_{  -4.1}$ &  4.62$^{ +0.29}_{ -0.27}$ &  0.31$^{ +0.08}_{ -0.15}$ & 153$^{  +24}_{  -24}$ &  18.0$^{    +77.2}_{   -9.7}$  & 12.6$^{+2.3}_{-2.3}$ & 10.8$^{+4.7}_{-3.5}$ & 15.393 & 0.31 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           6-046 &B1\,III               & 156 &   10.0 &  23.7$^{  +7.0}_{  -3.9}$ &  3.76$^{ +0.63}_{ -0.51}$ &  3.79$^{ +0.63}_{ -0.51}$ &   6.5$^{   +3.9}_{  -3.3}$ &  4.07$^{ +0.36}_{ -0.31}$ &  0.24$^{ +0.15}_{ -0.09}$ & 152$^{  +25}_{  -24}$ &   9.5$^{    +65.4}_{   -6.1}$  & 9.0$^{+2.1}_{-1.8}$ & 11.0$^{+7.7}_{-10.2}$ & 16.824 & 0.23 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           6-047 &B1.5\,III            & 173 &    5.3 &    22.3$^{  +2.7}_{  -2.3}$ &  3.50$^{ +0.38}_{ -0.43}$ &  3.55$^{ +0.38}_{ -0.43}$ &   8.7$^{   +3.9}_{  -2.5}$ &  4.22$^{ +0.28}_{ -0.28}$ &  0.24$^{ +0.15}_{ -0.09}$ & 153$^{  +24}_{  -24}$ &   9.8$^{    +27.7}_{   -5.5}$  & 9.1$^{+1.6}_{-1.3}$ & 16.5$^{+7.1}_{-4.9}$ & 16.204 & 0.26 &\\[2pt]
           6-048 &B0.5\,III            & 184 &   10.4 &   29.9$^{  +2.3}_{  -5.3}$ &  3.93$^{ +0.38}_{ -0.43}$ &  3.96$^{ +0.38}_{ -0.43}$ &   5.5$^{   +2.9}_{  -1.5}$ &  4.34$^{ +0.28}_{ -0.32}$ &  0.21$^{ +0.09}_{ -0.06}$ & 153$^{  +25}_{  -24}$ &  10.1$^{    +31.9}_{   -5.6}$  & 11.5$^{+2.3}_{-2.1}$ & 7.4$^{+5.1}_{-6.1}$ & 16.733 & 0.29 &neb\\[2pt]
           6-049 &B2\,III:             & 314 &   29.0 &    19.2$^{  +4.9}_{  -3.8}$ &  3.98$^{ +0.52}_{ -0.76}$ &  4.10$^{ +0.52}_{ -0.76}$ &   7.2$^{   +4.3}_{  -3.3}$ &  3.81$^{ +0.34}_{ -0.32}$ &  0.15$^{ +0.11}_{ -0.00}$ & 399$^{  +46}_{  -47}$ &  24.2$^{   +125.0}_{  -15.9}$ & 7.4$^{+1.3}_{-1.4}$ & 20.4$^{+13.5}_{-14.9}$ & 16.721 & 0.11 &SB2\\[2pt]
           6-050 &B1\,III              & 192 &    4.3 &  29.9$^{  +2.0}_{  -3.9}$ &  4.21$^{ +0.23}_{ -0.29}$ &  4.22$^{ +0.23}_{ -0.29}$ &     9.2$^{   +4.4}_{  -2.4}$ &  4.79$^{ +0.28}_{ -0.30}$ &  0.20$^{ +0.09}_{ -0.05}$ &  77$^{  +19}_{  -21}$ &  51.1$^{    +95.9}_{  -25.4}$ & 13.9$^{+3.0}_{-2.0}$ & 7.6$^{+3.4}_{-2.3}$ & 15.633 & 0.35 &\\[2pt]
           6-051 &B0.5\,IV           & 147 &    9.9 &   29.9$^{  +1.9}_{  -4.2}$ &  4.12$^{ +0.29}_{ -0.33}$ &  4.13$^{ +0.29}_{ -0.33}$ &   8.4$^{   +3.8}_{  -2.1}$ &  4.70$^{ +0.26}_{ -0.29}$ &  0.20$^{ +0.09}_{ -0.05}$ & 113$^{  +20}_{  -19}$ &  34.3$^{    +73.4}_{  -17.6}$ & 13.6$^{+2.6}_{-2.0}$ & 7.8$^{+3.7}_{-2.5}$ & 15.918 & 0.38 &SB1\\[2pt]
           6-053 &B2\,III:             & 243 &   42.5 &  23.4$^{  +6.5}_{  -4.2}$ &  3.88$^{ +0.57}_{ -0.71}$ &  3.93$^{ +0.57}_{ -0.71}$ &    5.9$^{   +3.4}_{  -2.8}$ &  3.98$^{ +0.34}_{ -0.30}$ &  0.15$^{ +0.15}_{ -0.00}$ & 194$^{  +29}_{  -32}$ &  11.0$^{    +63.0}_{   -7.2}$ & 8.5$^{+2.1}_{-1.4}$ & 11.8$^{+8.7}_{-11.8}$ & 17.007 & 0.30 &SB1\\[2pt]
           6-054 &B0.5\,IV          & 142 &   46.8 &  31.5$^{  +1.6}_{  -2.3}$ &  4.33$^{ +0.11}_{ -0.29}$ &  4.33$^{ +0.11}_{ -0.29}$ &    9.3$^{   +4.1}_{  -2.3}$ &  4.88$^{ +0.27}_{ -0.28}$ &  0.22$^{ +0.07}_{ -0.06}$ &  70$^{  +19}_{  -20}$ &  67.2$^{    +79.5}_{  -32.8}$ & 15.5$^{+3.0}_{-2.1}$ & 6.5$^{+2.0}_{-1.5}$ & 15.555 & 0.34 &SB1\\[2pt]
           6-055 &B2\,III:            & 173 &   57.1 &  23.4$^{  +6.5}_{  -3.8}$ &  3.31$^{ +0.57}_{ -0.52}$ &  3.76$^{ +0.57}_{ -0.53}$ &   6.4$^{   +3.5}_{  -3.0}$ &  4.04$^{ +0.34}_{ -0.28}$ &  0.18$^{ +0.18}_{ -0.03}$ & 407$^{  +34}_{  -40}$ &   8.6$^{    +47.4}_{   -5.4}$ & 9.3$^{+1.9}_{-1.6}$ & 12.6$^{+6.5}_{-10.7}$ & 16.780 & 0.37 &SB2. H$\gamma$ poor fit\\[2pt]
           6-056 &B0.5\,III          & 181 &    1.5 & 29.9$^{  +1.5}_{  -3.0}$ &  3.88$^{ +0.57}_{ -0.48}$ &  3.88$^{ +0.57}_{ -0.48}$ &   7.8$^{   +3.5}_{  -1.9}$ &  4.64$^{ +0.27}_{ -0.28}$ &  0.34$^{ +0.14}_{ -0.08}$ &  20$^{  +10}_{  -20}$ &  17.1$^{    +80.7}_{   -9.6}$ & 13.1$^{+2.2}_{-1.9}$ & 8.3$^{+3.4}_{-2.5}$ & 16.046 & 0.33 &\\[2pt]
           6-057 &B0.5\,V          & 167 &    4.1 &  23.8$^{  +7.2}_{  -3.4}$ &  3.69$^{ +0.57}_{ -0.43}$ &  3.75$^{ +0.57}_{ -0.43}$ &   8.3$^{   +4.6}_{  -4.2}$ &  4.30$^{ +0.35}_{ -0.27}$ &  0.25$^{ +0.15}_{ -0.10}$ & 200$^{  +24}_{  -25}$ &  14.2$^{    +78.1}_{   -8.9}$ & 10.9$^{+2.3}_{-1.9}$ & 10.6$^{+6.0}_{-7.7}$ & 16.048 & 0.15 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           6-058 &B1\,III             & 156 &    2.1 &  29.9$^{  +2.0}_{  -6.2}$ &  4.10$^{ +0.29}_{ -0.46}$ &  4.10$^{ +0.29}_{ -0.46}$ &   6.7$^{   +3.4}_{  -1.7}$ &  4.51$^{ +0.26}_{ -0.33}$ &  0.22$^{ +0.10}_{ -0.07}$ &  29$^{  +12}_{  -21}$ &  20.5$^{    +48.4}_{  -11.5}$ &  12.3$^{+2.0}_{-2.3}$ & 8.2$^{+6.3}_{-4.2}$ & 16.415 & 0.36 &\\[2pt]
           6-059 &B2\,III:            & 179 &   10.6 &  22.9$^{  +2.0}_{  -3.5}$ &  3.70$^{ +0.29}_{ -0.51}$ &  3.76$^{ +0.29}_{ -0.51}$ &   8.5$^{   +3.6}_{  -2.1}$ &  4.25$^{ +0.24}_{ -0.27}$ &  0.15$^{ +0.11}_{ -0.00}$ & 202$^{  +25}_{  -25}$ &  15.0$^{    +30.1}_{   -8.6}$  & 9.4$^{+1.5}_{-1.3}$ & 16.6$^{+6.4}_{-4.2}$ & 16.149 & 0.36 &\\[2pt]
           6-060 &O9.7\,IV         & 116 &    1.4 &  33.4$^{  +3.1}_{  -1.6}$ &  3.93$^{ +0.51}_{ -0.17}$ &  3.93$^{ +0.51}_{ -0.17}$ &   6.1$^{   +2.8}_{  -1.7}$ &  4.62$^{ +0.29}_{ -0.28}$ &  0.30$^{ +0.08}_{ -0.07}$ &  33$^{  +14}_{  -20}$ &  11.5$^{    +48.2}_{   -5.2}$ &  15.8$^{+3.0}_{-1.8}$ & 4.8$^{+1.3}_{-3.7}$ & 16.318 & 0.25 &\\[2pt]
           6-061 &B0\,V             & 180 &    0.9 &  33.7$^{  +1.5}_{  -2.7}$ &  4.50$^{ +0.00}_{ -0.43}$ &  4.50$^{ +0.00}_{ -0.43}$ &  10.5$^{   +4.1}_{  -2.4}$ &  5.11$^{ +0.25}_{ -0.26}$ &  0.31$^{ +0.08}_{ -0.15}$ &  71$^{  +19}_{  -21}$ & 128.3$^{    +83.0}_{  -69.1}$ & 18.9$^{+4.1}_{-2.5}$ & 5.2$^{+1.4}_{-1.0}$ & 15.259 & 0.44 &\\[2pt]
           6-062 &B2\,III-IV        & 193 &   53.4 &  18.1$^{  +2.7}_{  -2.7}$ &  3.88$^{ +0.57}_{ -0.71}$ &  3.96$^{ +0.57}_{ -0.71}$ &   8.8$^{   +4.9}_{  -3.0}$ &  3.88$^{ +0.32}_{ -0.32}$ &  0.15$^{ +0.13}_{ -0.00}$ & 300$^{  +35}_{  -35}$ &  25.9$^{   +142.5}_{  -16.4}$ & 6.7$^{+1.2}_{-1.1}$ & 29.0$^{+15.7}_{-10.0}$ & 16.166 & 0.00 &SB3\\[2pt]
           6-063 &B2\,III:            & 172 &    2.9 &    21.3$^{  +3.1}_{  -2.7}$ &  3.70$^{ +0.34}_{ -0.51}$ &  3.74$^{ +0.34}_{ -0.51}$ &   6.9$^{   +2.8}_{  -2.1}$ &  3.94$^{ +0.25}_{ -0.25}$ &  0.22$^{ +0.11}_{ -0.07}$ & 152$^{  +24}_{  -25}$ &   9.5$^{    +21.9}_{   -5.6}$ & 8.1$^{+1.3}_{-1.1}$ & 21.8$^{+8.5}_{-10.1}$ & 16.526 & 0.12 &\\[2pt]
           6-064 &B0\,V              & 160 &   10.2 &  28.0$^{  +3.0}_{  -3.4}$ &  3.50$^{ +0.48}_{ -0.29}$ &  3.63$^{ +0.48}_{ -0.29}$ &   8.5$^{   +4.0}_{  -2.4}$ &  4.61$^{ +0.28}_{ -0.29}$ &  0.30$^{ +0.15}_{ -0.13}$ & 251$^{  +30}_{  -30}$ &  11.2$^{    +42.2}_{   -5.7}$ & 12.9$^{+2.8}_{-1.8}$ & 8.8$^{+3.6}_{-3.9}$ & 15.977 & 0.34 &\\[2pt]
           6-065 &B1.5\,III:         & 223 &   25.5 &    28.7$^{  +3.0}_{  -6.5}$ &  4.36$^{ +0.10}_{ -0.76}$ &  4.38$^{ +0.10}_{ -0.76}$ &   4.9$^{   +2.8}_{  -1.5}$ &  4.16$^{ +0.29}_{ -0.35}$ &  0.15$^{ +0.14}_{ -0.00}$ & 203$^{  +28}_{  -27}$ &  20.8$^{    +29.8}_{  -13.2}$ & 9.8$^{+2.4}_{-1.9}$ & 7.6$^{+7.2}_{-7.6}$ & 16.808 & 0.20 &SB1\\[2pt]
           6-066 &B0.7\,IV          & 161 &    4.5 &  25.3$^{  +4.2}_{  -2.7}$ &  3.50$^{ +0.33}_{ -0.33}$ &  3.60$^{ +0.33}_{ -0.33}$ &    7.5$^{   +3.5}_{  -2.5}$ &  4.32$^{ +0.29}_{ -0.27}$ &  0.18$^{ +0.15}_{ -0.03}$ & 202$^{  +25}_{  -25}$ &   8.2$^{    +20.6}_{   -4.5}$  & 10.9$^{+2.2}_{-1.6}$ & 10.6$^{+5.6}_{-5.8}$ & 16.420 & 0.26 &\\[2pt]
           6-067 &O9.7\,III          & 155 &   26.6 &  31.8$^{  +1.1}_{  -1.5}$ &  3.69$^{ +0.14}_{ -0.14}$ &  3.69$^{ +0.14}_{ -0.14}$ &  12.6$^{   +4.2}_{  -2.6}$ &  5.16$^{ +0.22}_{ -0.23}$ &  0.30$^{ +0.06}_{ -0.06}$ &  31$^{  +13}_{  -20}$ &  28.4$^{    +28.9}_{  -10.7}$ & 19.8$^{+4.0}_{-2.9}$ & 6.1$^{+0.9}_{-0.9}$ & 14.672 & 0.22 &SB1\\[2pt]
           6-068 &B0.2\,IV:         & 216 &   17.2 &    29.9$^{  +2.7}_{  -1.5}$ &  3.88$^{ +0.52}_{ -0.24}$ &  3.88$^{ +0.52}_{ -0.24}$ &   8.5$^{   +3.8}_{  -2.3}$ &  4.72$^{ +0.28}_{ -0.28}$ &  0.31$^{ +0.09}_{ -0.08}$ &  53$^{  +20}_{  -22}$ &  20.2$^{    +84.0}_{   -9.6}$ & 14.4$^{+2.5}_{-2.0}$ & 7.2$^{+2.4}_{-2.5}$ & 15.759 & 0.29 &SB1\\[2pt]
           6-069 &B1\,II              & 191 &    2.0 &  29.9$^{  +1.9}_{  -1.1}$ &  4.07$^{ +0.29}_{ -0.29}$ &  4.07$^{ +0.29}_{ -0.29}$ &   5.9$^{   +2.0}_{  -1.3}$ &  4.40$^{ +0.23}_{ -0.22}$ &  0.25$^{ +0.09}_{ -0.07}$ &   0$^{  +23}_{   -0}$ &  14.9$^{    +25.3}_{   -7.1}$ & 12.9$^{+1.5}_{-1.3}$ & 7.8$^{+2.0}_{-4.0}$ & 16.435 & 0.19 &\\[2pt]
           6-070 &B1:\,II             & 156 &   51.6 &    29.9$^{  +2.3}_{  -7.0}$ &  4.10$^{ +0.29}_{ -0.69}$ &  4.11$^{ +0.29}_{ -0.69}$ &  11.9$^{   +6.6}_{  -3.3}$ &  5.01$^{ +0.28}_{ -0.35}$ &  0.17$^{ +0.08}_{ -0.02}$ & 153$^{  +24}_{  -24}$ &  66.1$^{   +169.3}_{  -40.9}$  & 15.4$^{+3.6}_{-2.9}$ & 7.1$^{+3.4}_{-1.9}$ & 15.054 & 0.32 &SB1\\[2pt]
           6-071 &B1.5\,III:         & 180 &   28.4 &  23.7$^{  +7.0}_{  -2.2}$ &  3.69$^{ +0.71}_{ -0.25}$ &  3.76$^{ +0.71}_{ -0.25}$ &  10.9$^{   +6.4}_{  -5.5}$ &  4.52$^{ +0.37}_{ -0.29}$ &  0.24$^{ +0.13}_{ -0.09}$ & 250$^{  +30}_{  -30}$ &  24.5$^{   +204.2}_{  -14.7}$ & 12.7$^{+2.4}_{-2.9}$ & 9.5$^{+5.4}_{-5.7}$ & 15.532 & 0.19 &SB1\\[2pt]
           6-072 &B3\,II              & 179 &    5.7 &  17.7$^{  +2.7}_{  -0.8}$ &  3.31$^{ +0.43}_{ -0.19}$ &  3.31$^{ +0.43}_{ -0.19}$ &  18.9$^{   +6.7}_{  -5.6}$ &  4.50$^{ +0.25}_{ -0.21}$ &  0.15$^{ +0.05}_{ -0.00}$ &  56$^{  +75}_{  -14}$ &  26.8$^{    +73.5}_{  -12.6}$ & 10.1$^{+1.6}_{-1.3}$ & 18.2$^{+4.7}_{-4.1}$ & 14.605 & 0.14 &lpv/SB1\\[2pt]
           6-073 &B2\,III-II          & 166 &   14.6 &  26.4$^{  +4.9}_{  -6.5}$ &  3.93$^{ +0.38}_{ -0.81}$ &  3.99$^{ +0.38}_{ -0.81}$ &    6.5$^{   +3.8}_{  -2.4}$ &  4.27$^{ +0.30}_{ -0.35}$ &  0.18$^{ +0.16}_{ -0.03}$ & 248$^{  +31}_{  -31}$ &  15.3$^{    +52.9}_{  -10.0}$ & 10.1$^{+2.7}_{-1.8}$ & 9.4$^{+6.3}_{-8.5}$ & 16.801 & 0.30 &SB1\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           6-074 &B1.5\,III          & 183 &    8.1 &  23.8$^{  +4.9}_{  -4.6}$ &  4.07$^{ +0.38}_{ -0.81}$ &  4.11$^{ +0.38}_{ -0.81}$ &   7.1$^{   +4.1}_{  -2.8}$ &  4.16$^{ +0.33}_{ -0.33}$ &  0.15$^{ +0.13}_{ -0.00}$ & 248$^{  +31}_{  -32}$ &  24.0$^{    +83.6}_{  -15.7}$  & 9.1$^{+2.2}_{-1.5}$ & 12.4$^{+8.4}_{-9.1}$ & 16.453 & 0.18 &SB1, neb\\[2pt]
           6-075 &B0.7:\,V          & 195 &   20.1 & 31.5$^{  +3.1}_{  -5.5}$ &  4.33$^{ +0.17}_{ -0.34}$ &  4.34$^{ +0.17}_{ -0.34}$ &   7.3$^{   +3.7}_{  -2.1}$ &  4.68$^{ +0.28}_{ -0.32}$ &  0.18$^{ +0.08}_{ -0.03}$ & 202$^{  +25}_{  -25}$ &  43.4$^{    +71.5}_{  -23.1}$  & 14.5$^{+3.0}_{-2.6}$ & 6.1$^{+3.9}_{-4.0}$ & 16.045 & 0.31 &SB1\\[2pt]
           6-076 &B0\,Ib              & 192 &    2.9 &  26.8$^{  +2.3}_{  -1.2}$ &  2.90$^{ +0.29}_{ -0.17}$ &  2.92$^{ +0.29}_{ -0.17}$ &   29.5$^{   +6.7}_{  -5.7}$ &  5.61$^{ +0.17}_{ -0.16}$ &  0.30$^{ +0.05}_{ -0.13}$ &  78$^{  +98}_{  -19}$ &  26.1$^{    +35.4}_{  -10.2}$ &  32.4$^{+5.1}_{-5.3}$ & 4.4$^{+0.8}_{-0.5}$ & 13.192 & 0.42 &\\[2pt]
           6-077 &B2\,III:             & 178 &    9.5 &  22.1$^{  +8.6}_{  -3.9}$ &  3.47$^{ +0.86}_{ -0.46}$ &  3.60$^{ +0.86}_{ -0.46}$ &   8.6$^{   +5.8}_{  -5.4}$ &  4.20$^{ +0.40}_{ -0.30}$ &  0.22$^{ +0.13}_{ -0.07}$ & 250$^{  +30}_{  -30}$ &  10.9$^{   +143.5}_{   -7.2}$ & 9.6$^{+2.7}_{-1.8}$ & 11.2$^{+6.9}_{-10.9}$ & 16.496 & 0.28 &\\[2pt]
           6-078 &B2\,II               & 174 &    2.0 &  23.7$^{  +1.2}_{  -1.6}$ &  3.93$^{ +0.29}_{ -0.34}$ &  3.93$^{ +0.29}_{ -0.34}$ &   6.7$^{   +2.6}_{  -1.5}$ &  4.11$^{ +0.25}_{ -0.25}$ &  0.21$^{ +0.11}_{ -0.06}$ &  58$^{  +15}_{  -13}$ &  14.2$^{    +26.3}_{   -7.2}$ & 8.7$^{+1.2}_{-1.0}$ & 17.9$^{+5.0}_{-3.9}$ & 16.726 & 0.31 &\\[2pt]
           6-079 &B0.5\,III           & 167 &    7.2 &  29.9$^{  +2.3}_{ -10.3}$ &  3.93$^{ +0.43}_{ -0.86}$ &  3.99$^{ +0.43}_{ -0.86}$ &   8.0$^{   +5.3}_{  -2.3}$ &  4.66$^{ +0.27}_{ -0.43}$ &  0.23$^{ +0.11}_{ -0.08}$ & 256$^{  +31}_{  -29}$ &  22.3$^{    +99.3}_{  -14.4}$ &  12.7$^{+2.8}_{-2.6}$ & 7.3$^{+7.0}_{-3.7}$ & 16.109 & 0.43 &\\[2pt]
           6-080 &B0\,Ia              & 182 &    3.2 &  26.8$^{  +1.1}_{  -1.5}$ &  2.88$^{ +0.19}_{ -0.14}$ &  2.89$^{ +0.20}_{ -0.14}$ &  445.1$^{   +8.8}_{  -6.7}$ &  5.98$^{ +0.14}_{ -0.15}$ &  0.25$^{ +0.07}_{ -0.05}$ &  78$^{  +98}_{  -19}$ &  57.8$^{    +49.7}_{  -19.2}$ & 46.1$^{+8.3}_{-3.3}$ & 3.4$^{+0.3}_{-0.4}$ & 12.224 & 0.47 &lpv/SB1, 2MASS\\[2pt]
           6-081 &B1.5\,IV:B1.5\,IV:& 250 & 21.3 &  23.4$^{  +8.4}_{  -5.7}$ &  4.07$^{ +0.38}_{ -0.86}$ &  4.15$^{ +0.38}_{ -0.86}$ &    8.1$^{   +5.6}_{  -4.8}$ &  4.25$^{ +0.39}_{ -0.35}$ &  0.15$^{ +0.15}_{ -0.00}$ & 359$^{  +44}_{  -43}$ &  33.5$^{   +136.7}_{  -22.7}$ &  9.8$^{+2.8}_{-1.8}$ & 11.1$^{+5.8}_{-11.1}$ & 16.372& 0.29 &SB2\\[2pt]
           6-082 &B1.5\,IV-III       & 139 &   23.2 &  22.5$^{  +9.0}_{  -3.1}$ &  3.30$^{ +0.80}_{ -0.51}$ &  3.70$^{ +0.80}_{ -0.52}$ &   5.9$^{   +3.9}_{  -3.8}$ &  3.91$^{ +0.41}_{ -0.28}$ &  0.20$^{ +0.18}_{ -0.05}$ & 353$^{  +39}_{  -41}$ &   6.4$^{    +73.1}_{   -4.3}$  & 8.6$^{+1.8}_{-1.6}$  & 11.1$^{+8.1}_{-11.1}$ & 17.044& 0.27 &\\[2pt]
           6-083 &B1\,III:             & 197 &   12.6 &  29.9$^{  +1.9}_{  -5.3}$ &  4.31$^{ +0.14}_{ -0.38}$ &  4.32$^{ +0.14}_{ -0.38}$ &    6.2$^{   +2.7}_{  -1.5}$ &  4.45$^{ +0.24}_{ -0.29}$ &  0.15$^{ +0.09}_{ -0.00}$ & 109$^{  +22}_{  -21}$ &  29.2$^{    +38.2}_{  -15.4}$ & 12.6$^{+1.7}_{-2.3}$ & 8.1$^{+5.3}_{-4.6}$ & 16.561 & 0.47 &SB1\\[2pt]
           6-084 &O9.7\,I:(n)       & 258 &    4.6 &  28.3$^{  +2.7}_{  -1.5}$ &  3.31$^{ +0.67}_{ -0.19}$ &  3.38$^{ +0.67}_{ -0.19}$ &  17.2$^{   +5.0}_{  -3.9}$ &  5.23$^{ +0.21}_{ -0.19}$ &  0.55$^{ +0.00}_{ -0.11}$ & 201$^{  +24}_{  -24}$ &  25.5$^{   +119.9}_{  -10.8}$ &  21.7$^{+3.6}_{-3.2}$ & 5.8$^{+1.4}_{-0.8}$ & 14.238 & 0.51 & \\[2pt]
           6-085 &B1.5\,IV          & 191 &   16.1 &  19.8$^{  +4.3}_{  -2.3}$ &  3.64$^{ +0.80}_{ -0.46}$ &  3.72$^{ +0.80}_{ -0.46}$ &    7.0$^{   +3.4}_{  -2.7}$ &  3.83$^{ +0.31}_{ -0.27}$ &  0.18$^{ +0.14}_{ -0.03}$ & 203$^{  +26}_{  -26}$ &   9.3$^{    +83.5}_{   -5.6}$  & 7.4$^{+1.4}_{-1.1}$ & 22.5$^{+12.3}_{-12.6}$ & 16.864 & 0.26 &SB1\\[2pt]
           6-086 &B1.5\,III:          & 190 &    6.3 &  23.8$^{  +6.9}_{  -5.3}$ &  4.12$^{ +0.33}_{ -0.52}$ &  4.13$^{ +0.33}_{ -0.52}$ &    8.5$^{   +5.0}_{  -4.2}$ &  4.32$^{ +0.34}_{ -0.31}$ &  0.15$^{ +0.17}_{ -0.00}$ & 111$^{  +21}_{  -20}$ &  35.6$^{   +109.6}_{  -22.7}$ &  10.3$^{+2.7}_{-1.8}$ & 11.0$^{+7.1}_{-8.0}$ & 16.120 & 0.40 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           6-087 &B1.5\,III-II        & 187 &    3.3 &  23.7$^{  +4.3}_{  -3.9}$ &  3.70$^{ +0.46}_{ -0.63}$ &  3.73$^{ +0.46}_{ -0.63}$ &   8.5$^{   +4.3}_{  -3.0}$ &  4.31$^{ +0.29}_{ -0.29}$ &  0.24$^{ +0.15}_{ -0.09}$ & 153$^{  +24}_{  -24}$ &  14.4$^{    +54.2}_{   -9.0}$ & 10.1$^{+2.1}_{-1.6}$ & 12.8$^{+7.6}_{-6.3}$ & 16.216 & 0.30 &Si\,{\sc iv} $\lambda$4089 too weak \\[2pt]
           6-088 &B1.5\,III-II        & 178 &    4.0 &  23.7$^{  +1.2}_{  -3.1}$ &  3.70$^{ +0.29}_{ -0.46}$ &  3.72$^{ +0.29}_{ -0.46}$ &   77.8$^{   +2.8}_{  -1.7}$ &  4.23$^{ +0.21}_{ -0.24}$ &  0.18$^{ +0.14}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  11.6$^{    +20.5}_{   -6.3}$ & 9.4$^{+1.3}_{-1.1}$ & 17.2$^{+5.0}_{-3.3}$ & 16.408 & 0.43 &\\[2pt]
           6-089 &B0\,V:              & 177 &   13.9 &  29.9$^{  +3.0}_{  -4.2}$ &  3.74$^{ +0.48}_{ -0.33}$ &  3.83$^{ +0.48}_{ -0.33}$ &      6.8$^{   +2.9}_{  -1.8}$ &  4.52$^{ +0.25}_{ -0.27}$ &  0.18$^{ +0.11}_{ -0.03}$ & 253$^{  +30}_{  -29}$ &  11.5$^{    +40.3}_{   -6.0}$ &  13.4$^{+2.6}_{-1.9}$ & 7.5$^{+3.6}_{-5.0}$ & 16.319 & 0.47 &\\[2pt]
           6-090 &B2\,III              & 187 &   15.3 &  26.8$^{  +4.3}_{  -9.4}$ &  3.93$^{ +0.51}_{ -1.09}$ &  4.05$^{ +0.51}_{ -1.09}$ &    6.2$^{   +4.1}_{  -2.2}$ &  4.25$^{ +0.28}_{ -0.42}$ &  0.18$^{ +0.14}_{ -0.03}$ & 349$^{  +41}_{  -44}$ &  15.9$^{    +88.9}_{  -10.6}$ & 9.8$^{+2.6}_{-2.1}$ & 9.4$^{+7.8}_{-9.4}$ & 16.329 & 0.36 &\\[2pt]
           6-091 &O9.5\,IV:          & 248 &    1.8 &  33.7$^{  +1.5}_{  -1.5}$ &  3.88$^{ +0.57}_{ -0.14}$ &  3.88$^{ +0.57}_{ -0.14}$ &    7.8$^{   +3.1}_{  -1.8}$ &  4.85$^{ +0.26}_{ -0.26}$ &  0.34$^{ +0.07}_{ -0.07}$ &  20$^{  +11}_{  -20}$ &  16.9$^{    +73.3}_{   -6.7}$ & 17.2$^{+2.4}_{-2.1}$ & 5.4$^{+1.4}_{-1.9}$ & 15.882 & 0.37 &\\[2pt]
           6-092 &B1\,III               & 145 &   27.9 &   23.7$^{  +1.2}_{  -1.6}$ &  3.87$^{ +0.23}_{ -0.29}$ &  3.87$^{ +0.23}_{ -0.29}$ &   8.1$^{   +3.0}_{  -1.8}$ &  4.27$^{ +0.24}_{ -0.25}$ &  0.17$^{ +0.09}_{ -0.02}$ &  37$^{  +15}_{  -14}$ &  18.0$^{    +27.3}_{   -8.6}$ & 9.4$^{+1.5}_{-1.2}$ & 17.2$^{+4.0}_{-3.2}$ & 16.304 & 0.35 &SB1. Si\,{\sc iv} $\lambda$4089 too weak \\[2pt]
           6-093 &O8.5\,V             & 194 &    2.2 &  35.6$^{  +1.5}_{  -3.0}$ &  4.12$^{ +0.14}_{ -0.52}$ &  4.13$^{ +0.14}_{ -0.52}$ &  14.0$^{   +5.6}_{  -3.2}$ &  5.45$^{ +0.25}_{ -0.26}$ &  0.31$^{ +0.08}_{ -0.15}$ & 153$^{  +24}_{  -24}$ &  95.1$^{   +113.3}_{  -54.1}$ &  24.7$^{+6.1}_{-4.6}$ & 4.3$^{+0.9}_{-0.8}$ & 14.545 & 0.48 &\\[2pt]
           6-094 &B2\,III:               & 270 &   35.4 & 23.0$^{  +8.0}_{  -5.3}$ &  4.02$^{ +0.43}_{ -0.86}$ &  4.08$^{ +0.43}_{ -0.86}$ &   6.6$^{   +4.4}_{  -3.8}$ &  4.04$^{ +0.38}_{ -0.33}$ &  0.15$^{ +0.15}_{ -0.00}$ & 247$^{  +33}_{  -34}$ &  18.8$^{    +84.2}_{  -12.7}$  & 8.6$^{+2.3}_{-1.6}$  & 12.6$^{+7.2}_{-12.6}$ & 16.684 & 0.30 &SB2\\[2pt]
           6-096 &B2\,IV                & 188 &   13.0 &  18.8$^{  +5.7}_{  -1.5}$ &  3.69$^{ +0.57}_{ -0.33}$ &  3.76$^{ +0.57}_{ -0.33}$ &     7.1$^{   +3.8}_{  -3.6}$ &  3.76$^{ +0.35}_{ -0.25}$ &  0.15$^{ +0.14}_{ -0.00}$ & 200$^{  +26}_{  -26}$ &  10.6$^{    +57.0}_{   -6.5}$  & 7.2$^{+1.5}_{-1.0}$ & 23.1$^{+11.4}_{-15.5}$ & 16.849 & 0.28 &\\[2pt]
           6-097 &B8\,II-Ib            & 237 &    3.7 &  13.5$^{  +0.4}_{  -0.8}$ &  2.88$^{ +0.19}_{ -0.14}$ &  2.97$^{ +0.19}_{ -0.14}$ &   20.3$^{   +6.8}_{  -4.1}$ &  4.09$^{ +0.22}_{ -0.23}$ &  0.20$^{ +0.08}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  14.0$^{    +17.2}_{   -5.3}$ & 8.1$^{+1.5}_{-1.0}$ & 24.5$^{+10.8}_{-4.9}$ & 14.864 & 0.34 &SB? H$\gamma$ poor fit. Post-MS\\[2pt]
           6-098 &O8.5\,V:            & 169 &    4.3 &  35.4$^{  +3.5}_{  -1.6}$ &  4.10$^{ +0.40}_{ -0.17}$ &  4.11$^{ +0.40}_{ -0.17}$ &   7.7$^{   +3.1}_{  -2.0}$ &  4.92$^{ +0.27}_{ -0.25}$ &  0.30$^{ +0.07}_{ -0.14}$ & 101$^{  +23}_{  -23}$ &  27.8$^{    +76.0}_{  -12.2}$ & 20.0$^{+3.7}_{-2.5}$ & 4.0$^{+1.2}_{-2.5}$ & 15.813 & 0.49 &SB1\\[1pt]
           6-099 &B2\,II                & 179 &    5.7 &  23.4$^{  +1.5}_{  -2.3}$ &  3.74$^{ +0.29}_{ -0.38}$ &  3.74$^{ +0.29}_{ -0.38}$ &    6.1$^{   +2.4}_{  -1.4}$ &  4.00$^{ +0.25}_{ -0.26}$ &  0.15$^{ +0.07}_{ -0.00}$ &  57$^{  +16}_{  -15}$ &   7.4$^{    +14.2}_{   -3.9}$ & 8.2$^{+1.3}_{-0.9}$ & 18.7$^{+7.4}_{-5.9}$ & 16.982 & 0.35 &\\[2pt]
           6-100 &B1\,II                & 185 &    2.0 &  23.8$^{  +1.1}_{  -1.1}$ &  3.55$^{ +0.33}_{ -0.33}$ &  3.55$^{ +0.33}_{ -0.33}$ &  12.0$^{   +4.4}_{  -2.7}$ &  4.62$^{ +0.24}_{ -0.24}$ &  0.15$^{ +0.13}_{ -0.00}$ &  37$^{  +13}_{  -11}$ &  18.7$^{    +39.4}_{   -9.3}$  &  11.9$^{+1.8}_{-1.7}$ & 14.0$^{+2.7}_{-2.9}$ & 15.429 & 0.38 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           6-101 &B0\,V                & 181 &    6.1 &  29.9$^{  +2.3}_{  -2.7}$ &  3.74$^{ +0.43}_{ -0.38}$ &  3.77$^{ +0.43}_{ -0.38}$ &   7.4$^{   +3.0}_{  -1.8}$ &  4.60$^{ +0.25}_{ -0.26}$ &  0.31$^{ +0.10}_{ -0.10}$ & 153$^{  +24}_{  -24}$ &  11.9$^{    +35.3}_{   -6.3}$ & 13.8$^{+2.3}_{-1.7}$ & 7.5$^{+3.0}_{-3.2}$ & 16.180 & 0.41 &\\[2pt]
           6-102 &B2\,II                & 166 &   18.2 & 22.1$^{  +2.7}_{  -4.7}$ &  3.47$^{ +0.40}_{ -0.63}$ &  3.61$^{ +0.40}_{ -0.63}$ &   8.6$^{   +4.1}_{  -2.5}$ &  4.20$^{ +0.25}_{ -0.30}$ &  0.18$^{ +0.14}_{ -0.03}$ & 254$^{  +30}_{  -28}$ &  11.0$^{    +34.0}_{   -6.7}$  & 9.1$^{+1.6}_{-1.4}$ & 17.0$^{+8.7}_{-5.8}$ & 16.253 & 0.38 &lpv/SB1\\[2pt]
           6-103 &B1\,III:              & 178 &    4.9 &  23.7$^{  +8.6}_{  -4.3}$ &  4.10$^{ +0.34}_{ -0.34}$ &  4.10$^{ +0.34}_{ -0.34}$ &    7.1$^{   +4.4}_{  -4.2}$ &  4.15$^{ +0.38}_{ -0.28}$ &  0.18$^{ +0.24}_{ -0.03}$ &  80$^{  +18}_{  -17}$ &  23.3$^{    +76.8}_{  -14.9}$ & 9.6$^{+2.4}_{-1.6}$ & 10.8$^{+6.5}_{-10.3}$ & 16.606 & 0.41 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           6-104 &B0\,IV               & 187 &    4.6 &  31.8$^{  +2.3}_{  -3.0}$ &  4.12$^{ +0.38}_{ -0.57}$ &  4.12$^{ +0.38}_{ -0.57}$ &    5.8$^{   +2.4}_{  -1.4}$ &  4.50$^{ +0.25}_{ -0.26}$ &  0.30$^{ +0.13}_{ -0.09}$ &  31$^{  +14}_{  -27}$ &  16.4$^{    +42.6}_{   -9.6}$ &  13.7$^{+2.3}_{-1.8}$ & 6.5$^{+2.6}_{-4.5}$ & 16.587 & 0.41 &\\[2pt]
           6-105 &O6\,V:n             & 253 &   28.1 &  37.6$^{  +3.9}_{  -1.9}$ &  3.88$^{ +0.62}_{ -0.33}$ &  3.94$^{ +0.62}_{ -0.33}$ &  12.5$^{   +5.1}_{  -3.3}$ &  5.45$^{ +0.27}_{ -0.25}$ &  0.54$^{ +0.01}_{ -0.13}$ & 301$^{  +28}_{  -28}$ &  49.6$^{   +247.8}_{  -25.8}$ & 25.6$^{+8.9}_{-2.4}$ & 3.4$^{+1.2}_{-1.7}$ & 14.660 & 0.40 &SB1.\\[2pt]
           6-106 &O9.7\,V            & 189 &    7.5 &  33.4$^{  +1.6}_{  -2.7}$ &  3.93$^{ +0.51}_{ -0.51}$ &  3.95$^{ +0.51}_{ -0.51}$ &  10.1$^{   +4.1}_{  -2.4}$ &  5.06$^{ +0.26}_{ -0.27}$ &  0.39$^{ +0.13}_{ -0.08}$ & 153$^{  +24}_{  -24}$ &  33.0$^{   +125.7}_{  -18.8}$  & 18.5$^{+3.7}_{-2.5}$ & 5.3$^{+1.6}_{-1.2}$ & 15.379 & 0.40 &SB2\\[2pt]
           6-107 &O8.5\,V:           & 157 &    1.9 & 35.5$^{  +1.5}_{  -1.5}$ &  4.18$^{ +0.27}_{ -0.22}$ &  4.18$^{ +0.27}_{ -0.22}$ &    6.5$^{   +2.5}_{  -1.5}$ &  4.78$^{ +0.25}_{ -0.25}$ &  0.34$^{ +0.06}_{ -0.07}$ &  58$^{  +17}_{  -15}$ &  23.1$^{    +41.1}_{  -10.2}$   & 18.5$^{+2.4}_{-1.7}$ & 4.4$^{+0.9}_{-2.8}$ & 16.203 & 0.41 &\\[2pt]
           6-109 &B2\,III:              & 116 &   28.1 &  22.5$^{  +2.3}_{  -3.1}$ &  3.70$^{ +0.34}_{ -0.51}$ &  3.74$^{ +0.34}_{ -0.51}$ &   7.3$^{   +3.1}_{  -1.9}$ &  4.09$^{ +0.25}_{ -0.27}$ &  0.15$^{ +0.14}_{ -0.00}$ & 153$^{  +24}_{  -24}$ &  10.6$^{    +25.3}_{   -6.2}$  & 8.8$^{+1.3}_{-1.3}$ & 18.7$^{+7.7}_{-6.6}$ & 16.536 & 0.35 &SB1\\[2pt]
           6-110 &B1.5\,III:           & 167 &    1.4 &    22.5$^{  +2.3}_{  -1.6}$ &  3.87$^{ +0.57}_{ -0.40}$ &  3.87$^{ +0.57}_{ -0.40}$ &   9.2$^{   +3.3}_{  -2.3}$ &  4.29$^{ +0.24}_{ -0.23}$ &  0.15$^{ +0.13}_{ -0.00}$ &  27$^{  +13}_{  -19}$ &  22.9$^{    +93.7}_{  -12.3}$  & 9.6$^{+1.5}_{-1.1}$ & 17.2$^{+4.7}_{-4.0}$ & 16.052 & 0.37 &\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           6-111 &B0.5\,Ib            & 175 &    3.0 &    26.8$^{  +1.2}_{  -1.2}$ &  2.90$^{ +0.17}_{ -0.17}$ &  2.92$^{ +0.18}_{ -0.17}$ &  30.5$^{   +5.7}_{  -4.4}$ &  5.63$^{ +0.14}_{ -0.14}$ &  0.40$^{ +0.06}_{ -0.08}$ &  78$^{  +98}_{  -19}$ &  27.8$^{    +21.9}_{   -9.8}$ & 32.8$^{+5.5}_{-4.5}$ & 4.4$^{+0.7}_{-0.5}$ & 13.125 & 0.48 &2MASS\\[2pt]
           6-112 &B1\,III-II           & 184 &    2.9 & 23.7$^{  +7.8}_{  -2.0}$ &  3.81$^{ +0.63}_{ -0.34}$ &  3.82$^{ +0.63}_{ -0.34}$ &   7.7$^{   +4.3}_{  -4.1}$ &  4.22$^{ +0.37}_{ -0.25}$ &  0.15$^{ +0.15}_{ -0.00}$ &  55$^{  +19}_{  -19}$ &  14.2$^{    +91.9}_{   -8.9}$ & 10.5$^{+2.1}_{-2.0}$ & 11.5$^{+5.4}_{-8.9}$ & 16.414 & 0.34 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           6-113&Onn pe             &  -9 &    4.4& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.508 & $\cdots$ &Oe \\[2pt]
           6-114 &B2\,IV-III          & 158 &   18.8 &  22.6$^{  +8.8}_{  -3.4}$ &  4.07$^{ +0.38}_{ -0.71}$ &  4.10$^{ +0.38}_{ -0.71}$ &   6.4$^{   +4.1}_{  -4.0}$ &  3.98$^{ +0.40}_{ -0.28}$ &  0.15$^{ +0.17}_{ -0.00}$ & 194$^{  +30}_{  -32}$ &  18.7$^{    +71.0}_{  -12.6}$ & 8.6$^{+2.2}_{-1.4}$ & 11.6$^{+7.7}_{-11.6}$ & 16.838 & 0.31 &SB1\\[2pt]
           6-115 &B2\,III-II           & 219 &    9.5 &  23.8$^{  +4.2}_{  -3.8}$ &  4.07$^{ +0.38}_{ -0.52}$ &  4.09$^{ +0.38}_{ -0.52}$ &   10.7$^{   +4.8}_{  -3.6}$ &  4.52$^{ +0.27}_{ -0.27}$ &  0.15$^{ +0.08}_{ -0.00}$ & 203$^{  +26}_{  -25}$ &  51.5$^{   +145.0}_{  -31.1}$ & 12.3$^{+1.7}_{-2.4}$ & 11.3$^{+5.6}_{-4.2}$ & 15.691 & 0.43 &SB2\\[2pt]
           7-001 &O8.5\,III((f))     & 179 &    2.7 &  33.7$^{  +1.1}_{  -1.5}$ &  3.50$^{ +0.14}_{ -0.14}$ &  3.50$^{ +0.14}_{ -0.14}$ &  13.9$^{   +5.0}_{  -3.0}$ &  5.35$^{ +0.24}_{ -0.24}$ &  0.52$^{ +0.03}_{ -0.07}$ &  54$^{  +76}_{  -16}$ &  22.6$^{    +24.5}_{   -8.7}$ &  23.6$^{+4.7}_{-4.3}$ & 4.9$^{+0.7}_{-0.7}$ & 14.515 & 0.46 &\\[2pt]
           7-002 &B2\,II:              & 141 &    1.1 &  20.1$^{  +3.0}_{  -1.5}$ &  3.31$^{ +0.43}_{ -0.24}$ &  3.34$^{ +0.43}_{ -0.24}$ &  12.3$^{   +4.0}_{  -3.5}$ &  4.35$^{ +0.23}_{ -0.19}$ &  0.18$^{ +0.09}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  12.1$^{    +31.1}_{   -5.9}$ & 10.1$^{+1.5}_{-1.1}$ & 17.7$^{+4.0}_{-4.2}$ & 15.504 & 0.38 &\\[2pt]
           7-003 &B1.5\,III-II        & 126 &    0.8 &  23.7$^{  +1.2}_{  -2.3}$ &  3.76$^{ +0.29}_{ -0.40}$ &  3.76$^{ +0.29}_{ -0.40}$ &    7.2$^{   +2.9}_{  -1.7}$ &  4.17$^{ +0.25}_{ -0.26}$ &  0.18$^{ +0.09}_{ -0.03}$ &  49$^{  +20}_{  -24}$ &  11.0$^{    +21.0}_{   -5.8}$& 8.8$^{+1.3}_{-1.1}$ & 18.3$^{+5.3}_{-4.0}$ & 16.526 & 0.38 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-005 &B2\,III-II           & 140 &    3.3 &  23.9$^{  +0.8}_{  -3.0}$ &  3.74$^{ +0.29}_{ -0.38}$ &  3.74$^{ +0.29}_{ -0.38}$ &   8.8$^{   +2.8}_{  -1.7}$ &  4.35$^{ +0.19}_{ -0.23}$ &  0.21$^{ +0.13}_{ -0.06}$ &  63$^{  +17}_{  -15}$ &  15.5$^{    +25.6}_{   -7.8}$ & 10.1$^{+1.4}_{-1.2}$ & 16.9$^{+3.8}_{-3.0}$ & 6.057 & 0.43 &\\[2pt]
           7-006 &B1\,II               & 161 &    1.4 &  23.7$^{  +1.2}_{  -0.8}$ &  3.30$^{ +0.23}_{ -0.29}$ &  3.31$^{ +0.23}_{ -0.29}$ &  13.3$^{   +4.5}_{  -2.8}$ &  4.70$^{ +0.23}_{ -0.23}$ &  0.23$^{ +0.10}_{ -0.08}$ &  57$^{  +17}_{  -15}$ &  13.1$^{    +18.4}_{   -6.1}$ & 12.7$^{+1.9}_{-1.7}$ & 12.7$^{+2.4}_{-2.4}$ & 15.174 & 0.36 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-007 &B1\,II               & 166 &    1.9 &  29.9$^{  +1.5}_{  -7.2}$ &  4.50$^{ +0.00}_{ -0.86}$ &  4.50$^{ +0.00}_{ -0.86}$ &    8.2$^{   +3.5}_{  -1.9}$ &  4.68$^{ +0.18}_{ -0.30}$ &  0.21$^{ +0.13}_{ -0.06}$ &  76$^{  +21}_{  -21}$ &  77.8$^{    +56.8}_{  -49.5}$  & 13.7$^{+2.0}_{-2.1}$ & 8.2$^{+4.7}_{-2.1}$ & 15.898 & 0.53 &neb\\[2pt]
           7-008 &B2\,II:             & 119 &   16.9 &  25.3$^{  +4.2}_{  -2.3}$ &  3.50$^{ +0.33}_{ -0.33}$ &  3.59$^{ +0.33}_{ -0.33}$ &  13.3$^{   +6.7}_{  -4.6}$ &  4.82$^{ +0.31}_{ -0.29}$ &  0.15$^{ +0.16}_{ -0.00}$ & 254$^{  +31}_{  -29}$ &  25.0$^{    +67.1}_{  -13.9}$ & 13.8$^{+3.4}_{-2.0}$ & 8.7$^{+3.5}_{-2.8}$ & 14.658 & 1.62 &\\[2pt]
           7-009 &B1.5\,III          & 143 &   15.8 &  25.3$^{  +3.8}_{  -3.8}$ &  3.50$^{ +0.52}_{ -0.38}$ &  3.61$^{ +0.52}_{ -0.38}$ &    6.4$^{   +2.7}_{  -2.0}$ &  4.17$^{ +0.26}_{ -0.26}$ &  0.24$^{ +0.14}_{ -0.09}$ & 202$^{  +25}_{  -25}$ &   6.0$^{    +24.3}_{   -3.3}$ & 10.1$^{+1.8}_{-1.5}$ & 12.1$^{+6.5}_{-8.0}$ & 16.691 & 0.42 &SB1, neb\\[2pt]
           7-010 &B1\,III             & 159 &   11.8 &  23.7$^{  +1.2}_{  -1.6}$ &  3.76$^{ +0.40}_{ -0.17}$ &  3.76$^{ +0.40}_{ -0.17}$ &   9.8$^{   +3.4}_{  -2.1}$ &  4.44$^{ +0.23}_{ -0.23}$ &  0.25$^{ +0.09}_{ -0.09}$ &  55$^{  +74}_{  -16}$ &  20.3$^{    +50.1}_{   -8.2}$ &  10.6$^{+1.7}_{-1.3}$ & 15.1$^{+3.4}_{-2.5}$ & 15.882 & 0.37 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-011 &B1\,III             & 203 &   41.2 &  23.7$^{  +7.8}_{  -2.3}$ &  3.87$^{ +0.57}_{ -0.34}$ &  3.88$^{ +0.57}_{ -0.34}$ &   8.8$^{   +4.9}_{  -4.7}$ &  4.34$^{ +0.36}_{ -0.25}$ &  0.15$^{ +0.14}_{ -0.00}$ & 114$^{  +20}_{  -19}$ &  21.7$^{   +119.7}_{  -13.6}$ & 11.2$^{+2.5}_{-1.9}$ & 10.4$^{+5.4}_{-7.6}$ & 16.062 & 0.37 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-012 &B5\,II              & 162 &    2.2 &  15.8$^{  +0.8}_{  -1.1}$ &  2.69$^{ +0.19}_{ -0.29}$ &  2.70$^{ +0.19}_{ -0.29}$ &  20.6$^{   +5.7}_{  -3.9}$ &  4.38$^{ +0.19}_{ -0.20}$ &  0.15$^{ +0.07}_{ -0.00}$ &  47$^{  +20}_{  -18}$ &   7.8$^{     +8.3}_{   -3.6}$  & 10.0$^{+1.8}_{-1.2}$ & 18.8$^{+4.7}_{-4.0}$ & 14.671 & 0.45 & Post-MS\\[2pt]
           7-013 &B1.5\,III e       & 186 &    8.2 &  19.8$^{  +4.6}_{  -2.7}$ &  3.88$^{ +0.62}_{ -0.76}$ &  3.97$^{ +0.62}_{ -0.76}$ &   16.7$^{   +7.6}_{  -6.7}$ &  4.59$^{ +0.29}_{ -0.24}$ &  0.34$^{ +0.19}_{ -0.13}$ & 451$^{  +35}_{  -39}$ &  95.1$^{   +515.8}_{  -61.8}$  & 12.8$^{+2.1}_{-2.0}$ & 11.0$^{+4.6}_{-2.4}$ & 14.643 & 0.32 &SB2?\\[2pt]
           7-014 &B1\,III             & 149 &    1.7 &  23.8$^{  +4.9}_{  -2.3}$ &  4.02$^{ +0.43}_{ -0.43}$ &  4.03$^{ +0.43}_{ -0.43}$ &   7.7$^{   +3.5}_{  -2.9}$ &  4.23$^{ +0.30}_{ -0.25}$ &  0.15$^{ +0.15}_{ -0.00}$ &  80$^{  +18}_{  -17}$ &  23.0$^{    +74.3}_{  -13.6}$ & 10.2$^{+1.9}_{-1.5}$ & 13.2$^{+6.3}_{-7.5}$ & 16.395 & 0.39 &\\[2pt]
           7-015 &B1\,II              & 191 &    1.9 & 23.7$^{  +1.2}_{  -1.2}$ &  3.30$^{ +0.17}_{ -0.34}$ &  3.31$^{ +0.18}_{ -0.34}$ &  15.4$^{   +4.9}_{  -3.2}$ &  4.83$^{ +0.22}_{ -0.22}$ &  0.20$^{ +0.15}_{ -0.05}$ &  78$^{  +97}_{  -19}$ &  17.7$^{    +19.8}_{   -8.8}$  & 13.7$^{+2.6}_{-1.6}$ & 10.9$^{+2.5}_{-1.8}$ & 14.837 & 0.40 &\\[2pt]
           7-016 &B1\,III:            & 186 &    9.9 &  22.6$^{  +4.6}_{  -4.6}$ &  4.12$^{ +0.29}_{ -0.57}$ &  4.13$^{ +0.29}_{ -0.57}$ &   8.4$^{   +4.5}_{  -3.2}$ &  4.22$^{ +0.30}_{ -0.31}$ &  0.18$^{ +0.14}_{ -0.03}$ & 112$^{  +20}_{  -20}$ &  34.5$^{    +84.3}_{  -21.4}$ & 9.5$^{+1.8}_{-1.7}$ & 14.7$^{+8.7}_{-8.0}$ & 16.269 & 0.31 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-018 &B0\,IV            & 186 &   10.2 &  29.9$^{  +3.0}_{  -1.5}$ &  3.88$^{ +0.38}_{ -0.29}$ &  3.90$^{ +0.38}_{ -0.29}$ &  11.2$^{   +4.3}_{  -2.9}$ &  4.95$^{ +0.26}_{ -0.24}$ &  0.29$^{ +0.09}_{ -0.09}$ & 153$^{  +24}_{  -24}$ &  36.0$^{    +90.0}_{  -17.8}$ & 17.3$^{+3.0}_{-2.5}$ & 6.6$^{+1.6}_{-1.7}$ & 15.275 & 0.44 &SB1\\[2pt]
           7-019 &B1.5:\,II         & 154 &   11.8 &  23.3$^{  +5.5}_{  -4.3}$ &  3.30$^{ +0.63}_{ -0.51}$ &  3.51$^{ +0.63}_{ -0.52}$ &  11.0$^{   +5.5}_{  -4.5}$ &  4.51$^{ +0.30}_{ -0.28}$ &  0.23$^{ +0.15}_{ -0.08}$ & 304$^{  +30}_{  -29}$ &  14.2$^{    +84.0}_{   -8.8}$ & 12.6$^{+1.9}_{-2.6}$ & 10.9$^{+6.0}_{-5.3}$ & 15.650 & 0.41 &lpv/SB1\\[2pt]
           7-020&O7.5\,V:         & 146 & 47.1& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.502 & $\cdots$ &neb \\[2pt]
           7-021 &B1.5\,III         & 174 &    3.3 &  23.7$^{  +1.2}_{  -2.7}$ &  4.10$^{ +0.34}_{ -0.46}$ &  4.10$^{ +0.34}_{ -0.46}$ &   7.0$^{   +2.7}_{  -1.6}$ &  4.14$^{ +0.24}_{ -0.26}$ &  0.18$^{ +0.15}_{ -0.03}$ &  63$^{  +19}_{  -15}$ &  22.5$^{    +50.7}_{  -12.3}$ &  8.8$^{+1.2}_{-1.1}$ & 18.3$^{+5.8}_{-4.2}$ & 16.564 & 0.39 &\\[2pt]
           7-022 &B1\,II:            & 177 &    2.7 &  29.9$^{  +1.2}_{  -2.7}$ &  4.04$^{ +0.34}_{ -0.46}$ &  4.04$^{ +0.34}_{ -0.46}$ &    8.3$^{   +2.8}_{  -1.7}$ &  4.69$^{ +0.22}_{ -0.23}$ &  0.30$^{ +0.08}_{ -0.08}$ &   0$^{  +19}_{   -0}$ &  27.6$^{    +56.8}_{  -14.9}$ & 13.9$^{+2.0}_{-1.7}$ & 8.3$^{+2.3}_{-1.5}$ & 15.930 & 0.46 &\\[2pt]
           7-023 &B1.5\,III-II      & 172 &   41.7 &    22.3$^{  +9.1}_{  -5.3}$ &  3.50$^{ +0.90}_{ -0.71}$ &  3.67$^{ +0.91}_{ -0.71}$ &   8.7$^{   +6.1}_{  -5.8}$ &  4.23$^{ +0.40}_{ -0.32}$ &  0.24$^{ +0.16}_{ -0.09}$ & 303$^{  +32}_{  -31}$ &  13.0$^{   +200.2}_{   -8.8}$ & 9.7$^{+2.7}_{-1.7}$ & 10.4$^{+7.0}_{-10.4}$ & 16.168 & 0.34 &SB2\\[2pt]
           7-024 &O9.7\,V:n       & 153 &   18.0 &  29.9$^{  +2.3}_{  -2.7}$ &  3.31$^{ +0.33}_{ -0.33}$ &  3.66$^{ +0.38}_{ -0.34}$ &   7.2$^{   +2.1}_{  -1.5}$ &  4.58$^{ +0.19}_{ -0.20}$ &  0.45$^{ +0.10}_{ -0.16}$ & 353$^{ +133}_{  -36}$ &   8.6$^{    +17.7}_{   -4.3}$ & 15.0$^{+1.7}_{-1.6}$ & 7.4$^{+2.8}_{-3.0}$ & 16.054 & 0.51 &SB1 \\[2pt]
           7-025 &O7.5\,V:n       & 134 &    4.3 &  33.7$^{  +3.0}_{  -1.5}$ &  3.50$^{ +0.62}_{ -0.14}$ &  3.73$^{ +0.63}_{ -0.15}$ &    8.5$^{   +2.8}_{  -2.0}$ &  4.92$^{ +0.23}_{ -0.22}$ &  0.40$^{ +0.10}_{ -0.15}$ & 355$^{ +134}_{  -30}$ &  13.9$^{    +63.4}_{   -5.6}$ & 19.2$^{+3.0}_{-1.9}$ & 5.3$^{+1.3}_{-3.0}$ & 15.508 & 0.52 &neb. H$\gamma$ poor fit\\[2pt]
           7-026 &B1\,II              & 170 &    1.5 &  23.7$^{  +1.2}_{  -1.2}$ &  3.76$^{ +0.29}_{ -0.23}$ &  3.76$^{ +0.29}_{ -0.23}$ &   8.1$^{   +3.1}_{  -1.8}$ &  4.27$^{ +0.25}_{ -0.25}$ &  0.18$^{ +0.09}_{ -0.03}$ &  37$^{  +14}_{  -14}$ &  13.7$^{    +25.5}_{   -6.1}$ &  9.3$^{+1.5}_{-1.2}$ & 17.0$^{+3.7}_{-3.2}$ & 16.257 & 0.36 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-027 &O9.7\,Vn        & 164 &    3.0 &    31.8$^{  +1.1}_{  -3.0}$ &  3.69$^{ +0.14}_{ -0.48}$ &  3.80$^{ +0.14}_{ -0.48}$ &    9.5$^{   +3.9}_{  -2.2}$ &  4.92$^{ +0.25}_{ -0.27}$ &  0.31$^{ +0.19}_{ -0.08}$ & 297$^{  +29}_{  -31}$ &  20.7$^{    +25.4}_{  -11.5}$ & 16.9$^{+2.3}_{-2.5}$ & 6.2$^{+2.1}_{-1.1}$ & 15.510 & 0.42 &SB1\\[2pt]
           7-028 &B1\,III:            & 165 &    6.5 &  23.7$^{  +6.2}_{  -2.3}$ &  3.70$^{ +0.46}_{ -0.34}$ &  3.73$^{ +0.46}_{ -0.34}$ &    8.8$^{   +4.5}_{  -4.0}$ &  4.34$^{ +0.33}_{ -0.26}$ &  0.20$^{ +0.15}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  15.3$^{    +58.8}_{   -9.1}$  & 10.8$^{+2.4}_{-1.6}$ & 11.0$^{+6.0}_{-6.7}$ & 16.092 & 0.34 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-029 &B2\,II              & 163 &    4.6 &  23.7$^{  +6.6}_{  -3.9}$ &  3.64$^{ +0.74}_{ -0.57}$ &  3.70$^{ +0.74}_{ -0.57}$ &   9.7$^{   +5.5}_{  -4.6}$ &  4.42$^{ +0.34}_{ -0.29}$ &  0.15$^{ +0.15}_{ -0.00}$ & 202$^{  +25}_{  -25}$ &  17.1$^{   +148.9}_{  -11.0}$ & 10.9$^{+3.1}_{-1.7}$ & 10.1$^{+6.7}_{-6.7}$ & 15.901 & 0.34 &\\[2pt]
           7-030 &B0.5:\,V         & 165 &    4.2 &  29.5$^{  +1.9}_{  -5.3}$ &  3.88$^{ +0.38}_{ -0.48}$ &  3.91$^{ +0.38}_{ -0.48}$ &   6.3$^{   +2.9}_{  -1.6}$ &  4.43$^{ +0.25}_{ -0.30}$ &  0.25$^{ +0.13}_{ -0.10}$ & 153$^{  +24}_{  -25}$ &  11.8$^{    +33.5}_{   -6.6}$ & 12.5$^{+1.8}_{-2.3}$ & 8.1$^{+5.8}_{-4.5}$ & 16.581 & 0.43 &\\[2pt]
           7-031 &B1.5\,III         & 121 &    5.0 &    23.8$^{  +6.1}_{  -3.8}$ &  3.69$^{ +0.52}_{ -0.57}$ &  3.77$^{ +0.52}_{ -0.57}$ &    9.0$^{   +4.1}_{  -3.8}$ &  4.36$^{ +0.29}_{ -0.23}$ &  0.21$^{ +0.18}_{ -0.06}$ & 251$^{  +30}_{  -30}$ &  17.3$^{    +73.2}_{  -11.0}$ & 11.7$^{+2.1}_{-2.0}$ & 11.8$^{+5.1}_{-7.3}$ & 15.984 & 0.44 &\\[2pt]
           7-032 &B2\,III:           & 147 &   32.7 &  23.7$^{  +7.0}_{  -4.3}$ &  3.87$^{ +0.57}_{ -0.69}$ &  3.96$^{ +0.57}_{ -0.69}$ &   7.3$^{   +4.1}_{  -3.6}$ &  4.18$^{ +0.34}_{ -0.29}$ &  0.18$^{ +0.16}_{ -0.03}$ & 298$^{  +32}_{  -34}$ &  17.9$^{   +101.1}_{  -11.8}$  & 9.6$^{+2.6}_{-1.4}$ & 11.4$^{+6.4}_{-9.9}$ & 16.457 & 0.35 &SB2\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

% ------

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           7-033 &B0.7\,III         & 170 &   24.4 &  28.0$^{  +3.0}_{  -3.4}$ &  3.69$^{ +0.38}_{ -0.24}$ &  3.71$^{ +0.38}_{ -0.24}$ &  10.1$^{   +3.9}_{  -2.6}$ &  4.75$^{ +0.24}_{ -0.25}$ &  0.24$^{ +0.09}_{ -0.09}$ & 112$^{  +20}_{  -19}$ &  18.8$^{    +47.2}_{   -8.9}$ & 14.5$^{+2.4}_{-2.0}$ & 8.4$^{+3.0}_{-2.4}$ & 15.499 & 0.45 &SB1\\[2pt]
           7-034 &B0\,V             & 139 &   14.9 &  29.9$^{  +1.9}_{  -2.7}$ &  3.50$^{ +0.29}_{ -0.33}$ &  3.59$^{ +0.29}_{ -0.33}$ &     7.8$^{   +2.7}_{  -1.7}$ &  4.64$^{ +0.23}_{ -0.24}$ &  0.36$^{ +0.13}_{ -0.10}$ & 201$^{  +24}_{  -25}$ &   8.6$^{    +15.1}_{   -4.3}$   & 14.2$^{+2.2}_{-1.6}$ & 7.6$^{+2.6}_{-2.4}$ & 16.021 & 0.43 &SB1\\[2pt]
           7-035 &B1\,II:             & 175 &   43.0 &  25.3$^{  +3.8}_{  -3.4}$ &  3.50$^{ +0.33}_{ -0.48}$ &  3.56$^{ +0.33}_{ -0.48}$ &   12.0$^{   +5.5}_{  -3.8}$ &  4.73$^{ +0.28}_{ -0.28}$ &  0.18$^{ +0.15}_{ -0.03}$ & 201$^{  +24}_{  -24}$ &  19.2$^{    +48.0}_{  -11.2}$  & 13.0$^{+3.3}_{-1.7}$ & 9.4$^{+3.8}_{-2.9}$ & 15.124 & 0.34 &SB2\\[2pt]
           7-036 &B1.5\,III-II       & 176 &   28.0 &  23.4$^{  +1.5}_{  -2.7}$ &  3.88$^{ +0.57}_{ -0.43}$ &  3.88$^{ +0.57}_{ -0.43}$ &   9.3$^{   +2.9}_{  -1.9}$ &  4.37$^{ +0.20}_{ -0.22}$ &  0.24$^{ +0.13}_{ -0.08}$ &  56$^{  +69}_{  -17}$ &  24.4$^{    +92.1}_{  -12.9}$ & 10.4$^{+1.4}_{-1.2}$ & 16.2$^{+3.6}_{-3.4}$ & 15.953 & 0.42 &SB1\\[2pt]
           7-037&B1.5\,III:e         & 185 & 15.6& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.548 & $\cdots$ &Be \\[2pt]
           7-038 &B0\,II:e            & 228 &    2.3 &   26.8$^{  +2.7}_{  -1.9}$ &  3.12$^{ +0.57}_{ -0.33}$ &  3.20$^{ +0.57}_{ -0.33}$ &  12.9$^{   +3.3}_{  -2.7}$ &  4.89$^{ +0.18}_{ -0.17}$ &  0.55$^{ +0.00}_{ -0.14}$ & 153$^{  +24}_{  -24}$ &   9.5$^{    +32.2}_{   -4.7}$ & 16.8$^{+2.1}_{-2.0}$ & 8.4$^{+1.4}_{-1.5}$ & 14.762 & 0.52 &\\[2pt]
           7-039 &B1\,IV:             & 164 &    7.9 &  23.7$^{  +3.5}_{  -3.1}$ &  3.87$^{ +0.57}_{ -0.40}$ &  3.89$^{ +0.57}_{ -0.40}$ &   8.2$^{   +3.8}_{  -2.6}$ &  4.28$^{ +0.28}_{ -0.28}$ &  0.21$^{ +0.11}_{ -0.06}$ & 152$^{  +24}_{  -25}$ &  19.3$^{    +93.7}_{  -10.9}$ & 9.8$^{+2.0}_{-1.4}$ & 13.5$^{+7.3}_{-5.6}$ & 16.211 & 0.31 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-040 &B1.5\,III-II        & 179 &   23.0 &  23.8$^{  +1.1}_{  -4.2}$ &  3.50$^{ +0.33}_{ -0.48}$ &  3.55$^{ +0.33}_{ -0.48}$ &    9.4$^{   +3.7}_{  -2.1}$ &  4.41$^{ +0.21}_{ -0.27}$ &  0.31$^{ +0.11}_{ -0.15}$ & 153$^{  +24}_{  -24}$ &  11.4$^{    +25.2}_{   -6.3}$ &  10.0$^{+1.8}_{-1.2}$ & 15.5$^{+4.7}_{-2.7}$ & 15.910 & 0.42 &SB1\\[2pt]
           7-041 &B2\,II:              & 139 &   13.0 &  22.6$^{  +3.3}_{  -4.1}$ &  2.93$^{ +0.36}_{ -0.51}$ &  3.31$^{ +0.36}_{ -0.51}$ &  10.7$^{   +4.7}_{  -3.3}$ &  4.43$^{ +0.25}_{ -0.27}$ &  0.23$^{ +0.18}_{ -0.08}$ & 297$^{  +31}_{  -32}$ &   8.5$^{    +21.9}_{   -5.0}$ & 10.8$^{+2.0}_{-1.6}$ & 14.4$^{+5.2}_{-5.0}$ & 15.587 & 0.34 &\\[2pt]
           7-042 &B1.5\,III-II        & 160 &    5.9 &  25.3$^{  +3.8}_{  -2.7}$ &  3.50$^{ +0.33}_{ -0.33}$ &  3.60$^{ +0.33}_{ -0.33}$ &   6.8$^{   +3.0}_{  -2.1}$ &  4.23$^{ +0.28}_{ -0.26}$ &  0.20$^{ +0.16}_{ -0.05}$ & 201$^{  +25}_{  -25}$ &   6.8$^{    +16.3}_{   -3.7}$  & 10.5$^{+1.9}_{-1.6}$ & 11.6$^{+5.4}_{-6.7}$ & 16.521 & 0.36 &\\[2pt]
           7-043 &B1.5\,Ib           & 154 &    1.5 &  21.1$^{  +3.0}_{  -1.9}$ &  2.88$^{ +0.29}_{ -0.33}$ &  2.90$^{ +0.29}_{ -0.33}$ &  27.6$^{   +8.4}_{  -7.4}$ &  5.13$^{ +0.21}_{ -0.18}$ &  0.29$^{ +0.15}_{ -0.07}$ &  78$^{  +98}_{  -19}$ &  21.9$^{    +35.5}_{  -11.4}$ & 18.8$^{+3.2}_{-2.8}$ & 7.7$^{+1.9}_{-1.3}$ & 13.645 & 0.50 &\\[2pt]
           7-044 &O9.7\,III          & 177 &    2.7 &  29.9$^{  +1.5}_{  -1.1}$ &  3.31$^{ +0.14}_{ -0.14}$ &  3.31$^{ +0.14}_{ -0.14}$ &  17.2$^{   +6.0}_{  -3.7}$ &  5.33$^{ +0.24}_{ -0.23}$ &  0.45$^{ +0.07}_{ -0.07}$ &  54$^{  +76}_{  -15}$ &  22.3$^{    +23.9}_{   -8.6}$ & 21.8$^{+5.2}_{-3.7}$ & 5.6$^{+1.4}_{-0.8}$ & 14.259 & 0.45 &\\[2pt]
           7-045 &B2\,III:e          & 84 &   24.6 &  23.3$^{  +5.5}_{  -3.7}$ &  3.12$^{ +0.48}_{ -0.52}$ &  3.73$^{ +0.48}_{ -0.53}$ &   6.0$^{   +3.1}_{  -2.5}$ &  3.98$^{ +0.32}_{ -0.28}$ &  0.26$^{ +0.25}_{ -0.11}$ & 406$^{  +35}_{  -40}$ &   6.9$^{    +28.5}_{   -4.3}$ & 9.1$^{+1.6}_{-1.6}$ & 14.4$^{+6.1}_{-12.1}$ & 16.970 & 0.35 &SB\\[2pt]
           7-046 &B5\,II              & 160 &    1.1 &  14.3$^{  +0.4}_{  -0.8}$ &  2.50$^{ +0.14}_{ -0.14}$ &  2.54$^{ +0.19}_{ -0.14}$ &   29.9$^{   +8.2}_{  -5.3}$ &  4.52$^{ +0.19}_{ -0.20}$ &  0.15$^{ +0.03}_{ -0.00}$ &  78$^{  +97}_{  -19}$ &  11.3$^{    +11.9}_{   -4.0}$ & 11.4$^{+1.8}_{-1.6}$ & 16.2$^{+3.4}_{-3.9}$ & 13.985 & 0.52 &Post-MS\\[2pt]
           7-047 &B0.2\,III:pe     & 231 & 17.3& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.717 & $\cdots$ &Be \\[2pt]
           7-048 &B2\,III             & 147 &    3.9 &  23.8$^{  +1.1}_{  -4.2}$ &  3.69$^{ +0.33}_{ -0.48}$ &  3.72$^{ +0.33}_{ -0.48}$ &    9.0$^{   +3.3}_{  -1.9}$ &  4.37$^{ +0.18}_{ -0.25}$ &  0.24$^{ +0.14}_{ -0.09}$ & 153$^{  +24}_{  -24}$ &  15.7$^{    +32.6}_{   -8.6}$  & 10.2$^{+1.5}_{-1.3}$ & 15.8$^{+4.5}_{-2.9}$ & 15.982 & 0.43 &\\[2pt]
           7-049 &B0.2\,III          & 170 &    1.8 &  31.5$^{  +1.6}_{  -2.7}$ &  4.10$^{ +0.17}_{ -0.40}$ &  4.10$^{ +0.17}_{ -0.40}$ &  10.7$^{   +4.2}_{  -2.4}$ &  5.01$^{ +0.25}_{ -0.25}$ &  0.30$^{ +0.08}_{ -0.07}$ &   0$^{  +24}_{   -0}$ &  53.0$^{    +68.3}_{  -28.0}$ &  170$^{+3.3}_{-2.5}$ & 6.4$^{+1.7}_{-1.1}$ & 15.286 & 0.47 &\\[2pt]
           7-050 &B2\,III:            & 129 &    4.5 & 23.8$^{  +5.3}_{  -3.8}$ &  3.83$^{ +0.62}_{ -0.52}$ &  3.89$^{ +0.62}_{ -0.52}$ &    6.0$^{   +2.9}_{  -2.4}$ &  4.02$^{ +0.30}_{ -0.27}$ &  0.20$^{ +0.17}_{ -0.05}$ & 203$^{  +27}_{  -26}$ &  10.3$^{    +58.5}_{   -6.3}$ & 8.9$^{+1.9}_{-1.3}$ & 12.8$^{+7.5}_{-10.3}$ & 16.887 & 0.37 &\\[2pt]
           7-051 &B1\,II:e           & 95 &   13.9 &  23.1$^{  +3.0}_{  -5.6}$ &  2.88$^{ +0.54}_{ -0.65}$ &  3.38$^{ +0.54}_{ -0.65}$ &  10.9$^{   +5.1}_{  -3.2}$ &  4.49$^{ +0.22}_{ -0.31}$ &  0.39$^{ +0.16}_{ -0.19}$ & 347$^{  +40}_{  -43}$ &  10.2$^{    +46.1}_{   -6.3}$ & 11.0$^{+2.2}_{-1.6}$ & 13.8$^{+4.9}_{-4.6}$ & 15.323 & 0.72 &SB?\\[2pt]
           7-052 &B1.5\,III-II       & 166 &    4.4 &  27.7$^{  +3.4}_{  -3.8}$ &  3.69$^{ +0.52}_{ -0.29}$ &  3.75$^{ +0.52}_{ -0.29}$ &   7.8$^{   +3.3}_{  -2.2}$ &  4.51$^{ +0.25}_{ -0.26}$ &  0.25$^{ +0.08}_{ -0.10}$ & 202$^{  +25}_{  -25}$ &  12.7$^{    +50.2}_{   -6.4}$ & 12.7$^{+2.2}_{-1.9}$ & 9.0$^{+4.4}_{-4.4}$ & 16.155 & 0.46 &\\[2pt]
           7-053 &B0\,IV             & 173 &    1.0 &  31.8$^{  +2.3}_{  -3.0}$ &  3.93$^{ +0.29}_{ -0.43}$ &  3.93$^{ +0.29}_{ -0.43}$ &   6.2$^{   +2.7}_{  -1.6}$ &  4.55$^{ +0.27}_{ -0.28}$ &  0.24$^{ +0.14}_{ -0.05}$ &  31$^{  +13}_{  -21}$ &  12.0$^{    +24.8}_{   -6.6}$ & 13.9$^{+2.5}_{-2.0}$  & 6.5$^{+2.7}_{-4.1}$ & 16.483 & 0.40 &\\[2pt]
           7-054 &B2\,III:             & 133 &    8.7 &    23.3$^{  +1.6}_{  -3.5}$ &  4.10$^{ +0.34}_{ -0.51}$ &  4.12$^{ +0.34}_{ -0.51}$ &    9.3$^{   +4.0}_{  -2.3}$ &  4.36$^{ +0.25}_{ -0.28}$ &  0.18$^{ +0.07}_{ -0.03}$ & 205$^{  +27}_{  -26}$ &  42.0$^{   +102.7}_{  -24.1}$  & 9.6$^{+1.8}_{-1.2}$ & 15.7$^{+5.6}_{-3.4}$ & 16.030 & 0.33 &\\[2pt]
           7-055 &B0\,V              & 180 &    4.2 &   31.8$^{  +1.1}_{  -3.0}$ &  4.12$^{ +0.19}_{ -0.48}$ &  4.12$^{ +0.19}_{ -0.48}$ &   5.6$^{   +2.3}_{  -1.3}$ &  4.46$^{ +0.26}_{ -0.27}$ &  0.25$^{ +0.10}_{ -0.07}$ &  49$^{  +19}_{  -24}$ &  15.2$^{    +22.2}_{   -8.5}$& 13.6$^{+1.7}_{-2.0}$ & 6.7$^{+3.0}_{-4.1}$ & 16.624 & 0.42 &\\[2pt]
           7-056 &B1.5\,III           & 194 &   14.5 &  23.7$^{  +7.8}_{  -1.6}$ &  4.10$^{ +0.34}_{ -0.46}$ &  4.11$^{ +0.34}_{ -0.46}$ &   6.1$^{   +3.5}_{  -3.3}$ &  4.02$^{ +0.38}_{ -0.26}$ &  0.15$^{ +0.17}_{ -0.00}$ & 102$^{  +24}_{  -23}$ &  17.2$^{    +53.2}_{  -11.1}$ & 9.3$^{+1.9}_{-1.5}$ & 9.8$^{+6.9}_{-8.0}$ & 16.938 & 0.30 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-057 &B0\,V               & 176 &    7.3 &    33.7$^{  +1.5}_{  -3.4}$ &  4.50$^{ +0.00}_{ -0.38}$ &  4.51$^{ +0.00}_{ -0.38}$ &  13.0$^{   +5.6}_{  -3.1}$ &  5.29$^{ +0.26}_{ -0.28}$ &  0.20$^{ +0.08}_{ -0.03}$ & 201$^{  +25}_{  -25}$ & 197.8$^{   +143.1}_{ -103.9}$ & 20.1$^{+5.5}_{-2.6}$ & 5.0$^{+1.4}_{-0.9}$ & 14.831 & 0.49 &SB3\\[2pt]
           7-058 &B1\,II:              & 161 &    1.4 &  28.0$^{  +2.0}_{  -5.1}$ &  3.53$^{ +0.40}_{ -0.34}$ &  3.53$^{ +0.40}_{ -0.34}$ &  12.5$^{   +5.6}_{  -3.1}$ &  4.93$^{ +0.24}_{ -0.29}$ &  0.25$^{ +0.08}_{ -0.10}$ &  53$^{  +76}_{  -17}$ &  19.4$^{    +57.1}_{  -10.0}$ & 15.2$^{+2.7}_{-2.8}$ & 8.4$^{+2.6}_{-1.7}$ & 15.117 & 0.44 &\\[2pt]
           7-059 &B3\,II               & 111 &    1.4 &  20.1$^{  +0.8}_{  -2.7}$ &  3.30$^{ +0.17}_{ -0.46}$ &  3.31$^{ +0.18}_{ -0.46}$ &  16.9$^{   +5.9}_{  -3.5}$ &  4.63$^{ +0.20}_{ -0.24}$ &  0.18$^{ +0.07}_{ -0.03}$ &  78$^{  +97}_{  -19}$ &  21.4$^{    +25.5}_{  -11.5}$ & 10.3$^{+1.7}_{-1.2}$ & 18.2$^{+4.1}_{-3.1}$ & 14.798 & 0.36 &\\[2pt]
           7-060 &B2\,III:             & 143 &    7.6 &    23.7$^{  +6.6}_{  -4.3}$ &  3.70$^{ +0.57}_{ -0.51}$ &  3.78$^{ +0.57}_{ -0.51}$ &   9.0$^{   +5.3}_{  -4.4}$ &  4.36$^{ +0.35}_{ -0.31}$ &  0.20$^{ +0.15}_{ -0.05}$ & 251$^{  +30}_{  -30}$ &  17.9$^{   +103.8}_{  -11.4}$ & 10.7$^{+2.6}_{-1.9}$ & 10.9$^{+6.6}_{-7.6}$ & 16.081 & 0.39 &SB2\\[2pt]
           7-061 &B2:\,II:             & 114 &   21.2 & 28.0$^{  +3.4}_{  -8.4}$ &  3.64$^{ +0.52}_{ -0.76}$ &  3.81$^{ +0.53}_{ -0.76}$ &   6.3$^{   +3.5}_{  -1.9}$ &  4.34$^{ +0.24}_{ -0.37}$ &  0.15$^{ +0.17}_{ -0.00}$ & 302$^{  +41}_{  -40}$ &   9.4$^{    +46.4}_{   -6.0}$ & 10.9$^{+2.4}_{-2.0}$ & 8.6$^{+7.0}_{-7.1}$ & 16.577 & 0.48 &lpv/SB1\\[2pt]
           7-062 &B2\,IV              & 146 &    7.7 &    22.5$^{  +4.7}_{  -3.1}$ &  3.87$^{ +0.57}_{ -0.57}$ &  3.93$^{ +0.57}_{ -0.57}$ &   9.6$^{   +4.9}_{  -3.7}$ &  4.33$^{ +0.31}_{ -0.29}$ &  0.15$^{ +0.11}_{ -0.00}$ & 259$^{  +33}_{  -29}$ &  28.3$^{   +147.3}_{  -17.7}$ & 10.2$^{+2.2}_{-1.5}$ & 13.1$^{+7.4}_{-6.2}$ & 16.013 & 0.69 &\\[2pt]
           7-063 &O9.5\,III(n)       & 202 &   58.0 &  33.4$^{  +3.5}_{  -2.7}$ &  3.93$^{ +0.51}_{ -0.46}$ &  3.98$^{ +0.51}_{ -0.46}$ &   9.6$^{   +4.0}_{  -2.6}$ &  5.02$^{ +0.27}_{ -0.26}$ &  0.25$^{ +0.11}_{ -0.09}$ & 253$^{  +30}_{  -29}$ &  31.9$^{   +122.8}_{  -18.0}$  & 19.2$^{+4.2}_{-2.5}$ & 5.0$^{+1.8}_{-2.5}$ & 15.452 & 0.48 &SB2\\[2pt]
           7-064 &B0\,Ia               & 172 &    3.5 &  26.8$^{  +1.1}_{  -1.5}$ &  2.88$^{ +0.19}_{ -0.14}$ &  2.89$^{ +0.20}_{ -0.14}$ &  42.8$^{   +9.0}_{  -6.6}$ &  5.93$^{ +0.15}_{ -0.16}$ &  0.36$^{ +0.06}_{ -0.06}$ &  78$^{  +97}_{  -19}$ &  52.1$^{    +46.7}_{  -17.6}$ & 45.9$^{+6.3}_{-6.7}$ & 3.5$^{+0.4}_{-0.4}$ & 12.252 & 0.64 &2MASS\\[2pt]
           7-065 &B1\,II                 & 174 &   17.8 &  25.2$^{  +4.1}_{  -4.4}$ &  3.50$^{ +0.33}_{ -0.48}$ &  3.59$^{ +0.33}_{ -0.48}$ &  12.2$^{   +6.1}_{  -4.1}$ &  4.73$^{ +0.29}_{ -0.30}$ &  0.20$^{ +0.15}_{ -0.05}$ & 249$^{  +30}_{  -31}$ &  21.0$^{    +56.2}_{  -12.4}$ & 12.8$^{+3.5}_{-1.7}$ & 9.6$^{+4.3}_{-3.3}$ & 15.283 & 0.35 &SB1\\[2pt]
           7-066 &B1\,II                 & 162 &    0.0 &  31.5$^{  +1.6}_{  -2.0}$ &  4.10$^{ +0.17}_{ -0.34}$ &  4.10$^{ +0.17}_{ -0.34}$ &   6.4$^{   +2.5}_{  -1.5}$ &  4.56$^{ +0.25}_{ -0.25}$ &  0.26$^{ +0.09}_{ -0.07}$ &   0$^{  +20}_{   -0}$ &  18.9$^{    +24.4}_{   -9.5}$ & 14.1$^{+1.8}_{-1.7}$ & 6.9$^{+2.1}_{-3.4}$ & 16.412 & 0.44 &\\[2pt]
           7-069 &O6.5\,V             & 185 &   15.6 &  39.7$^{  +2.3}_{  -3.4}$ &  4.07$^{ +0.22}_{ -0.49}$ &  4.07$^{ +0.22}_{ -0.49}$ &  12.9$^{   +5.3}_{  -3.1}$ &  5.57$^{ +0.26}_{ -0.27}$ &  0.30$^{ +0.05}_{ -0.14}$ &  75$^{  +20}_{  -22}$ &  71.0$^{   +112.6}_{  -39.9}$ & 30.2$^{+7.0}_{-5.6}$ & 2.9$^{+1.1}_{-0.7}$ & 14.552 & 0.42 &SB1 \\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           7-070 &B1.5\,III:            & 134 &    9.2 &  25.7$^{  +5.3}_{  -2.7}$ &  4.12$^{ +0.33}_{ -0.52}$ &  4.14$^{ +0.33}_{ -0.52}$ &   6.5$^{   +3.0}_{  -2.5}$ &  4.21$^{ +0.30}_{ -0.26}$ &  0.15$^{ +0.15}_{ -0.00}$ & 154$^{  +25}_{  -25}$ &  20.9$^{    +52.8}_{  -12.8}$ & 10.5$^{+2.1}_{-1.6}$ & 11.1$^{+4.3}_{-8.4}$ & 16.595 & 0.37 &SB1\\[2pt]
           7-071 &B0\,II:+B0         & 143 &   54.9 & 29.9$^{  +2.7}_{  -2.0}$ &  3.59$^{ +0.40}_{ -0.34}$ &  3.59$^{ +0.40}_{ -0.34}$ &  17.4$^{   +6.3}_{  -4.2}$ &  5.34$^{ +0.24}_{ -0.23}$ &  0.24$^{ +0.06}_{ -0.08}$ &  78$^{  +19}_{  -20}$ &  43.0$^{   +109.2}_{  -22.1}$ & 22.9$^{+4.6}_{-4.3}$ & 5.2$^{+1.4}_{-0.8}$ & 14.207 & 0.47 &SB2\\[2pt]
           7-072 &O8\,Vnn            &  52 &    9.8 &  31.8$^{  +2.3}_{  -2.3}$ &  3.12$^{ +0.29}_{ -0.29}$ &  3.60$^{ +0.29}_{ -0.29}$ &   9.9$^{   +4.2}_{  -2.5}$ &  4.96$^{ +0.27}_{ -0.27}$ &  0.40$^{ +0.14}_{ -0.17}$ & 413$^{  +25}_{  -29}$ &  13.6$^{    +27.6}_{   -6.7}$  & 17.5$^{+3.0}_{-2.1}$ & 6.2$^{+2.1}_{-1.8}$ & 15.321 & 0.32 &\\[2pt]
           7-073 &B2\,II:                & 127 &    4.1 &  23.1$^{  +4.9}_{  -3.8}$ &  3.31$^{ +0.67}_{ -0.38}$ &  3.44$^{ +0.67}_{ -0.38}$ &  12.6$^{   +5.2}_{  -4.6}$ &  4.62$^{ +0.26}_{ -0.23}$ &  0.24$^{ +0.11}_{ -0.09}$ & 252$^{  +30}_{  -29}$ &  16.1$^{    +92.2}_{   -9.3}$ & 12.8$^{+2.8}_{-1.4}$ & 10.8$^{+4.3}_{-3.7}$ & 15.151 & 1.03 &\\[2pt]
           7-074 &B2\,III:               & 142 &    8.1 & 23.7$^{  +1.1}_{  -3.0}$ &  3.69$^{ +0.15}_{ -0.46}$ &  3.73$^{ +0.15}_{ -0.46}$ &  11.9$^{   +4.3}_{  -2.6}$ &  4.60$^{ +0.22}_{ -0.25}$ &  0.21$^{ +0.13}_{ -0.06}$ & 200$^{  +24}_{  -25}$ &  27.5$^{    +31.5}_{  -15.0}$  & 12.6$^{+1.1}_{-2.6}$ & 14.0$^{+3.0}_{-3.1}$ & 15.305 & 0.41 &SB1\\[2pt]
           7-075 &B8\,Ib                & 164 &    1.7 &    13.5$^{  +0.4}_{  -1.9}$ &  2.31$^{ +0.14}_{ -0.19}$ &  2.33$^{ +0.16}_{ -0.19}$ &  49.7$^{  +13.5}_{  -8.4}$ &  4.87$^{ +0.14}_{ -0.20}$ &  0.15$^{ +0.03}_{ -0.00}$ &  55$^{  +77}_{  -13}$ &  19.2$^{    +18.0}_{   -7.4}$ & 15.2$^{+1.9}_{-2.0}$ & 10.3$^{+2.5}_{-1.4}$ & 12.989 & 0.46 &2MASS. Post-MS\\[2pt]
           7-076 &O9.7\,I(n)           & 249 &    4.5 &  28.3$^{  +4.2}_{  -2.3}$ &  3.17$^{ +1.24}_{ -0.33}$ &  3.35$^{ +1.24}_{ -0.34}$ &  12.1$^{   +5.0}_{  -3.7}$ &  4.93$^{ +0.27}_{ -0.25}$ &  0.30$^{ +0.11}_{ -0.10}$ & 253$^{  +31}_{  -29}$ &  11.9$^{   +277.6}_{   -6.4}$ & 17.1$^{+3.1}_{-2.7}$ & 6.9$^{+2.5}_{-2.2}$ & 14.350 & 0.37 &\\[2pt]
           7-077 &B2\,II:                 & 161 &    0.0 &  24.1$^{  +5.1}_{  -6.2}$ &  3.70$^{ +0.69}_{ -0.80}$ &  3.84$^{ +0.69}_{ -0.80}$ &   7.1$^{   +4.1}_{  -2.8}$ &  4.19$^{ +0.30}_{ -0.35}$ &  0.17$^{ +0.17}_{ -0.02}$ & 304$^{  +32}_{  -31}$ &  12.8$^{    +98.5}_{   -8.4}$ & 9.5$^{+2.3}_{-1.7}$ & 12.2$^{+8.4}_{-9.5}$ & 16.266 & 0.36 &\\[2pt]
           7-078 &B0.2 e                & 191 &  9.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.482 & $\cdots$ &Be \\[2pt]
           7-079 &B2\,III:                & 147 &    7.6 &  22.5$^{  +4.7}_{  -3.1}$ &  3.47$^{ +0.51}_{ -0.51}$ &  3.60$^{ +0.52}_{ -0.51}$ &   8.7$^{   +4.2}_{  -3.3}$ &  4.25$^{ +0.30}_{ -0.27}$ &  0.20$^{ +0.14}_{ -0.05}$ & 250$^{  +30}_{  -30}$ &  11.1$^{    +47.7}_{   -6.8}$  & 9.8$^{+2.1}_{-1.4}$ & 14.0$^{+7.7}_{-7.3}$ & 16.120 & 0.34 &\\[2pt]
           7-080 &B1.5\,III:             & 147 &    4.0 &  23.8$^{  +1.1}_{  -4.2}$ &  3.69$^{ +0.29}_{ -0.52}$ &  3.73$^{ +0.29}_{ -0.52}$ &   7.7$^{   +3.5}_{  -1.8}$ &  4.23$^{ +0.25}_{ -0.30}$ &  0.18$^{ +0.13}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  11.4$^{    +24.4}_{   -6.6}$ & 8.9$^{+1.6}_{-1.2}$ & 17.0$^{+6.7}_{-4.1}$ & 16.360 & 0.35 &\\[2pt]
           7-081 &O9.7\,Vnn          & 151 &   81.5 &  31.8$^{  +3.0}_{  -1.5}$ &  3.88$^{ +0.57}_{ -0.33}$ &  4.05$^{ +0.57}_{ -0.33}$ &   7.1$^{   +2.9}_{  -1.8}$ &  4.66$^{ +0.27}_{ -0.26}$ &  0.18$^{ +0.11}_{ -0.03}$ & 417$^{  +31}_{  -36}$ &  20.2$^{    +90.2}_{  -10.5}$  & 17.1$^{+1.7}_{-2.5}$ & 5.9$^{+1.4}_{-3.9}$ & 16.103 & 0.42 &SB2\\[2pt]
           7-082 &B2 e+                 & 121 & 39.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.431 & $\cdots$ &SB2, Be \\[2pt]
           7-083 &B2\,II:                 & 147 &    2.7 & 23.8$^{  +3.8}_{  -3.0}$ &  3.50$^{ +0.52}_{ -0.33}$ &  3.54$^{ +0.52}_{ -0.33}$ &  10.5$^{   +4.8}_{  -3.4}$ &  4.50$^{ +0.28}_{ -0.27}$ &  0.30$^{ +0.08}_{ -0.14}$ & 153$^{  +24}_{  -24}$ &  14.0$^{    +59.1}_{   -7.7}$ & 11.4$^{+2.2}_{-1.8}$ & 11.7$^{+5.5}_{-4.0}$ & 15.669 & 0.34 &\\[2pt]
           7-084 &O9.7\,Iab            & 99 &    2.4 &    28.4$^{  +1.1}_{  -1.5}$ &  3.12$^{ +0.14}_{ -0.19}$ &  3.13$^{ +0.15}_{ -0.19}$ &   24.5$^{   +7.6}_{  -4.9}$ &  5.54$^{ +0.21}_{ -0.22}$ &  0.36$^{ +0.07}_{ -0.06}$ &  78$^{  +98}_{  -19}$ &  29.5$^{    +29.2}_{  -12.0}$ & 26,6$^{+7.1}_{-4.6}$ & 5.1$^{+1.0}_{-1.0}$ & 13.446 & 0.41 &\\[2pt]
           7-085 &B1.5\,III-II           & 152 &    2.4 &  23.7$^{  +1.2}_{  -1.6}$ &  3.76$^{ +0.29}_{ -0.23}$ &  3.76$^{ +0.29}_{ -0.23}$ &   7.6$^{   +2.9}_{  -1.7}$ &  4.22$^{ +0.25}_{ -0.25}$ &  0.17$^{ +0.08}_{ -0.02}$ &  51$^{  +74}_{  -23}$ &  12.3$^{    +22.8}_{   -5.5}$ & 9.3$^{+1.3}_{-1.2}$ & 17.8$^{+3.6}_{-4.0}$ & 16.418 & 0.36 &\\
           7-086 &B2\,II                   & 128 &   12.0 &  23.7$^{  +5.5}_{  -4.7}$ &  3.70$^{ +0.51}_{ -0.69}$ &  3.77$^{ +0.51}_{ -0.69}$ &   6.9$^{   +3.8}_{  -2.9}$ &  4.13$^{ +0.32}_{ -0.31}$ &  0.18$^{ +0.13}_{ -0.03}$ & 201$^{  +25}_{  -25}$ &  10.3$^{    +48.7}_{   -6.6}$ & 9.1$^{+2.2}_{-1.5}$ & 13.2$^{+7.6}_{-10.3}$ & 15.670 & 0.36 &lpv/SB1\\
           7-087 &B1.5\,III-II            & 171 &    0.9 &    23.7$^{  +1.2}_{  -2.7}$ &  3.70$^{ +0.23}_{ -0.46}$ &  3.71$^{ +0.23}_{ -0.46}$ &  10.2$^{   +4.1}_{  -2.4}$ &  4.47$^{ +0.24}_{ -0.27}$ &  0.20$^{ +0.11}_{ -0.05}$ &  77$^{  +97}_{  -20}$ &  19.5$^{    +31.7}_{  -10.7}$ & 10.3$^{+2.0}_{-1.4}$ & 15.1$^{+4.3}_{-2.8}$ & 15.744 & 0.36 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-088 &B2.5\,II                 & 164 &    1.7 &  21.3$^{  +2.0}_{  -2.0}$ &  3.30$^{ +0.29}_{ -0.34}$ &  3.30$^{ +0.29}_{ -0.34}$ &   16.3$^{   +6.3}_{  -4.1}$ &  4.70$^{ +0.25}_{ -0.25}$ &  0.18$^{ +0.14}_{ -0.03}$ &  35$^{  +55}_{  -32}$ &  19.5$^{    +36.5}_{  -10.1}$ & 11.3$^{+2.3}_{-1.5}$ & 14.3$^{+3.6}_{-3.2}$ & 14.787 & 0.34 &\\[2pt]
           7-089 &B1.5\,III-II             & 152 &    2.2 &    23.8$^{  +1.1}_{  -3.4}$ &  3.74$^{ +0.29}_{ -0.38}$ &  3.75$^{ +0.29}_{ -0.38}$ &   9.0$^{   +3.8}_{  -2.1}$ &  4.36$^{ +0.24}_{ -0.28}$ &  0.24$^{ +0.07}_{ -0.09}$ &  77$^{  +96}_{  -21}$ &  16.3$^{    +32.8}_{   -8.5}$  & 9.7$^{+1.7}_{-1.4}$ & 16.0$^{+5.2}_{-3.1}$ & 16.011 & 0.36 &\\[2pt]
           7-090 &B2\,III:                 & 141 &    8.9 &    23.8$^{  +4.2}_{  -4.6}$ &  3.69$^{ +0.33}_{ -0.62}$ &  3.75$^{ +0.33}_{ -0.62}$ &   7 7.8$^{   +4.0}_{  -2.7}$ &  4.24$^{ +0.29}_{ -0.30}$ &  0.25$^{ +0.15}_{ -0.10}$ & 198$^{  +25}_{  -26}$ &  12.4$^{    +33.7}_{   -7.8}$ & 9.8$^{+2.1}_{-1.6}$ & 13.0$^{+8.5}_{-7.3}$ & 16.324 & 0.36 &\\[2pt]
           7-092 &B2\,II                   & 145 &    4.3 &    22.4$^{  +2.3}_{  -4.1}$ &  3.50$^{ +0.33}_{ -0.52}$ &  3.57$^{ +0.33}_{ -0.52}$ &    9.8$^{   +4.5}_{  -2.7}$ &  4.34$^{ +0.25}_{ -0.30}$ &  0.24$^{ +0.14}_{ -0.09}$ & 200$^{  +24}_{  -25}$ &  13.3$^{    +33.2}_{   -7.7}$  & 9.5$^{+1.8}_{-1.4}$ & 16.2$^{+6.9}_{-4.2}$ & 15.891 & 0.31 &\\[2pt]
           7-093 &B2\,II e                & 193 &   9.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.292 & $\cdots$ &Be \\[2pt]
           7-094 &O9.7\,V(n)           & 180 &   21.5 &  31.8$^{  +1.2}_{  -1.5}$ &  4.36$^{ +0.10}_{ -0.24}$ &  4.37$^{ +0.10}_{ -0.24}$ &   8.0$^{   +1.8}_{  -1.3}$ &  4.77$^{ +0.16}_{ -0.17}$ &  0.42$^{ +0.10}_{ -0.09}$ & 206$^{  +31}_{  -29}$ &  55.2$^{    +32.8}_{  -22.6}$  & 17.0$^{+1.6}_{-1.5}$ & 6.4$^{+1.2}_{-1.1}$ & 15.471 & 0.52 &SB1\\[2pt]
           7-095 &B1.5\,III:               & 136 &   19.9 &    23.3$^{  +1.6}_{  -2.7}$ &  4.04$^{ +0.40}_{ -0.34}$ &  4.05$^{ +0.40}_{ -0.34}$ &    8.2$^{   +3.4}_{  -2.0}$ &  4.25$^{ +0.25}_{ -0.27}$ &  0.18$^{ +0.09}_{ -0.03}$ & 112$^{  +21}_{  -19}$ &  27.5$^{    +77.2}_{  -14.1}$  & 9.1$^{+1.5}_{-1.2}$ & 17.2$^{+5.9}_{-4.1}$ & 16.317 & 0.30 &SB2\\[2pt]
           7-096 &B2\,II:                   & 117 &    7.9 & 25.4$^{  +3.8}_{  -4.1}$ &  3.50$^{ +0.43}_{ -0.43}$ &  3.58$^{ +0.43}_{ -0.43}$ &   8.9$^{   +4.1}_{  -2.8}$ &  4.47$^{ +0.27}_{ -0.28}$ &  0.20$^{ +0.11}_{ -0.05}$ & 203$^{  +26}_{  -25}$ &  11.0$^{    +36.3}_{   -6.3}$ & 11.7$^{+2.1}_{-2.0}$ & 10.6$^{+6.0}_{-4.8}$ & 15.941 & 0.39 &lpv/SB1\\[2pt]
           7-098 &B2\,II:                   & 158 &    6.4 &  23.3$^{  +4.7}_{  -4.7}$ &  3.47$^{ +0.46}_{ -0.69}$ &  3.54$^{ +0.46}_{ -0.69}$ &  12.1$^{   +6.2}_{  -4.6}$ &  4.59$^{ +0.29}_{ -0.30}$ &  0.15$^{ +0.10}_{ -0.00}$ & 204$^{  +27}_{  -25}$ &  18.4$^{    +70.8}_{  -11.8}$ & 12.7$^{+1.9}_{-2.8}$ & 10.8$^{+5.8}_{-4.1}$ & 15.413 & 0.39 &lpv/SB1\\[2pt]
           7-099 &B1\,II                    & 162 &    8.0 &23.7$^{  +7.0}_{  -3.1}$ &  3.70$^{ +0.57}_{ -0.51}$ &  3.72$^{ +0.57}_{ -0.51}$ &  14.8$^{   +7.8}_{  -7.3}$ &  4.79$^{ +0.34}_{ -0.25}$ &  0.17$^{ +0.16}_{ -0.02}$ & 153$^{  +24}_{  -24}$ &  41.7$^{   +221.5}_{  -26.6}$ & 14.8$^{+3.5}_{-2.6}$ & 8.8$^{+3.4}_{-4.2}$ & 14.749 & 0.36 &SB2. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-100 &B2\,II                    & 228 &   18.7 & 23.4$^{  +4.9}_{  -3.0}$ &  3.88$^{ +0.57}_{ -0.48}$ &  3.91$^{ +0.57}_{ -0.48}$ &   6.8$^{   +3.2}_{  -2.6}$ &  4.09$^{ +0.30}_{ -0.27}$ &  0.17$^{ +0.14}_{ -0.02}$ & 155$^{  +25}_{  -24}$ &  13.6$^{    +67.0}_{   -8.2}$ & 9.3$^{+1.8}_{-1.5}$ & 14.2$^{+7.2}_{-9.7}$ & 16.667 & 0.36 &SB1\\[2pt]
           7-101 &B2\,III:                  & 195 &    1.9 &  19.8$^{  +4.3}_{  -1.2}$ &  3.53$^{ +0.69}_{ -0.29}$ &  3.55$^{ +0.69}_{ -0.29}$ &    8.7$^{   +4.0}_{  -3.4}$ &  4.02$^{ +0.31}_{ -0.25}$ &  0.20$^{ +0.13}_{ -0.05}$ & 112$^{  +20}_{  -19}$ &   9.9$^{    +64.2}_{   -5.5}$ & 8.3$^{+1.5}_{-1.2}$ & 21.0$^{+8.8}_{-9.3}$ & 16.335 & 0.27 &\\[2pt]
           7-102 &B0\,V-IV               & 165 &   15.3 & 29.9$^{  +3.0}_{  -2.3}$ &  3.55$^{ +0.48}_{ -0.29}$ &  3.64$^{ +0.48}_{ -0.29}$ &    7.5$^{   +3.1}_{  -2.0}$ &  4.61$^{ +0.27}_{ -0.26}$ &  0.25$^{ +0.09}_{ -0.09}$ & 202$^{  +25}_{  -24}$ &   8.9$^{    +31.0}_{   -4.5}$ & 14.3$^{+2.5}_{-2.0}$ & 6.9$^{+2.7}_{-3.3}$ & 16.073 & 0.40 &SB1\\[2pt]
           7-103 &B1\,II                    & 151 &    1.9 &  23.8$^{  +1.1}_{  -2.3}$ &  3.31$^{ +0.14}_{ -0.19}$ &  3.32$^{ +0.15}_{ -0.19}$ &  14.9$^{   +5.9}_{  -3.4}$ &  4.81$^{ +0.25}_{ -0.26}$ &  0.25$^{ +0.07}_{ -0.09}$ &  55$^{  +76}_{  -14}$ &  16.7$^{    +19.9}_{   -7.1}$ & 12.7$^{+2.8}_{-1.8}$ & 12.0$^{+3.0}_{-2.5}$ & 14.909 & 0.35 &\\[2pt]
           7-104 &B1.5\,III:               & 119 &   10.3 &  25.3$^{  +4.9}_{  -5.7}$ &  3.50$^{ +0.43}_{ -0.67}$ &  3.74$^{ +0.43}_{ -0.67}$ &   5.7$^{   +3.3}_{  -2.2}$ &  4.09$^{ +0.31}_{ -0.33}$ &  0.18$^{ +0.17}_{ -0.03}$ & 306$^{  +33}_{  -31}$ &   6.6$^{    +25.9}_{   -4.2}$ & 9.1$^{+2.3}_{-1.6}$ & 11.2$^{+6.7}_{-11.2}$ & 16.731 & 0.31 &SB2\\[2pt]
           7-105 &B1\,II                    & 177 &    1.2 & 29.9$^{  +1.9}_{  -1.9}$ &  4.17$^{ +0.33}_{ -0.38}$ &  4.17$^{ +0.33}_{ -0.38}$ &   5.4$^{   +2.2}_{  -1.3}$ &  4.31$^{ +0.26}_{ -0.26}$ &  0.29$^{ +0.09}_{ -0.10}$ &   0$^{  +28}_{   -0}$ &  15.4$^{    +34.6}_{   -8.1}$& 12.0$^{+1.7}_{-1.3}$ & 7.7$^{+2.6}_{-4.9}$ & 16.866 & 0.34 &\\[2pt]
           7-106 &B8\,Ib                   & 150 &    1.3 &  13.4$^{  +0.4}_{  -0.4}$ &  2.12$^{ +0.14}_{ -0.57}$ &  2.22$^{ +0.15}_{ -0.57}$ &  52.9$^{  +11.5}_{  -8.2}$ &  4.91$^{ +0.16}_{ -0.16}$ &  0.15$^{ +0.03}_{ -0.00}$ & 113$^{  +20}_{  -19}$ &  16.9$^{    +12.7}_{   -9.5}$ & 16.0$^{+2.1}_{-2.2}$ & 10.1$^{+1.9}_{-1.7}$ & 12.897 & 0.55 &2MASS. Post-MS\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           7-107 &B1.5\,III-II             & 157 &    1.8 &  23.7$^{  +1.2}_{  -2.3}$ &  3.87$^{ +0.23}_{ -0.29}$ &  3.88$^{ +0.23}_{ -0.29}$ &   7.1$^{   +2.8}_{  -1.6}$ &  4.15$^{ +0.25}_{ -0.26}$ &  0.17$^{ +0.10}_{ -0.02}$ &  56$^{  +17}_{  -15}$ &  13.8$^{    +22.2}_{   -6.7}$  & 8.8$^{+1.4}_{-1.1}$ & 18.1$^{+5.6}_{-4.0}$ & 16.544 & 0.32 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           7-108 &B2.5\,Ia                & 198 &    6.0 &  18.9$^{  +3.0}_{  -1.5}$ &  2.50$^{ +0.33}_{ -0.33}$ &  2.66$^{ +0.34}_{ -0.34}$ &   23.7$^{   +7.7}_{  -6.8}$ &  4.81$^{ +0.23}_{ -0.19}$ &  0.26$^{ +0.16}_{ -0.08}$ & 153$^{  +24}_{  -24}$ &   9.4$^{    +18.2}_{   -5.0}$  & 13.9$^{+2.1}_{-1.7}$ & 11.1$^{+3.1}_{-1.7}$ & 13.992 & 0.35 &SB1 \\[2pt]
           7-109 &B2\,III:                  & 176 &   10.6 &  21.3$^{  +9.4}_{  -3.1}$ &  3.30$^{ +0.74}_{ -0.51}$ &  3.59$^{ +0.74}_{ -0.52}$ &      7.3$^{   +5.0}_{  -5.0}$ &  3.99$^{ +0.43}_{ -0.27}$ &  0.15$^{ +0.18}_{ -0.00}$ & 306$^{  +33}_{  -31}$ &   7.4$^{    +75.7}_{   -5.0}$  & 8.8$^{+2.1}_{-1.5}$ & 12.4$^{+7.4}_{-12.4}$ & 16.596 & 0.33 &\\[2pt]
           7-110 &B1.5\,III:                & 149 &   21.2 &  26.5$^{  +4.5}_{  -4.1}$ &  3.98$^{ +0.43}_{ -0.43}$ &  4.00$^{ +0.43}_{ -0.43}$ &   6.8$^{   +3.4}_{  -2.3}$ &  4.31$^{ +0.29}_{ -0.29}$ &  0.18$^{ +0.11}_{ -0.03}$ & 154$^{  +25}_{  -24}$ &  16.8$^{    +58.0}_{   -9.8}$  & 10.9$^{+2.3}_{-1.8}$ & 10.2$^{+5.3}_{-7.6}$ & 16.523 & 0.34 &SB1\\[2pt]
           7-111 &B0\,Ia                    & 129 &    5.2 &  26.8$^{  +1.1}_{  -2.3}$ &  2.88$^{ +0.19}_{ -0.29}$ &  2.93$^{ +0.19}_{ -0.29}$ &  35.9$^{   +7.9}_{  -5.6}$ &  5.78$^{ +0.14}_{ -0.16}$ &  0.36$^{ +0.13}_{ -0.07}$ & 153$^{  +24}_{  -24}$ &  40.1$^{    +36.4}_{  -17.6}$ & 37.9$^{+6.6}_{-6.1}$ & 3.9$^{+0.7}_{-0.5}$ & 12.735 & 0.48 &lpv/SB1, 2MASS\\[2pt]
           7-112 &B1\,Ib                     & 154 &    2.3 &  23.7$^{  +1.2}_{  -1.2}$ &  3.07$^{ +0.17}_{ -0.29}$ &  3.07$^{ +0.17}_{ -0.29}$ &  22.0$^{   +7.5}_{  -4.7}$ &  5.13$^{ +0.23}_{ -0.23}$ &  0.30$^{ +0.16}_{ -0.06}$ &  36$^{  +15}_{  -34}$ &  20.9$^{    +24.3}_{   -9.9}$ & 16.7$^{+3.5}_{-3.2}$ & 9.1$^{+2.1}_{-2.2}$ & 14.048 & 0.39 &\\[2pt]
           7-113 &B3\,II                      & 198 &    1.7 &  20.0$^{  +3.0}_{  -1.5}$ &  3.12$^{ +0.38}_{ -0.33}$ &  3.15$^{ +0.38}_{ -0.33}$ &  16.5$^{   +5.1}_{  -4.6}$ &  4.59$^{ +0.22}_{ -0.18}$ &  0.18$^{ +0.13}_{ -0.03}$ & 113$^{  +20}_{  -19}$ &  14.2$^{    +30.7}_{   -7.5}$ & 12.4$^{+1.5}_{-1.8}$ & 13.4$^{+3.4}_{-2.4}$ & 14.806 & 0.32 &2MASS\\[2pt]
           7-114 &B2\,II e                  & 157 &   10.7 &  23.4$^{  +6.5}_{  -4.6}$ &  3.69$^{ +0.76}_{ -0.71}$ &  3.75$^{ +0.76}_{ -0.71}$ &   8.7$^{   +5.1}_{  -4.2}$ &  4.31$^{ +0.34}_{ -0.31}$ &  0.17$^{ +0.09}_{ -0.02}$ & 207$^{  +30}_{  -27}$ &  15.5$^{   +145.6}_{  -10.2}$  & 10.1$^{+2.7}_{-1.7}$ & 11.3$^{+7.4}_{-8.2}$ & 15.754 & 0.27 &SB\\[2pt]
           7-115 &B0\,IV                    & 164 &    1.9 &    33.7$^{  +1.5}_{  -3.0}$ &  4.34$^{ +0.16}_{ -0.59}$ &  4.34$^{ +0.16}_{ -0.59}$ &   7.4$^{   +3.0}_{  -1.7}$ &  4.80$^{ +0.25}_{ -0.26}$ &  0.40$^{ +0.09}_{ -0.05}$ &   0$^{  +23}_{   -0}$ &  43.2$^{    +55.5}_{  -25.4}$ & 16.4$^{+2.7}_{-2.1}$ & 5.6$^{+2.3}_{-2.2}$ & 16.001& 0.41 &\\[2pt]
           7-116 &B3\,II:+B1.5\,V:      &  6 &   65.0 & 20.0$^{  +9.2}_{  -0.7}$ &  2.87$^{ +0.76}_{ -0.20}$ &  3.41$^{ +0.79}_{ -0.22}$ &   9.7$^{   +6.6}_{  -7.1}$ &  4.13$^{ +0.44}_{ -0.24}$ &  0.21$^{ +0.17}_{ -0.06}$ & 348$^{ +135}_{  -40}$ &   8.8$^{   +100.8}_{   -5.8}$ & 9.7$^{+2.4}_{-1.6}$ & 11.4$^{+8.1}_{-8.1}$ & 16.008 & 0.29 &SB2\\[2pt]
           8-001 &B8\,Ib                   & 160 &    2.5 &  13.4$^{  +0.4}_{  -0.4}$ &  2.12$^{ +0.14}_{ -0.57}$ &  2.13$^{ +0.16}_{ -0.57}$ &  49.2$^{   +8.6}_{  -6.6}$ &  4.85$^{ +0.14}_{ -0.14}$ &  0.15$^{ +0.03}_{ -0.00}$ &  35$^{  +57}_{  -33}$ &  11.9$^{     +8.1}_{   -6.6}$  & 15.1$^{+1.9}_{-1.5}$ & 10.4$^{+2.0}_{-1.2}$ & 12.981 & 0.33 &2MASS. Post-MS, LP.\\[2pt]
           8-002 &B2\,II                    & 206 &   53.0 &  23.0$^{  +3.8}_{  -4.2}$ &  3.83$^{ +0.57}_{ -0.71}$ &  3.86$^{ +0.57}_{ -0.71}$ &   8.9$^{   +4.4}_{  -3.0}$ &  4.31$^{ +0.28}_{ -0.30}$ &  0.15$^{ +0.10}_{ -0.00}$ & 154$^{  +25}_{  -24}$ &  20.9$^{   +106.7}_{  -13.3}$ & 9.7$^{+2.1}_{-1.5}$ & 14.1$^{+8.2}_{-6.1}$ & 15.979 & 0.31 &SB2\\ [2pt]
           8-003 &B2\,III-II                & 170 &    9.7 &  23.8$^{  +0.8}_{  -4.9}$ &  3.74$^{ +0.33}_{ -0.62}$ &  3.77$^{ +0.33}_{ -0.62}$ &   7.2$^{   +3.4}_{  -1.7}$ &  4.18$^{ +0.24}_{ -0.31}$ &  0.24$^{ +0.13}_{ -0.09}$ & 153$^{  +25}_{  -24}$ &  11.3$^{    +28.9}_{   -6.7}$ & 8.4$^{+1.4}_{-1.1}$ & 18.2$^{+8.2}_{-4.2}$ & 16.506 & 0.35 &\\[2pt]
           8-004 &B2\,III                   & 119 &    3.3 &  22.6$^{  +2.3}_{  -3.0}$ &  3.88$^{ +0.57}_{ -0.48}$ &  3.89$^{ +0.57}_{ -0.48}$ &   7.5$^{   +3.1}_{  -2.0}$ &  4.12$^{ +0.25}_{ -0.26}$ &  0.15$^{ +0.11}_{ -0.00}$ & 112$^{  +20}_{  -20}$ &  15.9$^{    +71.2}_{   -9.0}$ & 8.8$^{+1.3}_{-1.2}$ & 18.0$^{+8.2}_{-5.6}$ & 16.483 & 0.39 &\\[2pt]
           8-005 &B0.7\,III                & 152 &    5.1 &  28.3$^{  +2.7}_{  -5.5}$ &  3.53$^{ +0.34}_{ -0.34}$ &  3.53$^{ +0.34}_{ -0.34}$ &  11.5$^{   +5.6}_{  -3.2}$ &  4.89$^{ +0.26}_{ -0.31}$ &  0.33$^{ +0.08}_{ -0.15}$ &  43$^{  +20}_{  -18}$ &  16.5$^{    +44.4}_{   -8.7}$  & 14.4$^{+3.4}_{-2.4}$ & 8.2$^{+3.1}_{-2.3}$ & 15.283 & 0.38 &\\[2pt]
           8-006 &B2.5\,II-Ib             & 139 &    8.0 &  18.8$^{  +3.8}_{  -1.5}$ &  2.69$^{ +0.43}_{ -0.29}$ &  2.79$^{ +0.43}_{ -0.29}$ &  25.5$^{   +9.9}_{  -9.0}$ &  4.87$^{ +0.27}_{ -0.21}$ &  0.18$^{ +0.09}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &  14.7$^{    +42.7}_{   -8.0}$ & 14.5$^{+2.4}_{-2.3}$ & 11.0$^{+2.4}_{-2.7}$ & 13.926 & 0.32 &lpv/SB1\\[2pt]
           8-007 &B2\,III:                  & 162 &   15.5 &  22.3$^{  +2.3}_{  -3.0}$ &  3.88$^{ +0.57}_{ -0.52}$ &  3.92$^{ +0.57}_{ -0.52}$ &   7.8$^{   +2.9}_{  -2.0}$ &  4.13$^{ +0.23}_{ -0.25}$ &  0.15$^{ +0.11}_{ -0.00}$ & 200$^{  +25}_{  -25}$ &  18.5$^{    +78.0}_{  -10.7}$  & 8.9$^{+1.3}_{-1.1}$ & 18.6$^{+6.7}_{-5.7}$ & 16.219 & 0.26 &\\[2pt]
           8-008 &B1\,Iab                  & 160 &    3.8 &  23.7$^{  +1.2}_{  -2.7}$ &  2.73$^{ +0.23}_{ -0.29}$ &  2.75$^{ +0.24}_{ -0.29}$ &  35.2$^{   +8.5}_{  -5.8}$ &  5.54$^{ +0.14}_{ -0.18}$ &  0.45$^{ +0.10}_{ -0.14}$ &  78$^{  +98}_{  -19}$ &  25.3$^{    +29.3}_{  -11.2}$ & 28.4$^{+5.5}_{-4.2}$ & 5.2$^{+0.7}_{-0.9}$ & 12.972 & 0.44 &2MASS\\[2pt]
           8-009 &B3\,Ib:+A               & 148 & 2.3& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.664 & $\cdots$ &B+A \\[2pt]
           8-011 &B2\,III-II                  & 151 &   28.8 &  23.9$^{  +0.8}_{  -4.5}$ &  3.74$^{ +0.24}_{ -0.52}$ &  3.77$^{ +0.24}_{ -0.52}$ &   8.1$^{   +3.6}_{  -1.9}$ &  4.28$^{ +0.24}_{ -0.30}$ &  0.20$^{ +0.13}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  14.0$^{    +25.7}_{   -8.0}$  & 9.0$^{+1.6}_{-1.2}$ & 17.3$^{+6.2}_{-3.8}$ & 16.168 & 0.38 &SB1\\[2pt]
           8-012 &B2\,II:                     & 154 &   16.8 &  25.7$^{  +5.3}_{  -4.9}$ &  3.69$^{ +0.62}_{ -0.52}$ &  3.82$^{ +0.62}_{ -0.52}$ &   8.0$^{   +4.3}_{  -3.1}$ &  4.40$^{ +0.31}_{ -0.31}$ &  0.15$^{ +0.14}_{ -0.00}$ & 310$^{  +38}_{  -34}$ &  15.5$^{    +95.8}_{   -9.6}$ & 11.3$^{+2.7}_{-2.1}$ & 10.0$^{+5.8}_{-7.2}$ & 16.171 & 0.35 &lpv/SB1\\[2pt]
           8-013 &B2\,II                      & 145 &   12.2 &  22.5$^{  +2.0}_{  -3.1}$ &  3.47$^{ +0.34}_{ -0.51}$ &  3.52$^{ +0.34}_{ -0.51}$ &   9.3$^{   +3.6}_{  -2.3}$ &  4.30$^{ +0.23}_{ -0.25}$ &  0.24$^{ +0.14}_{ -0.09}$ & 153$^{  +24}_{  -24}$ &  10.6$^{    +23.4}_{   -6.0}$ & 9.6$^{+1.6}_{-1.2}$ & 17.2$^{+5.3}_{-4.1}$ & 16.033 & 0.42 &SB1\\[2pt]
           8-014 &B1.5\,III-II               & 126 &    1.8 &   23.7$^{  +1.2}_{  -2.3}$ &  3.70$^{ +0.23}_{ -0.40}$ &  3.71$^{ +0.23}_{ -0.40}$ &   6.5$^{   +2.9}_{  -1.6}$ &  4.07$^{ +0.27}_{ -0.29}$ &  0.15$^{ +0.09}_{ -0.00}$ &  78$^{  +19}_{  -21}$ &   7.8$^{    +13.9}_{   -4.2}$  & 8.2$^{+1.3}_{-1.0}$ & 18.5$^{+6.9}_{-5.2}$ & 16.732 & 0.25 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           8-015 &B0\,V                      & 142 &   10.5 &    29.9$^{  +2.7}_{  -1.9}$ &  4.17$^{ +0.29}_{ -0.33}$ &  4.17$^{ +0.29}_{ -0.33}$ &   9.2$^{   +4.1}_{  -2.5}$ &  4.78$^{ +0.28}_{ -0.28}$ &  0.20$^{ +0.09}_{ -0.05}$ & 109$^{  +22}_{  -21}$ &  46.0$^{    +97.5}_{  -23.9}$ & 15.1$^{+2.7}_{-2.2}$ & 7.1$^{+2.4}_{-2.3}$ & 15.757 & 0.30 &\\[2pt]
           8-016 &B2\,IV:                    & 161 &    9.6 &   23.3$^{  +1.6}_{  -3.5}$ &  4.10$^{ +0.34}_{ -0.40}$ &  4.12$^{ +0.34}_{ -0.40}$ &   6.2$^{   +3.0}_{  -1.6}$ &  4.01$^{ +0.27}_{ -0.30}$ &  0.18$^{ +0.11}_{ -0.03}$ & 153$^{  +26}_{  -25}$ &  18.7$^{    +49.6}_{  -10.1}$ & 8.1$^{+1.3}_{-1.2}$ & 17.8$^{+10.3}_{-6.1}$ & 16.924 & 0.33 &\\[2pt]
           8-017 &B2\,III-II                 & 175 &    4.8 &  21.5$^{  +3.0}_{  -2.3}$ &  3.50$^{ +0.48}_{ -0.33}$ &  3.52$^{ +0.48}_{ -0.33}$ &   9.5$^{   +4.0}_{  -2.9}$ &  4.24$^{ +0.27}_{ -0.25}$ &  0.23$^{ +0.10}_{ -0.08}$ & 110$^{  +21}_{  -20}$ &  11.1$^{    +38.4}_{   -5.9}$ & 9.3$^{+1.6}_{-1.2}$ & 17.4$^{+6.8}_{-5.1}$ & 15.978 & 0.33 &\\[2pt]
           8-018 &B2\,II:                     & 164 &   11.7 &    22.3$^{  +2.7}_{  -4.9}$ &  3.50$^{ +0.52}_{ -0.67}$ &  3.59$^{ +0.52}_{ -0.67}$ &   8.0$^{   +4.1}_{  -2.4}$ &  4.15$^{ +0.27}_{ -0.33}$ &  0.23$^{ +0.14}_{ -0.08}$ & 202$^{  +25}_{  -26}$ &   9.0$^{    +41.7}_{   -5.6}$ & 8.7$^{+1.4}_{-1.5}$ & 17.8$^{+10.2}_{-7.1}$ & 16.434 & 0.32 &\\[2pt]
           8-019 &B1.5\,III:                 & 100 &   48.5 &    23.3$^{  +8.2}_{  -3.9}$ &  3.87$^{ +0.57}_{ -0.69}$ &  3.95$^{ +0.57}_{ -0.69}$ &   8.4$^{   +5.4}_{  -4.8}$ &  4.27$^{ +0.39}_{ -0.30}$ &  0.15$^{ +0.16}_{ -0.00}$ & 299$^{  +33}_{  -34}$ &  23.0$^{   +143.9}_{  -15.4}$  & 10.3$^{+2.6}_{-1.9}$ & 10.2$^{+6.4}_{-8.9}$ & 16.351 & 0.25 &\\[2pt]
           8-020 &O8\,V                     & 161 &   25.8 &  35.6$^{  +3.4}_{  -1.5}$ &  4.12$^{ +0.38}_{ -0.19}$ &  4.13$^{ +0.38}_{ -0.19}$ &   7.3$^{   +3.0}_{  -1.9}$ &  4.89$^{ +0.27}_{ -0.26}$ &  0.31$^{ +0.07}_{ -0.14}$ & 110$^{  +21}_{  -21}$ &  26.3$^{    +68.8}_{  -11.8}$ & 19.6$^{+3.8}_{-2.0}$ & 4.1$^{+0.9}_{-2.7}$ & 15.822 & 0.43 &SB1\\[2pt]
           8-021 &O7\,V-IIInnn pe      & 187 & 41.1& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.963 & $\cdots$ &SB?, Oe \\[2pt]
           8-022 &B0.5\,II                   & 169 &    2.0 &  26.8$^{  +1.2}_{  -1.2}$ &  3.13$^{ +0.11}_{ -0.17}$ &  3.16$^{ +0.11}_{ -0.17}$ &  20.2$^{   +7.1}_{  -4.3}$ &  5.28$^{ +0.23}_{ -0.23}$ &  0.31$^{ +0.08}_{ -0.07}$ & 113$^{  +20}_{  -19}$ &  21.3$^{    +20.3}_{   -8.6}$  & 19.5$^{+5.4}_{-2.8}$ & 7.0$^{+1.4}_{-1.6}$ & 14.001 & 0.40 &\\[2pt]
           8-023 &B1.5\,III:                 & 158 &    6.5 &    22.5$^{  +2.3}_{  -3.1}$ &  3.87$^{ +0.57}_{ -0.57}$ &  3.92$^{ +0.57}_{ -0.57}$ &   7.3$^{   +3.7}_{  -2.1}$ &  4.08$^{ +0.30}_{ -0.31}$ &  0.15$^{ +0.11}_{ -0.00}$ & 201$^{  +25}_{  -25}$ &  15.9$^{    +82.6}_{   -9.5}$ & 8.5$^{+1.3}_{-1.4}$ & 17.9$^{+9.2}_{-7.1}$ & 16.527 & 0.27 &\\[2pt]
           8-024 &O9.5\,V:(n)             & 178 &    6.9 &   33.7$^{  +3.0}_{  -3.0}$ &  4.07$^{ +0.43}_{ -0.59}$ &  4.12$^{ +0.43}_{ -0.59}$ &    6.2$^{   +2.5}_{  -1.6}$ &  4.64$^{ +0.26}_{ -0.26}$ &  0.41$^{ +0.14}_{ -0.14}$ & 246$^{  +31}_{  -34}$ &  18.1$^{    +54.5}_{  -10.8}$ & 17.0$^{+2.3}_{-2.9}$ & 4.8$^{+1.5}_{-3.7}$ & 16.323 & 0.45 &neb\\[2pt]
           8-025 &B1.5\,III                  & 156 &   10.3 &  23.7$^{  +8.6}_{  -3.9}$ &  3.93$^{ +0.51}_{ -0.69}$ &  4.01$^{ +0.51}_{ -0.69}$ &   8.2$^{   +5.5}_{  -4.9}$ &  4.27$^{ +0.40}_{ -0.32}$ &  0.15$^{ +0.14}_{ -0.00}$ & 311$^{  +36}_{  -32}$ &  24.7$^{   +140.2}_{  -16.6}$ & 10.0$^{+3.1}_{-1.8}$ & 9.7$^{+6.1}_{-9.1}$ & 16.230 & 0.20 &SB2\\[2pt]
           8-026 &B2.5\,II                   & 121 &    1.7 &  22.4$^{  +2.3}_{  -2.6}$ &  3.50$^{ +0.33}_{ -0.38}$ &  3.52$^{ +0.33}_{ -0.38}$ &  10.8$^{   +3.5}_{  -2.5}$ &  4.42$^{ +0.20}_{ -0.21}$ &  0.23$^{ +0.11}_{ -0.08}$ & 113$^{  +20}_{  -19}$ &  14.1$^{    +27.0}_{   -7.4}$ & 10.6$^{+1.8}_{-1.1}$ & 15.4$^{+3.9}_{-3.1}$ & 15.627 & 0.44 &neb\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           8-027 &B1\,III:                    & 165 &    3.9 &    29.9$^{  +2.3}_{  -4.2}$ &  4.12$^{ +0.29}_{ -0.43}$ &  4.12$^{ +0.29}_{ -0.43}$ &   6 6.9$^{   +3.1}_{  -1.8}$ &  4.54$^{ +0.26}_{ -0.29}$ &  0.25$^{ +0.10}_{ -0.09}$ &  93$^{  +24}_{  -20}$ &  23.5$^{    +49.7}_{  -12.9}$ & 12.9$^{+2.3}_{-2.0}$ & 7.9$^{+4.3}_{-4.0}$ & 16.331 & 0.38 &\\
           8-028 &O9.7\,II-Ib(n)          & 142 &    6.1 &    26.5$^{  +1.5}_{  -1.5}$ &  2.88$^{ +0.19}_{ -0.29}$ &  3.09$^{ +0.19}_{ -0.29}$ &  20.4$^{   +8.0}_{  -4.7}$ &  5.27$^{ +0.25}_{ -0.25}$ &  0.34$^{ +0.21}_{ -0.09}$ & 250$^{  +30}_{  -30}$ &  18.3$^{    +25.6}_{   -8.8}$ & 19.4$^{+4.9}_{-3.2}$ & 7.0$^{+1.7}_{-1.5}$ & 13.987 & 0.36 &SB1\\[2pt]
           8-029 &B1\,IV:                    & 167 &    6.6 &  29.9$^{  +1.9}_{  -1.1}$ &  4.36$^{ +0.10}_{ -0.29}$ &  4.36$^{ +0.10}_{ -0.29}$ &   6.5$^{   +3.0}_{  -1.7}$ &  4.49$^{ +0.29}_{ -0.28}$ &  0.15$^{ +0.03}_{ -0.00}$ & 121$^{  +28}_{  -24}$ &  36.0$^{    +40.7}_{  -17.8}$ & 13.5$^{+1.7}_{-1.6}$ & 7.4$^{+1.8}_{-3.7}$ & 16.580 & 0.57 &SB1\\[2pt]
           8-030 &O6.5\,Vn                 & 302 &    7.2 &  37.8$^{  +2.3}_{  -2.3}$ &  3.91$^{ +0.32}_{ -0.32}$ &  3.98$^{ +0.32}_{ -0.32}$ &   8.4$^{   +3.5}_{  -2.0}$ &  5.11$^{ +0.27}_{ -0.27}$ &  0.46$^{ +0.09}_{ -0.09}$ & 301$^{  +28}_{  -28}$ &  24.8$^{    +55.8}_{  -12.5}$ & 23.3$^{+3.3}_{-3.4}$ & 3.6$^{+1.1}_{-2.5}$ & 15.533 & 0.37 &\\[2pt]
           8-031 &O9.5\,V                   & 173 &    3.9 &  35.4$^{  +2.0}_{  -2.7}$ &  4.39$^{ +0.11}_{ -0.57}$ &  4.39$^{ +0.11}_{ -0.57}$ &   8.0$^{   +3.3}_{  -1.9}$ &  4.95$^{ +0.26}_{ -0.27}$ &  0.28$^{ +0.08}_{ -0.07}$ & 154$^{  +25}_{  -24}$ &  57.3$^{    +63.7}_{  -33.5}$ & 19.2$^{+3.3}_{-2.3}$ & 4.5$^{+1.6}_{-2.3}$ & 15.769 & 0.42 &\\[2pt]
           8-032 &B1\,III-II                  & 143 &   22.0 &    23.7$^{  +1.2}_{  -2.0}$ &  3.70$^{ +0.23}_{ -0.34}$ &  3.70$^{ +0.23}_{ -0.34}$ &  10.3$^{   +3.9}_{  -2.3}$ &  4.48$^{ +0.24}_{ -0.25}$ &  0.21$^{ +0.13}_{ -0.06}$ &  40$^{  +16}_{  -13}$ &  19.5$^{    +30.2}_{   -9.8}$ & 10.3$^{+2.1}_{-1.2}$ & 15.6$^{+3.5}_{-3.0}$ & 15.739 & 0.35 &SB1. Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           8-033 &B2\,III:                    & 139 &    9.3 &  20.1$^{  +4.3}_{  -2.7}$ &  3.36$^{ +0.63}_{ -0.34}$ &  3.48$^{ +0.63}_{ -0.34}$ &    8.6$^{   +4.2}_{  -3.3}$ &  4.04$^{ +0.31}_{ -0.27}$ &  0.17$^{ +0.10}_{ -0.02}$ & 207$^{  +29}_{  -27}$ &   8.0$^{    +47.0}_{   -4.6}$ & 8.4$^{+1.5}_{-1.3}$ & 20.1$^{+10.1}_{-10.1}$ & 16.292 & 0.33 &\\[2pt]
           8-034 &B0.2\,III                  & 154 &   16.3 &  29.9$^{  +1.2}_{  -2.7}$ &  3.70$^{ +0.17}_{ -0.34}$ &  3.71$^{ +0.17}_{ -0.34}$ &  11.0$^{   +4.5}_{  -2.5}$ &  4.94$^{ +0.25}_{ -0.27}$ &  0.26$^{ +0.08}_{ -0.06}$ &  77$^{  +97}_{  -21}$ &  22.5$^{    +30.6}_{  -11.4}$ & 15.6$^{+3.3}_{-2.4}$ & 7.5$^{+1.9}_{-1.2}$ & 15.319 & 0.38 &SB1\\[2pt]
           8-035 &O9.7\,III: e              &  36 & 16.7& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 12.487 & $\cdots$ &Oe, 2MASS \\[2pt]
           8-036 &B1\,III:                     & 162 &    8.2 &  23.7$^{  +8.2}_{  -2.7}$ &  3.76$^{ +0.69}_{ -0.40}$ &  3.80$^{ +0.69}_{ -0.40}$ &    5.8$^{   +3.5}_{  -3.3}$ &  3.98$^{ +0.39}_{ -0.28}$ &  0.20$^{ +0.17}_{ -0.05}$ & 154$^{  +25}_{  -25}$ &   7.7$^{    +62.1}_{   -5.0}$ & 8.9$^{+1.9}_{-1.6}$ & 9.5$^{+7.7}_{-9.5}$ & 17.064 & 0.23 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           8-037 &B2\,II                       & 145 &    6.0 &    20.1$^{  +4.3}_{  -2.0}$ &  3.30$^{ +0.51}_{ -0.34}$ &  3.36$^{ +0.51}_{ -0.34}$ &  10.8$^{   +5.0}_{  -4.2}$ &  4.24$^{ +0.30}_{ -0.25}$ &  0.18$^{ +0.13}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &   9.8$^{    +40.9}_{   -5.6}$ & 9.3$^{+1.8}_{-1.3}$ & 17.5$^{+7.5}_{-6.7}$ & 15.817 & 0.30 &\\[2pt]
           8-038 &B2\,III-II                   & 114 &   40.5 &    23.8$^{  +7.2}_{  -4.6}$ &  3.74$^{ +0.71}_{ -0.71}$ &  3.83$^{ +0.71}_{ -0.71}$ &   7.0$^{   +4.2}_{  -3.6}$ &  4.14$^{ +0.36}_{ -0.31}$ &  0.20$^{ +0.18}_{ -0.05}$ & 245$^{  +32}_{  -34}$ &  11.8$^{   +101.2}_{   -7.8}$  & 9.4$^{+2.4}_{-1.6}$ & 10.9$^{+6.9}_{-10.9}$ & 16.524 & 0.35 &SB1\\[2pt]
           8-039 &B0\,V                       & 133 &   14.3 &    29.9$^{  +1.5}_{  -2.3}$ &  3.98$^{ +0.33}_{ -0.33}$ &  3.98$^{ +0.33}_{ -0.33}$ &   8.8$^{   +3.6}_{  -2.1}$ &  4.74$^{ +0.26}_{ -0.27}$ &  0.25$^{ +0.09}_{ -0.09}$ &  80$^{  +18}_{  -17}$ &  26.7$^{    +61.4}_{  -13.5}$ & 14.1$^{+2.5}_{-1.8}$ & 7.8$^{+2.2}_{-1.8}$ & 15.808 & 0.40 &SB2\\[2pt]
           8-040 &B2\,IV                      & 161 &   10.7 &  22.0$^{  +1.5}_{  -3.0}$ &  4.12$^{ +0.14}_{ -0.52}$ &  4.13$^{ +0.14}_{ -0.52}$ &   7.5$^{   +3.2}_{  -1.8}$ &  4.08$^{ +0.25}_{ -0.28}$ &  0.20$^{ +0.09}_{ -0.05}$ & 151$^{  +25}_{  -25}$ &  28.0$^{    +35.4}_{  -16.1}$ & 8.1$^{+1.3}_{-1.0}$ & 20.9$^{+7.4}_{-5.3}$ & 16.542 & 0.31  &\\[2pt]
           8-041 &B1.5\,III-II                & 173 &    2.7 &  22.5$^{  +2.0}_{  -2.0}$ &  3.93$^{ +0.29}_{ -0.40}$ &  3.93$^{ +0.29}_{ -0.40}$ &   13.7$^{   +5.5}_{  -3.4}$ &  4.64$^{ +0.25}_{ -0.25}$ &  0.18$^{ +0.11}_{ -0.03}$ &  49$^{  +20}_{  -21}$ &  58.2$^{   +111.9}_{  -31.3}$ & 11.3$^{+2.0}_{-1.6}$ & 14.1$^{+3.6}_{-3.2}$ & 15.182 &0.31  &\\[2pt]
           8-043 &B2\,II: e+                 & 127 & 34.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.602 &$\cdots$ & Be \\[2pt]
           8-044 &O7\,Vn+O7\,V         & 191 &   22.0 &  35.6$^{  +3.4}_{  -1.5}$ &  3.69$^{ +0.52}_{ -0.24}$ &  3.81$^{ +0.53}_{ -0.24}$ &  11.6$^{   +4.8}_{  -3.1}$ &  5.29$^{ +0.27}_{ -0.26}$ &  0.39$^{ +0.11}_{ -0.11}$ & 352$^{ +138}_{  -27}$ &  31.7$^{   +127.0}_{  -15.1}$  & 25.0$^{+2.3}_{-5.4}$ & 4.4$^{+1.3}_{-2.4}$ & 14.865 & 0.46 &SB2\\[2pt]
           8-045 &B0.2\,IV                   & 150 &    8.8 &  29.9$^{  +1.5}_{  -2.6}$ &  3.69$^{ +0.19}_{ -0.48}$ &  3.72$^{ +0.19}_{ -0.48}$ &   9.6$^{   +4.0}_{  -2.3}$ &  4.82$^{ +0.26}_{ -0.27}$ &  0.31$^{ +0.14}_{ -0.08}$ & 153$^{  +24}_{  -24}$ &  17.5$^{    +25.7}_{   -9.8}$ & 14.6$^{+2.7}_{-1.8}$ & 7.4$^{+2.3}_{-1.4}$ & 15.634 & 0.38 &SB1\\[2pt]
           8-046 &B1.5\,II                    & 160 &    2.1 &  22.5$^{  +1.2}_{  -2.0}$ &  3.30$^{ +0.29}_{ -0.29}$ &  3.30$^{ +0.29}_{ -0.29}$ &   17.5$^{   +5.9}_{  -3.7}$ &  4.85$^{ +0.22}_{ -0.23}$ &  0.24$^{ +0.06}_{ -0.09}$ &  38$^{  +13}_{  -12}$ &  22.5$^{    +38.3}_{  -10.6}$ & 12.8$^{+2.7}_{-1.5}$ & 12.1$^{+3.1}_{-2.1}$ & 14.618 & 0.39 &\\[2pt]
           8-047 &B2\,IV                     & 149 &   15.5 &    22.6$^{  +1.5}_{  -2.3}$ &  3.93$^{ +0.48}_{ -0.38}$ &  3.96$^{ +0.48}_{ -0.38}$ &    8.5$^{   +3.4}_{  -2.0}$ &  4.23$^{ +0.25}_{ -0.26}$ &  0.18$^{ +0.09}_{ -0.03}$ & 202$^{  +25}_{  -25}$ &  24.2$^{    +81.3}_{  -12.7}$ & 9.2$^{+1.4}_{-1.2}$ & 17.6$^{+5.3}_{-3.7}$ & 16.222& 0.35 &\\[2pt]
           8-048 &B3\,II                       & 133 &    1.6 &  17.7$^{  +1.1}_{  -2.3}$ &  3.31$^{ +0.14}_{ -0.76}$ &  3.32$^{ +0.15}_{ -0.76}$ &  15.3$^{   +5.2}_{  -3.3}$ &  4.31$^{ +0.20}_{ -0.23}$ &  0.15$^{ +0.06}_{ -0.00}$ &  55$^{  +77}_{  -13}$ &  17.6$^{    +18.4}_{  -10.9}$ & 8.4$^{+1.1}_{-0.9}$ & 26.8$^{+5.7}_{-5.0}$ & 15.245 & 0.32 &\\[2pt]
           8-049 &B1.5\,III:                  & 127 &   10.8 &  26.1$^{  +5.3}_{  -4.2}$ &  4.12$^{ +0.33}_{ -0.62}$ &  4.16$^{ +0.33}_{ -0.62}$ &    7.8$^{   +4.0}_{  -3.0}$ &  4.41$^{ +0.31}_{ -0.29}$ &  0.15$^{ +0.13}_{ -0.00}$ & 252$^{  +31}_{  -30}$ &  32.0$^{    +86.8}_{  -20.1}$ & 11.5$^{+2.7}_{-2.0}$ & 9.6$^{+5.4}_{-6.6}$ & 16.279 & 0.38 &\\[2pt]
           8-050 &O9.7\,IV             & 160 & $\cdots$ &  33.7$^{  +2.3}_{  -1.9}$ &  4.12$^{ +0.38}_{ -0.32}$ &  4.12$^{ +0.38}_{ -0.32}$ &   7.1$^{   +2.8}_{  -1.7}$ &  4.76$^{ +0.26}_{ -0.26}$ &  0.40$^{ +0.13}_{ -0.13}$ &   0$^{  +30}_{   -0}$ &  24.0$^{    +61.2}_{  -12.1}$ & 16.8$^{+2.6}_{-2.0}$ & 5.3$^{+1.5}_{-2.9}$ & 16.061 & 0.42 &\\[2pt]
           8-051 &B1.5\,III                   & 138 &    8.2 &  23.7$^{  +1.2}_{  -1.6}$ &  3.87$^{ +0.57}_{ -0.29}$ &  3.87$^{ +0.57}_{ -0.29}$ &   7.1$^{   +2.7}_{  -1.6}$ &  4.16$^{ +0.24}_{ -0.25}$ &  0.15$^{ +0.09}_{ -0.00}$ &  55$^{  +71}_{  -18}$ &  13.9$^{    +58.5}_{   -6.6}$ & 8.9$^{+1.4}_{-1.0}$ & 17.4$^{+4.6}_{-3.6}$ & 16.541 & 0.34 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           8-052 &O9.2\,V                    & 168 &    4.6 &  31.8$^{  +1.5}_{  -1.5}$ &  3.50$^{ +0.14}_{ -0.19}$ &  3.58$^{ +0.14}_{ -0.19}$ &   9.3$^{   +3.7}_{  -2.1}$ &  4.90$^{ +0.26}_{ -0.26}$ &  0.41$^{ +0.09}_{ -0.09}$ & 200$^{  +24}_{  -24}$ &  11.8$^{    +14.1}_{   -5.1}$ & 16.9$^{+2.3}_{-2.4}$ & 6.1$^{+1.5}_{-1.4}$ & 15.556 & 0.40 &\\[2pt]
           8-053 &O9\,III                      & 163 &    1.9 &  33.7$^{  +1.5}_{  -1.5}$ &  3.69$^{ +0.14}_{ -0.14}$ &  3.69$^{ +0.14}_{ -0.14}$ &  13.5$^{   +5.3}_{  -3.1}$ &  5.32$^{ +0.26}_{ -0.26}$ &  0.40$^{ +0.06}_{ -0.06}$ &  31$^{  +14}_{  -20}$ &  32.5$^{    +38.5}_{  -12.9}$ & 22.0$^{+5.1}_{-3.9}$ & 4.8$^{+0.9}_{-0.7}$ & 14.652 & 0.39 &\\[2pt]
           8-054 &B2\,II                        & 155 &  41.5 & 23.9$^{  +0.8}_{  -3.4}$ &  3.74$^{ +0.24}_{ -0.48}$ &  3.75$^{ +0.24}_{ -0.48}$ &   8.9$^{   +3.4}_{  -1.9}$ &  4.36$^{ +0.22}_{ -0.26}$ &  0.20$^{ +0.11}_{ -0.05}$ &  78$^{  +19}_{  -20}$ &  15.9$^{    +25.8}_{   -8.8}$ & 9.7$^{+1.7}_{-1.3}$ & 17.2$^{+4.5}_{-3.4}$ & 16.014 & 0.39 &\\[2pt]
           8-055 &B2\,III-II                   & 132 &    2.7 &    20.1$^{  +3.5}_{  -1.2}$ &  3.30$^{ +0.46}_{ -0.23}$ &  3.37$^{ +0.46}_{ -0.23}$ &    9.8$^{   +3.9}_{  -3.2}$ &  4.15$^{ +0.27}_{ -0.23}$ &  0.18$^{ +0.09}_{ -0.03}$ & 153$^{  +24}_{  -24}$ &   8.2$^{    +26.0}_{   -4.2}$ & 9.1$^{+1.4}_{-1.2}$ & 19.4$^{+6.8}_{-6.2}$ & 15.998 & 0.40 &\\[2pt]
           8-056 &B3:+A                      & 168 &  3.3& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.968 & $\cdots$ &B+A \\[2pt]
           8-057 &B2\,III:                     & 151 &    8.4 &  20.1$^{  +3.9}_{  -0.8}$ &  3.53$^{ +0.51}_{ -0.23}$ &  3.57$^{ +0.51}_{ -0.23}$ &   9.4$^{   +4.1}_{  -3.4}$ &  4.12$^{ +0.30}_{ -0.25}$ &  0.20$^{ +0.10}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  12.0$^{    +48.2}_{   -6.3}$ & 8.9$^{+1.5}_{-1.2}$ & 19.4$^{+6.9}_{-7.5}$ & 16.126 & 0.27 &SB2\\[2pt]
           8-058 &B2\,III:                     & 125 &   22.4 &  20.1$^{  +4.3}_{  -2.7}$ &  3.41$^{ +0.57}_{ -0.40}$ &  3.48$^{ +0.57}_{ -0.40}$ &   8.4$^{   +4.1}_{  -3.3}$ &  4.02$^{ +0.30}_{ -0.27}$ &  0.15$^{ +0.11}_{ -0.00}$ & 154$^{  +25}_{  -24}$ &   7.7$^{    +38.7}_{   -4.5}$  & 8.2$^{+1.6}_{-1.3}$ & 20.3$^{+10.4}_{-10.3}$ & 16.370 & 0.29 &SB1\\[2pt]
           8-059 &B2\,II: e                    & 128 &  7.9& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.768 & $\cdots$ &Be \\[2pt]
           8-060 &B2\,II:                       & 162 &   4.6 &  21.9$^{  +2.7}_{  -2.7}$ &  3.69$^{ +0.33}_{ -0.48}$ &  3.71$^{ +0.33}_{ -0.48}$ &  14.0$^{   +4.6}_{  -3.6}$ &  4.61$^{ +0.21}_{ -0.21}$ &  0.15$^{ +0.10}_{ -0.00}$ & 153$^{  +24}_{  -24}$ &  36.7$^{    +71.5}_{  -20.7}$ & 12.6$^{+1.5}_{-2.0}$ & 13.3$^{+3.2}_{-2.9}$ & 15.053 & 0.43 &\\[2pt]
           8-061 &B9\,Ib                       & 144 &    1.3 &  12.7$^{  +0.4}_{  -0.8}$ &  2.69$^{ +0.14}_{ -0.14}$ &  2.74$^{ +0.14}_{ -0.14}$ &  30.3$^{   +9.4}_{  -5.9}$ &  4.34$^{ +0.21}_{ -0.22}$ &  0.15$^{ +0.03}_{ -0.00}$ & 113$^{  +20}_{  -19}$ &  18.4$^{    +17.8}_{   -6.8}$  & 9.8$^{+1.6}_{-1.4}$ & 19.6$^{+5.9}_{-4.7}$ & 14.080 & 0.43 &H$\gamma$, H$\delta$ poor fits. Post-MS\\[2pt]
           8-062 &B2\,III:                      & 112 &   40.9 &  21.3$^{  +3.1}_{  -1.2}$ &  3.47$^{ +0.46}_{ -0.11}$ &  3.52$^{ +0.46}_{ -0.12}$ &   9.4$^{   +3.7}_{  -2.8}$ &  4.22$^{ +0.27}_{ -0.24}$ &  0.20$^{ +0.10}_{ -0.05}$ & 153$^{  +24}_{  -24}$ &  10.8$^{    +34.3}_{   -4.7}$ & 9.5$^{+1.5}_{-1.3}$ & 18.0$^{+4.9}_{-5.7}$ & 16.009 & 0.35 &SB1\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           8-063 &B3\,Ib                       & 147 &    1.8 &  17.9$^{  +1.1}_{  -0.8}$ &  2.69$^{ +0.29}_{ -0.14}$ &  2.70$^{ +0.29}_{ -0.14}$ &  30.2$^{   +8.2}_{  -5.9}$ &  4.92$^{ +0.19}_{ -0.19}$ &  0.18$^{ +0.06}_{ -0.03}$ &  36$^{  +57}_{  -34}$ &  16.5$^{    +24.3}_{   -6.1}$ & 16.6$^{+1.8}_{-3.1}$ & 9.8$^{+2.2}_{-1.9}$ & 13.664 & 0.33 & Post-MS\\[2pt]
           8-064 &B3\,II e                     & 171 &    9.2 &  16.8$^{  +4.9}_{  -1.9}$ &  2.88$^{ +0.92}_{ -0.70}$ &  3.15$^{ +0.92}_{ -0.70}$ &  14.2$^{   +6.4}_{  -6.6}$ &  4.16$^{ +0.31}_{ -0.20}$ &  0.25$^{ +0.19}_{ -0.10}$ & 251$^{  +30}_{  -29}$ &  10.3$^{   +117.4}_{   -6.7}$ & 9.2$^{+1.5}_{-1.1}$ & 19.9$^{+7.5}_{-6.8}$ & 15.174 & 0.38 &\\[2pt]
           8-065 &B1\,III-II                & 155 & $\cdots$ &  23.7$^{  +1.2}_{  -2.0}$ &  3.70$^{ +0.23}_{ -0.51}$ &  3.70$^{ +0.23}_{ -0.51}$ &  10.9$^{   +4.4}_{  -2.5}$ &  4.53$^{ +0.25}_{ -0.26}$ &  0.18$^{ +0.16}_{ -0.03}$ &  52$^{  +75}_{  -20}$ &  21.9$^{    +35.4}_{  -12.4}$ & 10.8$^{+1.9}_{-1.5}$ & 14.5$^{+4.1}_{-2.4}$ & 15.666 & 0.29 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           8-066 &B2\,II:                       & 130 &    4.5 &    20.1$^{  +3.5}_{  -0.8}$ &  3.47$^{ +0.57}_{ -0.29}$ &  3.49$^{ +0.57}_{ -0.29}$ &  12.6$^{   +3.7}_{  -3.8}$ &  4.38$^{ +0.23}_{ -0.15}$ &  0.16$^{ +0.10}_{ -0.01}$ & 112$^{  +20}_{  -19}$ &  18.1$^{    +65.9}_{   -9.3}$ & 10.7$^{+1.5}_{-1.0}$ & 15.7$^{+4.0}_{-3.2}$ & 15.152 & 0.44 &\\[2pt]
           8-068 &B1.5\,III:                   & 147 &    5.8 &    23.3$^{  +1.6}_{  -2.0}$ &  3.87$^{ +0.57}_{ -0.46}$ &  3.88$^{ +0.57}_{ -0.46}$ &   7.7$^{   +2.7}_{  -1.7}$ &  4.20$^{ +0.23}_{ -0.23}$ &  0.15$^{ +0.09}_{ -0.00}$ &  78$^{  +19}_{  -20}$ &  16.5$^{    +65.8}_{   -9.0}$ & 9.2$^{+1.3}_{-1.0}$ & 18.0$^{+4.2}_{-4.4}$ & 16.380 & 0.40 &\\[2pt]
           8-069 &B1.5\,III:                  & 143 &    7.3 &  23.7$^{  +5.1}_{  -2.3}$ &  3.93$^{ +0.46}_{ -0.34}$ &  3.94$^{ +0.46}_{ -0.34}$ &   8.1$^{   +3.9}_{  -3.2}$ &  4.27$^{ +0.31}_{ -0.26}$ &  0.17$^{ +0.14}_{ -0.02}$ & 115$^{  +21}_{  -19}$ &  21.0$^{    +76.7}_{  -12.1}$ & 10.2$^{+2.1}_{-1.4}$ & 13.3$^{+5.6}_{-8.2}$ & 16.251 & 0.31 &SB1\\[2pt]
           8-070 &B0.5\,IV                  & 141 &    7.4 &  26.5$^{  +4.9}_{  -3.8}$ &  4.02$^{ +0.43}_{ -0.43}$ &  4.04$^{ +0.43}_{ -0.43}$ &    8.2$^{   +4.1}_{  -2.9}$ &  4.48$^{ +0.30}_{ -0.29}$ &  0.18$^{ +0.14}_{ -0.03}$ & 154$^{  +25}_{  -24}$ &  26.9$^{    +93.8}_{  -15.8}$ & 12.1$^{+2.5}_{-2.1}$ & 8.8$^{+5.4}_{-5.4}$ & 16.119 & 0.33 &SB1\\[2pt]
           8-071 &B1.5\,III:                 & 146 &   23.1 & 23.7$^{  +7.4}_{  -4.3}$ &  3.53$^{ +0.69}_{ -0.57}$ &  3.66$^{ +0.69}_{ -0.57}$ &   7.5$^{   +4.6}_{  -3.9}$ &  4.20$^{ +0.37}_{ -0.31}$ &  0.15$^{ +0.15}_{ -0.00}$ & 250$^{  +30}_{  -30}$ &   9.3$^{    +74.9}_{   -6.0}$ & 9.7$^{+2.4}_{-1.7}$ & 10.0$^{+7.3}_{-8.8}$ & 16.515 & 0.29 &SB1\\[2pt]
           8-073 &O9.7\,V(n)              & 167 &   17.7 & 33.7$^{  +3.0}_{  -2.7}$ &  4.12$^{ +0.38}_{ -0.57}$ &  4.15$^{ +0.38}_{ -0.57}$ &   6.4$^{   +2.5}_{  -1.6}$ &  4.68$^{ +0.25}_{ -0.25}$ &  0.46$^{ +0.08}_{ -0.16}$ & 203$^{  +27}_{  -25}$ &  21.0$^{    +52.7}_{  -12.4}$ & 17.1$^{+2.5}_{-2.6}$ & 4.9$^{+1.5}_{-3.6}$ & 16.191 & 0.50 &SB1\\[2pt]
           8-074 &B2\,III-II                  & 136 &   10.5 &  23.5$^{  +3.4}_{  -3.8}$ &  3.69$^{ +0.33}_{ -0.52}$ &  3.72$^{ +0.33}_{ -0.52}$ &   9.2$^{   +4.2}_{  -2.8}$ &  4.37$^{ +0.27}_{ -0.28}$ &  0.15$^{ +0.10}_{ -0.00}$ & 154$^{  +25}_{  -24}$ &  16.3$^{    +40.4}_{   -9.7}$ & 10.3$^{+2.0}_{-1.5}$ & 13.9$^{+6.5}_{-5.2}$ & 16.026 & 0.41 & \\[2pt]
           8-075 &B1.5\,III-II              & 156 &    1.7 & 22.5$^{  +2.0}_{  -2.3}$ &  3.47$^{ +0.34}_{ -0.29}$ &  3.48$^{ +0.34}_{ -0.29}$ &   14.6$^{   +6.0}_{  -3.7}$ &  4.69$^{ +0.26}_{ -0.26}$ &  0.21$^{ +0.14}_{ -0.05}$ &  78$^{  +97}_{  -19}$ &  23.5$^{    +55.2}_{  -11.6}$ & 12.5$^{+1.7}_{-2.5}$ & 13.1$^{+3.7}_{-3.0}$ & 14.948 & 0.45 &\\[2pt]
           8-077 &B5\,II                      & 148 &    1.4 &  15.8$^{  +0.8}_{  -1.1}$ &  2.69$^{ +0.19}_{ -0.29}$ &  2.72$^{ +0.22}_{ -0.29}$ &  22.8$^{   +6.5}_{  -4.4}$ &  4.46$^{ +0.19}_{ -0.20}$ &  0.15$^{ +0.11}_{ -0.00}$ &  78$^{  +98}_{  -19}$ &  10.0$^{    +12.2}_{   -4.6}$  & 10.7$^{+2.0}_{-1.3}$ & 16.7$^{+4.7}_{-3.7}$ & 14.459 & 0.40 &Post-MS\\[2pt]
           8-078 &B2\,II:                    & 130 &    7.9 &    20.1$^{  +3.1}_{  -2.0}$ &  3.13$^{ +0.46}_{ -0.34}$ &  3.25$^{ +0.46}_{ -0.34}$ &  14.0$^{   +4.5}_{  -4.0}$ &  4.47$^{ +0.22}_{ -0.19}$ &  0.18$^{ +0.14}_{ -0.03}$ & 201$^{  +24}_{  -24}$ &  12.6$^{    +35.0}_{   -6.7}$ & 11.1$^{+1.7}_{-1.2}$ & 15.4$^{+3.6}_{-3.4}$ & 14.458 & 0.46 &lpv/SB1\\[2pt]
           8-079 &B1\,III                   & 101 &    2.8 &   29.9$^{  +2.0}_{  -4.7}$ &  4.33$^{ +0.11}_{ -0.40}$ &  4.33$^{ +0.11}_{ -0.40}$ &   7.5$^{   +3.5}_{  -1.9}$ &  4.61$^{ +0.27}_{ -0.30}$ &  0.16$^{ +0.08}_{ -0.01}$ & 111$^{  +21}_{  -21}$ &  44.2$^{    +55.3}_{  -23.8}$  & 13.1$^{+2.4}_{-2.1}$ & 7.7$^{+4.7}_{-3.0}$ & 16.169 & 0.43 &\\[2pt]
           8-080 &B2\,III:                 & 113 &   14.7 &  22.2$^{  +8.9}_{  -1.8}$ &  3.48$^{ +0.76}_{ -0.46}$ &  3.66$^{ +0.76}_{ -0.46}$ &   8.8$^{   +5.5}_{  -5.6}$ &  4.23$^{ +0.41}_{ -0.25}$ &  0.16$^{ +0.16}_{ -0.01}$ & 300$^{  +31}_{  -31}$ &  12.8$^{   +126.6}_{   -8.4}$ & 10.4$^{+2.5}_{-1.7}$ & 10.5$^{+6.1}_{-8.1}$ & 16.110 & 0.41 &SB2\\[2pt]
           8-081 &B2\,III:                & 119 &   13.7 &   20.1$^{  +4.3}_{  -2.7}$ &  3.30$^{ +0.63}_{ -0.46}$ &  3.51$^{ +0.63}_{ -0.46}$ &   7.6$^{   +3.7}_{  -2.9}$ &  3.93$^{ +0.30}_{ -0.27}$ &  0.17$^{ +0.14}_{ -0.02}$ & 254$^{  +30}_{  -29}$ &   6.8$^{    +39.4}_{   -4.1}$  & 8.0$^{+1.4}_{-1.3}$ & 20.0$^{+11.5}_{-10.8}$ & 16.511 & 0.25 &\\[2pt]
           8-082 &B9\,Iab               & 161 &   35.4 &  13.5$^{  +0.4}_{  -1.9}$ &  2.31$^{ +0.14}_{ -0.14}$ &  2.32$^{ +0.15}_{ -0.14}$ &   47.7$^{  +13.2}_{  -8.2}$ &  4.83$^{ +0.14}_{ -0.20}$ &  0.15$^{ +0.03}_{ -0.00}$ &  36$^{  +56}_{  -34}$ &  17.2$^{    +15.5}_{   -6.0}$  & 14.9$^{+1.7}_{-2.2}$ & 11.1$^{+2.2}_{-1.9}$ & 13.062 & 0.46 &2MASS. He\,{\sc i} too strong. Post-MS\\[2pt]
           8-084 &B2\,IV                & 134 &    5.4 &   21.3$^{  +0.8}_{  -1.2}$ &  3.87$^{ +0.57}_{ -0.29}$ &  3.89$^{ +0.57}_{ -0.29}$ &    9.1$^{   +3.1}_{  -1.9}$ &  4.19$^{ +0.23}_{ -0.23}$ &  0.15$^{ +0.08}_{ -0.00}$ & 153$^{  +24}_{  -24}$ &  23.5$^{    +93.7}_{  -11.0}$  & 8.8$^{+1.3}_{-1.0}$ & 21.6$^{+4.3}_{-3.5}$ & 16.061 & 0.32 &SB1\\[2pt]
           8-085 &B1\,II                  & 155 &    1.9 &   22.5$^{  +2.3}_{  -1.6}$ &  3.47$^{ +0.40}_{ -0.29}$ &  3.48$^{ +0.40}_{ -0.29}$ &   12.2$^{   +5.5}_{  -3.4}$ &  4.53$^{ +0.29}_{ -0.28}$ &  0.18$^{ +0.14}_{ -0.03}$ &  55$^{  +77}_{  -14}$ &  16.2$^{    +48.5}_{   -8.2}$ & 10.7$^{+2.0}_{-1.6}$ & 14.8$^{+4.2}_{-3.7}$ & 15.412 & 0.25 &Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           8-087 &O9.7\,V(n)         & 93 &   30.4 &  33.7$^{  +2.6}_{  -3.4}$ &  4.12$^{ +0.38}_{ -0.65}$ &  4.15$^{ +0.38}_{ -0.65}$ &   6.4$^{   +2.7}_{  -1.6}$ &  4.67$^{ +0.27}_{ -0.27}$ &  0.40$^{ +0.13}_{ -0.13}$ & 203$^{  +27}_{  -26}$ &  21.1$^{    +56.6}_{  -12.8}$ & 16.6$^{+2.5}_{-2.7}$ & 4.9$^{+1.9}_{-3.5}$ & 16.299 & 0.41 &SB1\\[2pt]
           8-088 &B0\,IV               & 164 &   27.6 & 33.7$^{  +1.5}_{  -3.4}$ &  4.50$^{ +0.00}_{ -0.65}$ &  4.50$^{ +0.00}_{ -0.65}$ &   5.8$^{   +2.4}_{  -1.4}$ &  4.59$^{ +0.26}_{ -0.27}$ &  0.30$^{ +0.14}_{ -0.09}$ &  24$^{  +12}_{  -24}$ &  39.1$^{    +27.2}_{  -23.5}$ & 15.4$^{+2.0}_{-2.3}$ & 5.3$^{+2.6}_{-3.4}$ & 16.507 & 0.42 &\\[2pt]
           8-090 &B1\,II                & 170 &   35.0 & 23.8$^{  +6.1}_{  -2.7}$ &  3.50$^{ +0.52}_{ -0.33}$ &  3.56$^{ +0.52}_{ -0.33}$ &  12.0$^{   +6.5}_{  -5.4}$ &  4.62$^{ +0.34}_{ -0.28}$ &  0.18$^{ +0.17}_{ -0.03}$ & 201$^{  +24}_{  -24}$ &  19.2$^{    +92.4}_{  -11.4}$ & 12.8$^{+2.9}_{-2.4}$ & 9.5$^{+5.3}_{-4.6}$ & 15.411 & 0.31 &SB1\\[2pt]
           8-092 &O9.2\,V(n)       & 126 &   10.4 &    33.4$^{  +3.5}_{  -1.2}$ &  3.87$^{ +0.57}_{ -0.17}$ &  3.91$^{ +0.57}_{ -0.17}$ &    8.6$^{   +3.6}_{  -2.3}$ &  4.92$^{ +0.27}_{ -0.26}$ &  0.36$^{ +0.08}_{ -0.10}$ & 202$^{  +25}_{  -25}$ &  22.0$^{    +98.7}_{   -9.8}$ & 18.8$^{+3.7}_{-2.2}$ & 4.9$^{+1.2}_{-2.6}$ & 15.622 & 0.41 &\\[2pt]
           8-093 &B1.5\,III:          & 152 &   19.8 &  23.7$^{  +1.2}_{  -3.1}$ &  3.70$^{ +0.17}_{ -0.46}$ &  3.73$^{ +0.17}_{ -0.46}$ &   9.5$^{   +4.0}_{  -2.2}$ &  4.40$^{ +0.25}_{ -0.28}$ &  0.20$^{ +0.15}_{ -0.05}$ & 153$^{  +24}_{  -25}$ &  17.5$^{    +24.2}_{   -9.7}$ & 9.9$^{+1.8}_{-1.4}$  & 15.9$^{+4.6}_{-3.3}$ & 15.929 & 0.35 &SB2\\[2pt]
           8-094 &B3\,Ib             & 142 &    2.2 & 15.0$^{  +1.1}_{  -1.1}$ &  2.31$^{ +0.33}_{ -0.29}$ &  2.35$^{ +0.36}_{ -0.29}$ &  40.8$^{  +11.8}_{  -8.5}$ &  4.88$^{ +0.20}_{ -0.20}$ &  0.30$^{ +0.11}_{ -0.14}$ &  78$^{  +98}_{  -19}$ &  13.7$^{    +26.8}_{   -6.4}$ & 15.3$^{+2.6}_{-2.3}$ & 10.0$^{+2.7}_{-1.8}$ & 13.212& 0.26 &Post-MS\\[2pt]
           8-095 &B2\,III:            & 140 &    5.5 & 23.5$^{  +1.1}_{  -3.8}$ &  3.88$^{ +0.57}_{ -0.48}$ &  3.91$^{ +0.57}_{ -0.48}$ &    6.7$^{   +2.9}_{  -1.6}$ &  4.09$^{ +0.25}_{ -0.29}$ &  0.24$^{ +0.13}_{ -0.09}$ & 154$^{  +25}_{  -24}$ &  13.2$^{    +61.4}_{   -7.4}$ & 8.4$^{+1.3}_{-1.1}$ & 18.0$^{+8.5}_{-4.7}$ & 16.681 & 0.33 &SB2\\[2pt]
           8-098 &B3\,II              & 141 &    1.9 &  17.8$^{  +2.7}_{  -0.8}$ &  3.07$^{ +0.51}_{ -0.11}$ &  3.09$^{ +0.52}_{ -0.11}$ &  14.3$^{   +5.3}_{  -4.3}$ &  4.27$^{ +0.26}_{ -0.22}$ &  0.18$^{ +0.06}_{ -0.03}$ &  78$^{  +98}_{  -19}$ &   9.3$^{    +33.4}_{   -4.0}$ & 9.0$^{+1.3}_{-1.1}$ & 21.6$^{+6.4}_{-4.7}$ & 15.220 & 0.23 &\\[2pt]
           8-099 &B2\,II:            & 138 &    9.9 &  22.9$^{  +5.5}_{  -5.5}$ &  3.47$^{ +0.51}_{ -0.69}$ &  3.61$^{ +0.52}_{ -0.69}$ &    8.4$^{   +5.0}_{  -3.6}$ &  4.24$^{ +0.32}_{ -0.34}$ &  0.15$^{ +0.14}_{ -0.00}$ & 256$^{  +31}_{  -29}$ &  10.5$^{    +53.7}_{   -6.8}$ & 9.5$^{+2.4}_{-1.7}$ & 13.1$^{+8.7}_{-8.7}$ & 15.889 & 0.26 &lpv/SB1\\[2pt]
           8-100 &B2\,II e          & 163 &    9.2 &  19.6$^{ +10.7}_{  -3.0}$ &  2.87$^{ +1.57}_{ -0.51}$ &  3.43$^{ +1.58}_{ -0.51}$ &  12.3$^{   +9.7}_{ -10.4}$ &  4.31$^{ +0.48}_{ -0.27}$ &  0.55$^{ +0.00}_{ -0.21}$ & 406$^{  +38}_{  -43}$ &  14.8$^{  +1227.4}_{  -10.2}$ & 10.6$^{+3.1}_{-1.8}$ & 10.4$^{+6.6}_{-7.8}$ & 15.109 & 0.60 &H\,{\sc i}, He\,{\sc i} poor fits\\[2pt]
           8-102 &O9.7\,V         & 147 &   57.6 & 31.8$^{  +3.0}_{  -1.9}$ &  3.69$^{ +0.43}_{ -0.19}$ &  3.76$^{ +0.43}_{ -0.19}$ &    7.4$^{   +3.4}_{  -2.0}$ &  4.70$^{ +0.29}_{ -0.28}$ &  0.31$^{ +0.09}_{ -0.14}$ & 201$^{  +25}_{  -24}$ &  11.3$^{    +37.3}_{   -5.2}$ & 15.8$^{+2.7}_{-2.3}$ & 5.8$^{+1.8}_{-3.4}$ & 16.031 & 0.30 &SB2\\[2pt]
           8-103 &B3\,III            & 130 &    8.2 &    22.1$^{  +2.0}_{  -3.1}$ &  3.87$^{ +0.57}_{ -0.57}$ &  3.93$^{ +0.57}_{ -0.57}$ &   8.5$^{   +3.5}_{  -2.2}$ &  4.19$^{ +0.24}_{ -0.27}$ &  0.18$^{ +0.10}_{ -0.03}$ & 251$^{  +30}_{  -30}$ &  22.6$^{   +100.3}_{  -13.3}$  & 9.1$^{+1.4}_{-1.2}$ & 18.0$^{+6.8}_{-4.5}$ & 16.160 & 0.34 &SB1\\[2pt]
           8-104 &B1.5\,III:         & 137 &   18.9 &  20.9$^{  +2.7}_{  -1.6}$ &  3.70$^{ +0.34}_{ -0.46}$ &  3.71$^{ +0.34}_{ -0.46}$ &  10.0$^{   +4.5}_{  -3.0}$ &  4.24$^{ +0.29}_{ -0.27}$ &  0.18$^{ +0.10}_{ -0.03}$ & 110$^{  +21}_{  -21}$ &  18.9$^{    +47.6}_{  -10.9}$ & 9.0$^{+1.5}_{-1.3}$ &19.1$^{+6.4}_{-5.3}$ & 15.883 & 0.24 &SB1\\[2pt]
           8-105 &B0.5\,III          &  69 &   48.6 &  28.1$^{  +3.0}_{  -5.9}$ &  3.48$^{ +0.36}_{ -0.41}$ &  3.55$^{ +0.36}_{ -0.41}$ &  11.3$^{   +5.6}_{  -3.2}$ &  4.86$^{ +0.26}_{ -0.31}$ &  0.18$^{ +0.13}_{ -0.03}$ & 201$^{  +24}_{  -24}$ &  16.6$^{    +46.5}_{   -9.2}$ & 14.6$^{+3.2}_{-2.4}$ & 8.0$^{+3.6}_{-2.3}$ & 15.126 & 0.22 &SB1\\[2pt]
           8-106 &O9.7\,Vnn      & 106 &   20.0 & 29.9$^{  +3.4}_{  -3.4}$ &  3.50$^{ +0.43}_{ -0.38}$ &  3.80$^{ +0.43}_{ -0.38}$ &   6.0$^{   +2.7}_{  -1.7}$ &  4.41$^{ +0.28}_{ -0.28}$ &  0.18$^{ +0.17}_{ -0.03}$ & 364$^{  +44}_{  -41}$ &   8.3$^{    +26.8}_{   -4.5}$ &  13.0$^{+2.5}_{-1.8}$ & 6.9$^{+2.9}_{-5.3}$ & 16.588 & 0.42 & \\[2pt]
           8-108 &B0.5\,V          & 162 &    4.0 &  29.9$^{  +1.2}_{  -2.7}$ &  3.70$^{ +0.11}_{ -0.51}$ &  3.71$^{ +0.11}_{ -0.51}$ &  11.8$^{   +5.0}_{  -2.8}$ &  5.00$^{ +0.26}_{ -0.27}$ &  0.31$^{ +0.14}_{ -0.06}$ &  74$^{  +19}_{  -22}$ &  25.9$^{    +29.3}_{  -14.7}$ & 16.0$^{+3.5}_{-2.5}$ & 7.4$^{+1.8}_{-1.3}$ & 15.164 & 0.36 &\\[2pt]
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
%\label{table:targets} 
\begin{tabular}{l@{\hspace{1.5mm}}l@{\hspace{-1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l}
\hline\hline
%\hline
BLOeM & Spect. & $\varv_{\rm rad}$ & $\sigma (\varv_{\rm rad})$ & $T_{\rm eff}$ & $\log g$ & $\log g_{c}$ & $R_{\rm eff}$ & $\log L$ & $Y$ & $\varv_{\rm e} \sin i$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $\tau$ & $m_{\rm Ks}$ & $A_{\rm V}$ & Notes\\ 
       & Type & km\,s$^{-1}$  & km\,s$^{-1}$     & kK & cm s$^{-2}$ & cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  & $\cdots$  & km s$^{-1}$ & $M_{\odot}$ & $M_{\odot}$ & Myr & mag & mag\\
\hline
           8-109 &B0\,III:pe        & 16 & 10.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.364 & $\cdots$ &Be \\[2pt]
           8-110 &B1\,III:+B1\,III:& 248 &   12.3 &  15.8$^{  +4.9}_{  -0.8}$ &  3.88$^{ +0.57}_{ -0.57}$ &  4.03$^{ +0.57}_{ -0.57}$ &   9.9$^{   +6.0}_{  -5.2}$ &  3.74$^{ +0.38}_{ -0.29}$ &  0.15$^{ +0.08}_{ -0.00}$ & 459$^{  +39}_{  -39}$ &  37.9$^{   +226.7}_{  -24.7}$ & 6.7$^{+1.4}_{-1.1}$ & 23.9$^{+15.4}_{-13.8}$ & 16.399 & 0.00 &SB2. H\,{\sc i}, He\,{\sc i} poor fits\\[2pt]
           8-111 &B2\,III              & 141 &   19.7 &  22.6$^{  +2.7}_{  -3.4}$ &  3.93$^{ +0.52}_{ -0.67}$ &  3.98$^{ +0.52}_{ -0.67}$ &   5.7$^{   +2.4}_{  -1.6}$ &  3.89$^{ +0.24}_{ -0.26}$ &  0.15$^{ +0.14}_{ -0.00}$ & 204$^{  +27}_{  -26}$ &  11.3$^{    +44.5}_{   -6.9}$  & 8.1$^{+1.2}_{-1.2}$ & 18.3$^{+10.5}_{-10.0}$ & 16.927 & 0.23 &SB1\\[2pt]
           8-112 &B1.5\,III:          & 126 &   10.3 &  23.8$^{  +8.0}_{  -5.3}$ &  4.12$^{ +0.33}_{ -0.52}$ &  4.12$^{ +0.33}_{ -0.52}$ &    8.0$^{   +5.6}_{  -4.5}$ &  4.27$^{ +0.39}_{ -0.35}$ &  0.15$^{ +0.19}_{ -0.00}$ &  78$^{  +19}_{  -20}$ &  31.2$^{   +111.8}_{  -20.4}$  & 9.6$^{+2.6}_{-2.0}$ & 10.0$^{+7.3}_{-9.6}$ & 16.232 & 0.19 &SB1, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]
           8-114 &B2.5\,III:          & 157 &   14.9 &  21.3$^{  +2.7}_{  -2.0}$ &  3.70$^{ +0.34}_{ -0.34}$ &  3.72$^{ +0.34}_{ -0.34}$ &   8.3$^{   +2.6}_{  -2.1}$ &  4.11$^{ +0.21}_{ -0.19}$ &  0.15$^{ +0.10}_{ -0.00}$ & 113$^{  +20}_{  -19}$ &  13.2$^{    +25.2}_{   -6.8}$ &  9.1$^{+1.2}_{-1.0}$ & 20.1$^{+5.5}_{-5.7}$ & 16.447 & 0.29 &2MASS, SB1 \\[2pt]
           8-115 &B1\,II                & 145 &    3.0 &  28.3$^{  +2.7}_{  -5.1}$ &  3.70$^{ +0.40}_{ -0.46}$ &  3.72$^{ +0.40}_{ -0.46}$ &   8.5$^{   +3.7}_{  -2.2}$ &  4.62$^{ +0.24}_{ -0.28}$ &  0.20$^{ +0.10}_{ -0.05}$ & 113$^{  +20}_{  -19}$ &  13.6$^{    +39.6}_{   -7.7}$  & 12.8$^{+2.6}_{-1.8}$ & 8.7$^{+4.7}_{-3.1}$ & 16.024 & 0.46 &2MASS\\[2pt]
           8-117 &B1.5\,III-II         & 193 &    2.0 &  23.7$^{  +1.2}_{  -2.0}$ &  3.87$^{ +0.57}_{ -0.29}$ &  3.87$^{ +0.57}_{ -0.29}$ &   8.1$^{   +3.1}_{  -1.8}$ &  4.27$^{ +0.24}_{ -0.25}$ &  0.15$^{ +0.09}_{ -0.00}$ &  38$^{  +17}_{  -15}$ &  18.0$^{    +75.6}_{   -8.6}$ & 9.3$^{+1.5}_{-1.1}$ & 17.4$^{+4.2}_{-3.2}$ & 14.981 & 0.37 &2MASS, Si\,{\sc iv} $\lambda$4089 too weak\\[2pt]

\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}
l@{\hspace{2mm}}c@{\hspace{2mm}}r@{\hspace{3mm}}l}
\hline\hline
%\hline
RA & Dec                   & $G$   & Spectral & Ref & Name & BLOeM & M2002 & Note\\
\multicolumn{2}{c}{J2000}  & mag & Type   &     &      &       & \\
\hline
00 48 30.83 & --72 15 59.8  & 15.03  &  O8.5\,V                      & LOS16   & $\cdots$                   &  $\cdots$   & 11045  & \\ 
00 48 33.15 & --73 24 34.2  &   14.22  &  O7\,III:                   & SBS24   & 2dFS 689                   & 3-066       & 11138  & EHI04: O6\,V \\ % 
%
% 00 48 35.41 & --72 52 57.0 & 14.54 & B0+B0.5                 & HHH05 & AzV 41                        &                 & 11238 & LOS16: O+B \\ 
% 
 00 48 40.54  & --73 04 41.9 &  15.33  & O6\,Iaf                     & SBV13   & [SBV2013] B35              & $\cdots$    & 11463  & \\
 00 48 40.95 & --73 04 24.5 &   15.33  &  O8\,V                      & EHI04   & 2dFS 5022                  & $\cdots$    & 11474  & \\
 00 48 44.34 & --72 59 47.5 &  14.25 &  O9\,III:                     & LOS16   & $\cdots$                   & $\cdots$    & 11623  & \\  
 00 48 45.41 & --73 48 16.2 & 14.81 &   O9\,III:e                    & LOS16   & Lin 121, [MA93] 253        & $\cdots$    & 11677  & \\
 00 48 47.43 & --73 24 59.3 &  13.61 & O6.5 V:nnn                    & SBS24   & AzV  44                    & 3-075       & 11753  & GCM87: B0\,IIww\\
 00 48 47.58 & --73 25 22.7 &  15.33 & O8\,Vn                        & SBS24   & $\cdots$                   & 3-076       &$\cdots$& \\ % NEW
 00 48 47.90 & --72 46 24.9 & 13.94 &  O9\,II                        & GCM87   & AzV  43, 2dFS 700          & $\cdots$    & 11777  & LOS16: B0.2\,V\\
 00 48 51.49 & --73 25 58.6 &  13.67 &  O8\,V((f))z                  & BCH25   & AzV  47                    & 3-078       & 11925  & WLH00: O8\,III((f)) \\ %
 00 48 55.36 & --73 49 45.7 &  14.73 & O9\,IIIe                      & LOS16   & 2dFS 705                   & $\cdots$    & 12102  & EHI04: O9.5\,V\\  
 00 48 57.64 & --73 08 01.9 &  13.88 & O6\,III:                      & SBS24   & [MA93] 265                 & 3-081       & 12190  & \\
 00 49 08.06 &  -73 09 06.4 & 15.29 &  O9\,V                         & EHI04   &  2dFS 5026                 & $\cdots$    &$\cdots$& SBV13: B0\\
 00 49 10.99 &  -73 07 19.8 & 14.73 &  O9\,V                         & EHI04   & 2dFS 5027, [SBV2013] B43   &  $\cdots$   & 12821  & SBV13: O9\\
 00 49 15.94 &  -72 52 43.9 & 13.10 &  O9.5\,I                       & LOS16   & Sk 28, AzV 50              &  $\cdots$   & 13075  & AVM75: B1 \\
 00 49 30.94 &  -73 09 52.6 &  15.71 &  O8:\,V(n)                    & SBS24   &  [SBV2013] B47             & 3-094       & 13774  & SBV13: O7 \\ % 
 00 49 33.20 & --73 42 18.5 & 13.78  &   O8\,III((f))                & LOS16   & Sk 29, AzV 52              &  $\cdots$   & 13896  & EHI04: O8\,III-V \\
 00 49 35.77 & --72 47 32.2 & 15.83 & O9.2\,V:                       & SBS24   &  $\cdots$                  & 2-001       &$\cdots$&     \\ % NEW
 00 49 37.09 & --72 40 10.3 & 15.82 & O8\,V                          & EHI04   &  2dFS 735                  & $\cdots$    & 14091  & \\  
 00 49 42.03 & --72 37 00.2 & 14.85 & O8\,V                          & EHI04   &  2dFS 738                  & $\cdots$    & 14295  & \\
 00 49 42.74 &  -73 17 18.2 & 14.44 &  O6\,V((f))ne                  & SBS24   &  $\cdots$                  & 3-098       & 14324  & LOS16: O6\,Ve \\ % 
 00 49 50.41 &  -73 19 32.0 & 14.50 &  O9.7\,V: + O9.7               & SBS24   & OGLE SMC-SC 5  95194       & 3-101       & 14699  & HHH05: O9 + O9 \\ % 
 00 49 54.40 &  -72 24 37.7 & 14.36 & O9\,III                        & LOS16   & AzV 57                     &  $\cdots$   & 14878  &  \\ 
 00 49 58.71 & --73 19 28.4  & 15.49 & O8f?p                         & MNM14   & SMC 159-2                  &  $\cdots$   & 15094  & \\
 00 49 59.35 & --73 22 14.1 &  14.52 & WN3h + O9:                    & FMG03   & AzV 60a, SMC AB3           &  $\cdots$   & 15138  & \\
 00 50 00.49 & --72 55 12.3  & 14.44 &  O9                           & SBV13   & AzV 62, 2dFS 5035          & $\cdots$    & 15203  & EHI04: B0\,(IV)\\
 00 50 01.87 & --72 11 26.6  & 13.58 &  O5.5\,III((f))(e)            & BCH25   & Sk 32, AzV 61              & $\cdots$    & 15271  & LOS16: O6\,III(f)e\\
 00 50 03.89 & --73 24 13.7  & 14.00 &  O9.7\,II:(n) e?              & SBS24   & AzV 64                     & 3-107       & 15380  & AVM75: B1\\ % NEW
 00 50 10.04 & --73 15 39.4 & 14.27 & O6.5\,V-III                    & SBS24   &  $\cdots$                  & 3-112       & 15690  & \\ % NEW
 00 50 11.12 & --72 32 35.2 & 13.66 &  O8.5\,II:(n)                  & SBS24   & AzV 67, 2dFS 752           & 2-005       & 15742  & EHI04: O9\,III\\ % 
 00 50 11.26 & --73 20 55.2 & 14.38 &  O9\,If                        & MD01    & Lin 146, [MA93] 344        & $\cdots$    & 15759  & \\
 00 50 17.21 & --72 53 30.3 &  13.27 & OC7.5\,III((f))               & WLH00   &  Sk 34, AzV  69            & $\cdots$    & 16056  & BCH25: OC7\,III\\
 00 50 18.12 & --72 38 10.1 & 12.35 &   O9.5\,Iab                    & BCH25   & Sk 35, AzV 70              & 2-007       &$\cdots$& WFC02: O9.5\,Ibw \\ % 
 00 50 20.47 & --72 37 02.8 & 13.24 &  O9\,II:                       &  SBS24  & $\cdots$                   & 2-008       & 16230  & LOS16: O9\,III \\ % 
 00 50 25.59 & --72 08 03.2 & 14.71 &  O9.5\,V                       & LOS16   &  2dFS 761                  & $\cdots$    & 16481  & EHI04: O9.5\,Ib\\
 00 50 27.93 & --73 03 16.5 & 14.20 &  B0\,III + O9\,V               & NB94    &  AzV  73, 2dFS 764         &  $\cdots$   & 16616  & EHI04: B0\,(III) \\
 00 50 30.41 & --73 27 33.7 & 14.26 & O7--9\,III                     & EHI04   &  2dFS 767                  & $\cdots$    & 16734  & \\
 00 50 31.00 & --72 42 39.4 & 15.29 & O9.7\,IV(n)                    & SBS24   &   $\cdots$                 & 2-009       & 16769  & \\ % NEW
 00 50 32.41 & --72 52 36.4 & 12.71 & O3.5\,III(f)                   & BCH25   &  Sk 38, AzV  75            &  $\cdots$   & 16828  & WLH00: O5\,III(f$^{+}$)\\
 00 50 33.51 & --72 47 45.0 & 13.91 & O7\,III                        & GCM87   &  AzV  77                   &   $\cdots$  & 16885  & \\
 00 50 34.31 & --72 53 28.5 &   15.32    & O9.5\,V                   & EHI04   & 2dFS 5040, [SBV2013] B66   & $\cdots$    & 16928  & SBV13: O9 \\ % 
 00 50 35.94 & --73 48 37.9 &15.74  & O9.5\,V                        & EHI04   &  2dFS 771                  & $\cdots$    & 17007  & \\
 00 50 39.96 & --72 59 43.5  & 14.65 &  O7.5\,V                      & LOS16   & 2dFS 5041                  & $\cdots$    & 17240  & EHI04: O8\,V\\
 00 50 43.81 &  -72 47 41.6 &   13.42 & O4--6(f)np                   & WLH00   &  AzV  80                   &  2-016      & 17457  & BCH25: O6\,IIInn(f)p\\ %
 00 50 49.65 & --72 42 39.9 &     14.13 & O6.5\,III:                 & SBS24   &  AzV 82                    & 2-018       & 17798  & SBV13: OBe \\
 00 50 50.18 & --72 46 39.5 &      14.77 & O9.7\,V:                  & SBS24   & $\cdots$                   & 2-019       &$\cdots$& \\
 00 50 52.00 & --72 42 15.0 &  13.50     &  O7\,Iaf$^{+}$            & WLH00   & AzV  83                    & 2-020       & 17927  & \\
 00 50 53.68 & --72 51 17.0 &  16.06     & O7--9                     & SBV13   & [SBV2013] B69              & $\cdots$    &$\cdots$& \\
 00 50 59.55 & --73 32 03.8 & 14.61 &  O9.5\,IIIe pec                & LOS16   & Lin 169, [MA93] 422        & $\cdots$    & 18329  & \\
 00 51 05.25 & --72 48 10.1 &  15.66 & O8.5                          & SBV13   & [SBV2013] B72              &  $\cdots$   &$\cdots$& \\
 00 51 05.96 & --72 40 57.1 & 14.62 & O9.7:\,V + O9.7                & SBS24   & OGLE SMC-SC5 316725        & 2-024       &$\cdots$&   \\ % NEW
 00 51 10.84 &  -72 48  05.9 & 14.78 &  O9.7\,V                      & SBS24   & 2dFS 5047                  & 2-029       & 19007  & EHI04: O9.5\,V\\ % 
 00 51 18.77 &  -73 30 16.3 & 14.93 &  O8.5 + O9--B0                 & HHH05   &  OGLE SMC-SC 5 243188      & $\cdots$    & 19481  & SBV13: B0--2 \\
 00 51 20.19 &  -72 49 43.4 & 14.00 &  O9 + O9                       & HHH05   & AzV 94, OGLE SMC-SC 5 305884 & $\cdots$  & 19550  & AVM75: B1\\
 00 51 21.60 &  -72 44 14.9 & 13.80 &  O7.5\,V((f))                  & BCH25   & AzV  95                    & 2-035       & 19650  & WLH00: O7\,III((f))\\ %
 00 51 41.04 &  -73 13 35.0 & 15.79 &  O8                            & HT88    & LHA 115-N 45  \#2          & $\cdots$    &$\cdots$& \\
 00 51 45.33 &  -72 33 45.3 & 14.91  &  O9.2\,V                      & SBS24   &  2dFS 821                  & 2-048       & 21064  & EHI04: O9\,V\\ % 
 00 51 52.03 & --73 10 34.1 & 14.33 & O9.5--B0\,V                    & MCN08   & Lin 193, [MA93] 504        &  $\cdots$   & 21457  & \\
 00 51 53.14 & --72 31 48.7 &  14.86  & O9.7\,V:ne                   & SBS24   & AzV 102, 2dFS 828          &  2-055      & 21514  & MCN08: O9.5--B0\,IV-V\\
 00 51 58.40 & --73 15 49.0 & 14.42 &  O8\,III((f))                  & LOS16   & $\cdots$                   &   $\cdots$  & 21844  &          \\
 \hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{c@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}
l@{\hspace{2mm}}c@{\hspace{2mm}}r@{\hspace{3mm}}l}
\hline\hline
%\hline
RA & Dec                   & $G$   & Spectral & Ref & Name & BLOeM & M2002 & Note\\
\multicolumn{2}{c}{J2000}  & mag & Type   &     &      &       & \\
\hline
00 51 58.94 &  -72 16 38.5 & 15.23 & O8\,V                     & SBS24 & OGLE SMC101.4 21947 & 8-020  & 21877 & LOS16: O7\,V \\ 
 00 52 00.61 & --73 29 25.7 &  15.25 & O9.5V                   & LOS16 &  $\cdots$           &$\cdots$& 21983 &         \\
 00 52 01.29  & --72 24 09.0 &  14.19 &  O7\,V-IIInnnpe        & SBS24 &  AzV 113, 2dFS 835  & 8-021  & 22024 & EHI04: O7:\,V \\% 
 00 52 02.20 & --72 39 29.9 & 14.71 &  O7.5\,V(n)              & SBS24 &  AzV 114, 2dFS 836   & 2-059  & 22080 & EHI04: O8\,V \\% 
 %
 % 00 52 03.80 & --72 12 17.1 & 13.49 & B0.7\,II               & SBS24   & AZV 115, 2dFS 837 &   8-022  & 22178 & LOS16: O+B \\
 %
 00 52 04.95 & --72 17 20.8 & 15.74  & O9.5\,V:(n)             & SBS24  &  $\cdots$          & 8-024  &$\cdots$ & \\ % NEW
 00 52 05.92 & --73 04 25.4 & 13.81 &  O9.5\,IIIpe             & LOS16 & Lin 195, [MA93] 532 &$\cdots$& 22321 &  \\
 00 52 08.08 &-73 32 47.7 & 14.20 &  O9\,III                   & LOS16 &   $\cdots$          &$\cdots$& 22451 & \\
 00 52 08.31 & --72 08 04.2 &  13.45 & O9.7\,II-Ib(n)      & SBS24 & Sk 50, AzV 116, 2dFS 843 & 8-028 & 22461 & EHI04: B0\,(II)\\
 00 52 09.01 & --72 06 10.6 & 14.14 &  O8\,V                   & EHI04 & 2dFS 844            &$\cdots$& 22493 \\
 00 52 10.82 & --72 23 56.1 &  14.76  & O6.5\,Vn               & SBS24 &   $\cdots$          & 8-030  &$\cdots$&    \\ % NEW 
 00 52 11.24 & --72 07 04.0 &   15.07  & O9.5\,V               & SBS24 &   $\cdots$          & 8-031  &$\cdots$&  \\ % NEW
 00 52 12.00 &  -72 06 38.9 &  14.42 & O9.7\,III               & EHI04 & 2dFS 848            &$\cdots$& 22686 \\
 00 52 14.00 & --73 19 18.8 & 14.57 &  O9.5\,IIIe-B0\,Ve   & CNC01 & Lin 203, RX J0052.1-7319&$\cdots$& 22803 & MCN08: O9.5-B0\,III-V\\    
 00 52 17.14 & --72 08 46.8 &   12.99  & O9.7\,III:e   & SBS24 & Sk 51, AzV 118, LHA 115-S 15 & 8-035  & 22989 & AVM75: B1e \\ % 
 00 52 20.37 & --72 09 10.2 & 14.38 &  O9.5\,III               & EHI04 & AzV 120,  2dFS 860   &$\cdots$& 23151 & AVM75: B1: \\
 00 52 24.42 & --72 40 39.0 & 14.03  & O9.7\,III:nnnpe+        & SBS24 &   $\cdots$           & 2-066  & 23352 &\\ % NEW
 00 52 30.86 & --73 13 39.0 & 14.82 & O9--B0pe                 & LOS16 & Lin 212, [MA93] 576  &$\cdots$& 23710 & \\
 00 52 34.66 &  -72 42 52.4 &  14.44 & O9\,V                   & EHI04 & 2dFS 875             & 2-069  & 23902 & SBS24: O9\,V\\ % 
 00 52 35.92 & --72 11 39.1 &   14.26  & O7\,Vn                & SBS24 & AzV 128              & 8-044  & 23983 \\ % NEW
 00 52 44.01 &  -72 36 52.7 &  13.85 &  O6.5\,V((f))           & EHI04 & AzV 133, 2dFS 5060   & 2-075  & 24442 & SBS24: O6\,Vn((f))\\ 
 00 52 45.10 & --72 28 43.8 &   14.90 & O9/B0e                 & AHZ09 & [SBV2013] B85       &$\cdots$ &$\cdots$& SBV13: OBe\\
 00 52 47.55 & --72 11 42.5 & 15.40  & O9.7\,IV                & SBS24 & $\cdots$             & 8-050  & 24631  &\\ % NEW
 00 52 48.74 & --72 11 02.5 & 14.86   &  O9.2\,V               & SBS24 & 2dFS 888             & 8-052  & 24711  & EHI04: O8.5\,V \\ 
 00 52 49.50  & --72 08 26.9 &  13.94   &  O9\,III             & SBS24 & AzV 135, 2dFS 889    & 8-053  & 24754  & EHI04: O8\,III \\
 00 52 49.72 & --72 44 15.3 &   14.78   & O4\,V:+early B       & SBS24 &  $\cdots$            & 2-079  & 24767 \\ % NEW
 00 52 52.30 &  -72 48 30.2 &   14.60    & O9.2\,IIIpe         & SBS24 & AzV 138              & 2-082  & 24914  & LOS16: O9\,III-Vpe\\
 00 52 53.48 & --72 55 32.1 &   15.15 &  O8.5\,V               & EHI04 & 2dFS 5062            &$\cdots$& 24982 & \\
 00 52 55.04 & --72 44 30.4 &  15.13  & O9\,V                  & SBS24 & $\cdots$             & 2-085  &$\cdots$& \\ % NEW
 00 52 56.32 & --72 45 54.7 &  14.56  & O8\,V(n)               & SBS24 &  $\cdots$            & 2-086  & 25142 & \\ % NEW
 00 52 57.34 & --72 38 04.1 &  14.41  & O9.5\,III              & SBS24 &  $\cdots$            & 2-087  & 25200 &  \\ % NEW
 00 53 00.24 & --72 40 27.5 &   14.35  & O7.5\,Vn              & SBS24 & [SBV2013] B87        & 2-090  & 25387 & SBV13: B0  \\ % NEW
 00 53 03.78 & --72 39 26.1 &  13.76   & O8.5\,V               & SBS24 &  Dachs SMC 1-21      & 2-091  & 25606 & \\ % NEW
 00 53 08.67 & --72 46 50.8 &  14.48   & O9.5\,III:            & SBS24 & $\cdots$             & 2-096  & 25866 & \\ % NEW
 00 53 09.35 & --72 53 31.4 &  14.60 & O7                      & SBV13 & [SBV2013] B88        &$\cdots$& 25912 & \\ 
 00 53 12.86 & --72 37 00.0 &  14.14  &  O6\,V((f))            & EHI04 & 2dFS 5066            & 2-098  & 26122 &  \\ 
 00 53 21.66 & --72 11 52.3 & 15.71 & O9.7\,V(n)               & SBS24 &  $\cdots$            & 8-073  &$\cdots$&   \\ % NEW
 00 53 24.44 & --72 33 10.0 & 15.14 &  O7\,V(f)                & EHI04 &  2dFS 5067           &$\cdots$& 26777 & \\
 00 53 29.99 & --72 41 44.6 & 14.07 &  O5f?p                   & MD01  & [MD2001] Anon 1, 2dFS 936 & 2-104 & 27085 & EHI04: O6.5f?p\\ 
 00 53 36.24 & --72 25 28.1 & 15.04 & O8\,V                    & EHI04 & 2dFS 941             &$\cdots$& 27436 & \\
 00 53 40.08 &  -72 12 05.0  & 15.61 &  O9.7\,V(n)             & SBS24 & 2dFS 946             & 8-087  & 27627 & EHI04: O9\,III\\ %  
 00 53 44.56 & --73 12 37.3 &  14.52 &  O7--8.5\,Vpe           & LOS16 & [MA93] 701           &$\cdots$& 27884 & \\
 00 53 49.46 & --72 16 44.2 &  14.96  &  O9.2\,V(n)            & SBS24 & $\cdots$             & 8-092  & 28153 \\ % NEW
 00 54 13.82 & --72 20 44.0 &  15.23 & O9.7\,V                 & SBS24 & OGLE SMC108.8 33982	 & 8-102  & 24948 \\ % NEW
 00 54 17.02 & --72 14 20.8 &  15.96 & O9.7\,Vnn               & SBS24 & [MFH2007] SMC5-38564 & 8-106  & $\cdots$ & MFH07: O9\,V  \\ % 
 00 54 33.45 & --73 41 01.3 & 14.79 & O9.5\,III-V          & MCN08 & SMC X-2, RX J0054.5-7340 &$\cdots$& 30492 & LOS16: B0.5 \\      
 00 54 38.23 & --72 32 06.4 & 14.48  & B1\,III + O9.5\,Ve      & LOS16 & 2dFS 1003, [MA93] 779&$\cdots$& 30744 & EHI04: B0.5\,(IV)e?\\
 00 54 56.18 & --72 26 47.9 & 15.20 & O9\,V             & MCN08 & RX J0054.9-7226, [MA93] 810 &$\cdots$& 31710 & AHZ09: B0e \\     
 00 55 03.34 & --72 55 21.7 &  14.73 & O9                       & SBV13 & [SBV2013] B102      &$\cdots$& 32159 & \\
 00 55 18.44 & --72 38 52.0 & 15.91 & O9.5\,V                   & MCN08 & RX J0055.2-7238     &$\cdots$& 33105 & \\    
 00 55 30.47 & --72 27 15.8 & 14.74 & O9.5\,III                 & LOS16 &$\cdots$             &$\cdots$& 33823 & \\
 00 55 33.91 & --72 02 43.8 & 14.96 & O9.5\,V                   & LOS16 &$\cdots$             &$\cdots$& 34005 & \\
 00 55 35.64 & --72 17 07.4 &  15.23 & O9\,IV                   & MFH07 & [MFH2007] SMC5-4695 &$\cdots$& $\cdots$ & \\   
 00 55 52.85 & --73 22 35.6 & 13.45 &  O7\,If                   & MD01 &  [MD2001] Anon 2     &$\cdots$& 35087 & \\
 00 55 59.57 & --72 23 31.5 & 15.51 &  O9\,V                    & ELS06 &  Cl* NGC 330 ELS 49 &$\cdots$& 35489 & \\ % 
 00 55 59.59 & --72 19 54.3 & 14.82 & O8\,V                     & LOS16 &[MFH2007] SMC5-4198  &$\cdots$& 35491 & MFH07: O4.5\,V\\ % 
 00 56 01.65 & --72 08 24.7 & 15.12 &  O8\,V                    & LOS16 & $\cdots$            &$\cdots$& 35598 & \\
 00 56 03.93 & --72 27 13.1 &  15.69 & O9.5\,V                  & ELS06 &  Cl* NGC 330 ELS 123&$\cdots$& 35727 & \\ % R74-B18
 00 56 04.35 & --72 15 41.1 &  16.11 &  O9\,IV                  & MFH07 & [MFH2007] SMC5-25394&$\cdots$& 35761 & \\ 
 00 56 12.28 & --73 05 50.8  & 13.41 & O9.5\,III + B            & LOS16 &  $\cdots$           &$\cdots$& 36213 &  \\
 00 56 13.61 & --72 42 56.7 & 15.64 &  O9.5\,V                  & LOS16 &   $\cdots$          &$\cdots$& 36325 &  \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{c@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}
l@{\hspace{2mm}}c@{\hspace{2mm}}r@{\hspace{3mm}}l}
\hline\hline
%\hline
RA & Dec                   & $G$   & Spectral & Ref & Name & BLOeM & M2002 & Note\\
\multicolumn{2}{c}{J2000}  & mag & Type   &     &      &       & \\
\hline
 00 56 17.32 &  -72 17 28.7 & 15.32 & O9\,V                     & LOS16 & [SBV2013] B115        &$\cdots$& 36514 & \\
 00 56 31.00 & --72 18 53.4 & 15.52 &  O8.5\,Vn         & ELS06 & Cl* NGC 330 ELS 52, 2dFS 1152 &$\cdots$& 37332 & \\
 00 56 33.68 & --72 12 40.0 & 14.68 & O9.5--B0:pe               & LOS16 & Lin 310               &$\cdots$& 37502 & \\
 00 56 44.10 & --72 03 31.7 & 14.56 & O4\,V((f))                & LOS16 & AzV 177               &$\cdots$& 38024 & MPP05: O4\,V((f)) \\
 00 56 44.34 & --72 29 06.5 & 14.31 & O6.5--7:\,Vpe             & LOS16 & Cl* NGC 330 ELS 23    &$\cdots$& 38036 & ELS06: O9\,V--IIIe\\
 00 56 56.36 & --72 49 06.8 & 14.77 & O7--9                     & SBV13 &  [SBV2013] B122       &$\cdots$&$\cdots$& \\
 00 57 04.66 & --73 33 55.2 &  15.34 &  O7--9\,V                & EHI04 &LHA 115-N 59, 2dFS 1192&$\cdots$& 39126 & \\
 00 57 06.07 & --72 01 59.5  & 14.99 & O9.5\,III                & LOS16 & $\cdots$              &$\cdots$& 39211 &\\
 00 57 26.94 &  -72 33 13.6 &   13.95   &   O8.5\,III((f))& BCH25 & AzV 186, Cl* NGC 330 ELS 13, 2dFS 1230 & 7-001  & 40341 & ELS06: O8,5\,III-II((f))\\
 00 57 27.93 & --72 00 26.2 &  14.50 & O7\,V                    & LOS16 & $\cdots$              &$\cdots$& 40380 & \\
 00 57 29.45 & --72 15 50.7 & 15.46   & O9:                     & HL88  & Cl Lindsay 56 \#2     &$\cdots$&$\cdots$& \\ % 00 57 29.46 -72 15 51.2 2MASS
  00 57 30.43 & -71 53 47.7 &  14.18 &  O9\,III                 & GCM87 & AzV 188               &$\cdots$& 44256 & \\
 00 57 32.51 & --72 28 51.1 &14.48 & O9.7\,III + B1:            & BCH25 & AzV 189               &$\cdots$& 44257 & EHI04: B0\,(IV)\\ % MLD95: O9\,V
 00 57 47.67 & --72 17 18.3 & 15.27 &  O9.5\,Ib                 & EHI04 & 2dFS 1263             &$\cdots$& 41354 & DEH19: B0\,V\\
 00 58 05.57 & --72 26 04.3 & 14.97 &  O9.5\,III                & LOS16 & $\cdots$              &$\cdots$& 42260 &  \\
 00 58 12.34 & --72 26 12.2 &  15.48 & O9.5\,V           & ELS06 & Cl* NGC 330 ELS 46, 2dFS 1293&$\cdots$& 42632 & EHI04: B0\,(IV) \\
 00 58 16.51 & --72 38 50.5 &   15.25  & O7.5\,V                & SBS24 & $\cdots$              & 7-020  & 42842 & \\
 00 58 22.87 & --72 17 51.8 &   15.40   &  O9.5\,IV             & SBS24 & [BLK2010]  flames1067 & 4-018  & 43197 & DEH19: O9\,V\\ %    
 00 58 24.44 & --72 29 38.8 &   15.66   & O9.7\,V:n             & SBS24  &  $\cdots$            & 7-024  &$\cdots$&  \\ % NEW
 00 58 24.52 & --72 39 58.9 &   15.10  & O7.5\,V:n              & SBS24  & LHA 115-N 64         & 7-025  & 43293  & \\ % NEW
 00 58 25.70 &  -72 14 33.4 & 15.86 &  O9.5\,V                  & ELS06 & Cl* NGC 346 ELS 90    &$\cdots$&$\cdots$& \\ % no MPG
 00 58 27.23 & -71 39 01.7 & 15.18 &  O9\,V                     & LOS16 &   $\cdots$             &$\cdots$& 43411 & \\
 00 58 29.27 & --72 43 01.2 & 14.82 & O9.7\,Vn                  & SBS24 & 2dFS 1313             & 7-027  & 43530 & EHI04: B0\,(IV)\\ % REVISED B to O
 00 58 30.30 & --72 22 15.9 & 15.07 &  O9.5\,III--V             & EHI04 & 2dFS 1315             &$\cdots$& 43589 & \\
 00 58 31.75 & --72 10 58.0 & 14.91 &  OC7.5\,Vz                & BCH25 & Cl* NGC 346 ELS 28    &$\cdots$& 43668 & WLH00: OC6\,Vz\\ % MPG 113
 00 58 33.19 & -71 55 46.7 & 14.29 &  O7\,V(f)z                 & BCH25 & AzV 207               &$\cdots$& 43724 & LOS16: O7\,III((f)) \\
  00 58 33.33 & --72 39 32.2 & 13.98 &  O9\,I                   & AVM75 & AzV 208               &$\cdots$& 44273 & \\
 00 58 37.05 & --72 13 59.8 &   15.10 & O9.2\,V                 & SBS24 &   [SBV2013] B135      & 4-021  &$\cdots$& SBV13: O7--9 \\ % 
 00 58 45.95 & --72 11 37.0 & 15.65 & O9.5\,V                   & ELS06 &  Cl* NGC 346 ELS 66   &$\cdots$&$\cdots$& \\ % MPG 213
 00 58 47.08  & --72 13 01.8 &  14.55    &  O9.5\,IIIpe         & SBS24 &  Cl* NGC 346 ELS 18   & 4-026  & 44427 & ELS06: O9.5\,IIIe\\ % MPG 217
 00 58 48.94 & --72 09 52.1 & 15.78 & O9\,V                     & ELS06 &  Cl* NGC 346 ELS 77   &$\cdots$& 44514 & \\ % ELS 238
 00 58 55.22 & --72 09 06.7 & 15.42 & O7.5\,Vnnz                & BCH25 &  Cl* NGC 346 ELS 50   &$\cdots$& 44811 & ELS06: O8\,Vn \\ % MPG 299
 00 58 57.40 & --72 10 33.7 & 13.97 & O3\,V((f*c))z + ?         & BCH25 & Cl* NGC 346 ELS 7     &$\cdots$& 44908 & MPG89: O4\,V((f)) \\ % MPG 324)   
 00 58 58.24 & --72 13 46.6 &  14.56  & O9.7\,III:              & SBS24 & [BLK2010] flames 1023 & 4-032  &$\cdots$& DEH19: B0\,V \\
 00 58 58.54 & --72 12 06.8 & 16.15 &  O9.5\,V                  & ELS06  & Cl* NGC 346 ELS 112  &$\cdots$&$\cdots$&\\ % MPG 327
 00 58 58.78 & --72 10 51.4 & 15.13 &  O9\,V                    & DEH19 &  Cl* NGC 346 MPG 330  &$\cdots$& 44969 & MPG89: O7.5\,V \\
 00 59 00.05 & --72 10 38.0 & 13.61 & O5\,V + O7\,V             & MZM09 &  Cl* NGC 346 MPG 342  &$\cdots$& 45026 & DEH19: O5--6\,V((f)) \\
 00 59 00.76 & --72 10 28.2 & 13.45 &  ON2\,III(f*)             & WMH04 &  Cl* NGC 346 MPG 355  &$\cdots$& 45068 & DEH19: O2\,III(f*) \\
 00 59 00.96 & --72 11 09.3 & 15.45 & O6.5\,Vz                  & DEH19 & Cl* NGC 346 MPG 356   &$\cdots$& 45078 & MPG89: O6.5\,V \\
 00 59 01.82 & --72 10 31.2 & 14.13 & O6.5\,V((fc))z            & BCH25 & Cl* NGC 346 MPG 368   &$\cdots$&$\cdots$& MZM09: O6\,V \\
 00 59 01.90 & --72 10 43.4 & 15.00 & O9.5\,V                   & ELS06 & Cl* NGC 346 MPG 370   &$\cdots$&$\cdots$& MPG89: O9.5\,V \\
  00 59 02.06 & --72 10 36.3 & 15.58 & O9.5\,V                  & RHH22 & Cl* NGC 346 MPG 375   &$\cdots$&$\cdots$& \\
 00 59 02.92 & --72 10 35.0 & 14.38 & O7\,V                     & DEH19 & Cl* NGC 346 MPG 396   &$\cdots$&$\cdots$& MPG89: O7\,V\\
 00 59 03.98 & --72 10 51.2 & 14.96 & O7.5\,V((f))              & DEH19 & Cl* NGC 346 MPG 417   &$\cdots$&$\cdots$&  \\
  00 59 04.28 & --72 10 27.2 & 15.91 & O9.5\,V                  & RHH22 & Cl* NGC 346 MPG 429   &$\cdots$&$\cdots$&   \\
 00 59 04.50 & --72 10 24.7 & 12.53  & ON3\,If + O5.5\,V        &  RP23 & Cl* NGC 346 MPG 435   &$\cdots$&$\cdots$& DEH19: O4\,If + O5--6    \\  
 00 59 04.80 & --72 11 02.9 & 15.32 & O8\,V                     & DEH19 &  Cl* NGC 346 MPG 445  &$\cdots$&$\cdots$& HS10: O9.5\,V\\
 00 59 05.88 & --72 10 29.0 &  15.53 & O9\,V                    & MPG89 &  Cl* NGC 346 MPG 468  &$\cdots$&$\cdots$&\\
 00 59 05.91 & --72 10 50.3 & 14.97 &  O8.5\,V                  & ELS06 &  Cl* NGC 346 ELS 34   &$\cdots$&$\cdots$&\\ % MPG 467
 00 59 05.99 & --72 10 33.8 & 14.03 & O8\,V                     & RHH22 & Cl* NGC 346 MPG 470   &$\cdots$&$\cdots$&\\
  00 59 06.21 & --72 10 33.6 & 14.61 & O6\,V                    & RHH22 & Cl* NGC 346 MPG 476   &$\cdots$&$\cdots$&\\
   00 59 06.34 & --72 10 32.4 & 15.22 & O9.5\,V                 & RHH22 & Cl* NGC 346 MPG 481   &$\cdots$&$\cdots$&\\
    00 59 06.68 & --72 10 28.8 & 16.17 & O9.5\,V                & RHH22 & Cl* NGC 346 MPG 486   &$\cdots$&$\cdots$&\\
 00 59 06.75 & --72 10 41.3 & 14.50 &  O8\,V                    & MZM09 & Cl* NGC 346 MPG 487   &$\cdots$&$\cdots$& MPG89: O6.5\,V \\
 00 59 07.33 & --72 10 25.4 &  15.08 & O9\,V                    & DEH19 & Cl* NGC 346 MPG 495   &$\cdots$&$\cdots$& MPG89: O8\,V\\
  00 59 07.60 & --72 10 39.2 & 16.26 & O9.5\,V                  & RHH22 & Cl* NGC 346 MPG 499   &$\cdots$&$\cdots$&\\
 00 59 07.64 & --72 10 48.4 & 15.27 &  O8:\,Vn                  & DEH19 & Cl* NGC 346 MPG 500   &$\cdots$&$\cdots$& MPG89: O6\,V: \\
 00 59 08.55 & --72 11 12.7 &15.99 &  O9\,V                     & ELS06 & Cl* NGC 346 ELS 97    &$\cdots$&$\cdots$& \\ % MPG 519
 00 59 08.60 & --72 26 48.4 & 15.79 &  O9                       & SBV13 &  [SBV2013] B139       &$\cdots$&$\cdots$& \\
 00 59 08.70 & --72 10 14.1 &  15.44 & O8\,Vz                   & BCH25 & Cl* NGC 346 ELS 51    &$\cdots$& 45459  & ELS06: O7\,Vz\\ % MPG 523
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{c@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}
l@{\hspace{2mm}}c@{\hspace{2mm}}r@{\hspace{3mm}}l}
\hline\hline
%\hline
RA & Dec                   & $G$   & Spectral & Ref & Name & BLOeM & M2002 & Note\\
\multicolumn{2}{c}{J2000}  & mag & Type   &     &      &       & \\
\hline
00 59 08.97 &  -72 11 10.5 & 16.13 &  O7.5\,V((f))              & DEH19 & Cl* NGC 346 MPG 529   &$\cdots$&$\cdots$& \\   
 00 59 09.84 &  -72 10 59.1 & 15.23   &  O9.7\,IV               & SBS24 & Cl* NGC 346 MPG 549   & 4-037  &$\cdots$& DEH19: O9.5\,V \\ % 
 00 59 09.97 &  -72 05 48.3 &  14.42  & O6.5f?p                 & WLH00 &  AzV 220              & 4-039  & 45521  & SBS24: O6.5f?pe \\  % UNCHANGED
 00 59 10.30 & --72 10 42.7 & 15.83 &  O9.5\,V                  & DEH19 & Cl* NGC 346 MPG 557   &$\cdots$&$\cdots$&  \\ 
 00 59 10.39 & --72 10 28.5 & 16.11 &  O9.5\,V                  & ELS06 & Cl* NGC 346 ELS 107   &$\cdots$&$\cdots$& \\ % MPG 559
 00 59 10.47 & --72 10 47.1 & 15.61  & O8\,V                    & DEH19 & Cl* NGC 346 MPG 561   &$\cdots$&$\cdots$& \\   
 00 59 11.65 & --72 09 57.6 & 15.10  &   O7\,V(n)               & SBS24 & Cl* NGC 346 ELS 33    & 4-040  &$\cdots$& ELS06: O8\,V\\ % MPG 593
 00 59 11.67 & --72 14 24.3  & 16.16 &  O9.5\,V                 & DEH19 &  2dFS 1369            &$\cdots$& 45587  & \\
 00 59 12.32 &  -72 11 07.9 & 14.74 &  O6.5\,V((f))             & DEH19 &  Cl* NGC 346 MPG 602  & 4-041  &$\cdots$& MPG89: O7\,V \\ % 
 00 59 12.71 & --72 11 09.1 & 14.71 & O7\,V                     & DEH19 & Cl* NGC 346 MPG 615   &$\cdots$&$\cdots$& MPG89: O8\,V \\
 00 59 12.82 & --72 10 52.4 & 14.94 &  O9.5--B0\,V              & DEH19 &  Cl* NGC 346 MPG 617  &$\cdots$&$\cdots$& MPG89: O9.5\,V \\
 00 59 13.43 & --72 39 02.7 & 13.71  & O9.7\,III                & SBS24 &  AzV 223              & 7-044  & 45677  & MZM09: O9.5\,II\\ % REVISED
 00 59 14.55 & --72 11 59.8 & 14.96 & O9.5\,V                   & SBS24 & Cl* NGC 346 ELS 29    & 4-043  & 45730  & ELS06: B0\,V \\ %  B to O (MPG 637)
 00 59 14.97 & --72 11 02.2 & 15.83 &  O8\,V                    & HS10 &  Cl* NGC 346 MPG 646   &$\cdots$&$\cdots$& \\
 00 59 15.53 & --72 11 11.7 & 14.85 &  OC5--6\,Vz               & DEH19 & Cl* NGC 346 MPG 655   &$\cdots$& 45789  & MPG89: O6\,V\\   
 00 59 15.90 & --72 11 10.7 & 15.85 & O8\,V                     & DEH19 & Cl* NGC 346 MPG 658   &$\cdots$&$\cdots$& \\   
 00 59 18.62 & --72 11 09.9 & 14.84 & O9\,V                     & ELS06 &  Cl* NGC 346 ELS 22   &$\cdots$& 45935  & MPG89: O8\,V\\ % MPG 682
 00 59 20.30 & --72 14 25.0 & 15.31 & O9.5\,V        & LOS16 &  2dFS 1382, [BLK2010] flames1057 &$\cdots$& 46022  & DEH19: B0\,V \\
 00 59 20.73 & --72 17 10.6 & 14.28  &  O7\,IIIn((f))     & ELS06 & AzV 226, Cl* NGC 346 ELS 10 & 4-049  &  46035 & LOS16: O7\,V \\
 00 59 27.43 & --72 48 37.2 & 14.76 & O8.5\,V                   & EHI04 & 2dFS 1390             &$\cdots$&  46317 & LOS16: O8.5\,V \\
 00 59 30.38 & --72 09 09.6 & 14.56 & O9.7\,III: + B1: III-II   & BCH25 & Cl* NGC 346 ELS 13    &$\cdots$&  46456 & RSE12: O9\,V + B1\\ % MPG 782
 00 59 31.87 &  -72 13 35.2 & 15.35 &  O6.5\,Vnn                & BCH25 & Cl* NGC 346 ELS 46    & 4-057  &$\cdots$& ELS06: O7\,Vn \\ % 
 00 59 31.98 & --72 10 46.1 & 12.26   &   O7\,Iaf$^{+}$         & Wal77 &  Sk 80, AzV 232       & 4-058  &$\cdots$& \\ % UNCHANGED
 00 59 38.60 & -71 44 19.1 & 15.24 &  O7.5--9\,V                & LOS16 & $\cdots$              &$\cdots$&  46831 & \\
 00 59 44.21 & --72 45 30.0 &  14.82  &  O9.5\,III(n)           & SBS24 &  2dFS 1412            & 7-063 &  47062  & EHI04: O9.5\,III\\ % REVISED O to O
 00 59 51.34 & --72 11 28.6  &  14.31   & O9.7\,II: e?          & SBS24 &  Cl* NGC 346 ELS 9    & 4-071 &  47365  & ELS06: B0e \\ % MPG 845
 00 59 52.96 & --72 10 49.2 &   14.91     & O9.2\,V(n)          & BCH25 &  Cl* NGC 346 ELS 25   & 4-073 &  47430  & ELS06: O9\,V\\ % MPG 848
 00 59 54.06 & --72 04 31.4 &    14.98    &  O8.5\,V            & BCH25 &   Cl* NGC 346 ELS 31  & 4-074 &  47478  & ELS06: O8\,Vz \\ % no MPG
 00 59 55.51 & --72 13 37.8 &   13.71     & O9.7\,III           & SBS24 & AzV 238               & 4-076 & 47540   & DEH19: O9\,III \\ % 
 01 00 06.73 & --72 47 19.1 &    13.87    & O6.5\,V((fc)) & BCH25 &  Sk 84, AzV 243, 2dFS 1440  & 7-069 & 48019   & WLH95: O6\,V \\ % 
 01 00 10.70 & -71 48 06.1 &  14.44 &  O9.5\,V                  & LOS16 & AzV 244               &$\cdots$& 48170  & GCM87: B0\,IIIw \\
 01 00 13.60 & --72 12 44.8 & 15.12 &  O9\,V                    & DEH19 & [BLK2010] flames1051  &$\cdots$& 48309  & \\   
 01 00 16.05 & --72 12 44.2 &  14.40  &   O9.7 + O8--8.5 + B    & SBS24 & OGLE SMC-SC 8 209964  & 4-080 & 48401   & HHH05: O8 + O9 \\ % REVISED
 01 00 18.23 & --72 07 52.0 &   15.87 & O9.5\,IV:(n)            & SBS24 & [BLK2010] flames 1114 & 4-082 &$\cdots$ & DEH19: O9\,V \\ % REVISED
 01 00 20.95 &  -71 33 31.3 &  14.27 &  O8\,V                   & GCM87 &  AzV 247              &$\cdots$& 44296  & AVM75: O9 \\
 01 00 21.95 &  -71 29 37.7 &  14.87 &  O9\,III                 & GCM87 &  AzV 248              &$\cdots$&$\cdots$& AVM75: B0: \\
 01 00 22.16 & --72 30 48.8 &  14.63  &  O7\,Vnn: + late O      & BCH25 &  AzV 251              & 7-072  & 48672  & MPP05: O7.5\,V \\ % 
 01 00 39.10 & --72 17 07.9 &  15.09   & O9\,V                  & SBS24  &    $\cdots$          & 4-089  & 49376  & \\ % NEW
 01 00 40.83 & --72 13 43.2 &  14.54 & O9.5\,V                  & LOS16 & 2dFS 1495             &$\cdots$& 49450  & EHI04: B0--3\,(II) \\
 00 00 41.94 & --72 30 29.0 &  14.47 & O9.7\,I(n)               & SBS24 & AzV 256, 2dFS 1497    & 7-076  & 49497  & EHI04: B0\,(IV) \\ % REVISED B to O
 01 00 42.08 &  -71 31 12.3 & 13.54 & O(n)e              & BCH25 & Sk 90, AzV 255, LHA 115-S 31 &$\cdots$&$\cdots$& MLD95: O8\,V   \\
 01 00 43.94 & --72 26 05.2 & 14.49 &  O9.5\,IV                 & LOS16 &  2dFS 1500            &$\cdots$& 49580  & EHI04: O9.5\,III \\
 01 00 44.52 & --72 29 50.3 & 13.85 &  O9\,Ie                   & AVM75 &  AzV 258              &$\cdots$& 49610  & \\
 01 00 52.91 & --72 47 49.0 &  15.46  &   O9 + B0               & HHH05 &  OGLE SMC-SC 9  10098 & 7-081  & 49937  & SBS24: O9.7\,Vnn\\ % O+B or O (SBS24) 
 01 00 57.11 & --72 35 51.7 &  14.54 &  O9\,Ve                  & LOS16 & Lin 374, [MA93] 1231  &$\cdots$& 50095  & \\
 01 00 58.14 & --72 02 12.1 &  14.46  & O9.5\,V + early B       & SBS24 & OGLE SMC725.15.018759 & 1-006  & 50147  & \\ % NEW
 01 01 02.74 & --72 39 30.3 &   12.98 &  O9.7\,Iab              & EHI04 & AzV 262,  2dFS 1532   & 7-084  & 50331  & SBS24: O9.7\,Iab\\ % UNCHANGED
 01 01 07.16 & --72 14 36.5 &    15.37 & O7.5\,V:n              & SBS24 & 2dFS 1540             & 4-102  & 50516  & EHI04: B0-5\,(IV) \\ % REVISED B to O
 01 01 07.60 & -74 00 55.6 &  15.43 & O9.5\,III                 & EHI04 &  2dFS 1541            &$\cdots$&$\cdots$& \\ 
 01 01 14.73 & -71 54 30.7 & 15.24 &  O8\,V                     & LOS16 &  $\cdots$             &$\cdots$& 50791  & \\
 01 01 15.69 & --72 06 35.4 &  14.86  &  O7.5\,Vnnz             & BCH25 &  AzV 267              & 1-012  & 50825  & LOS16: O8\,V \\ % REVISED O to O
 01 01 18.87 & --72 36 33.0 &   15.39  & O9.7\,V(n)             & SBS24 & [MA93] 1255           & 7-094  &$\cdots$& \\ % NEW
 01 01 29.52 & --72 23 20.0 &  13.78 &  O8\,IIIze      & LOS16 & LHA 115-S 32, AzV 274, Lin 381 &$\cdots$& 51373  & \\
 01 01 29.96 & --72 56 26.4 &  13.51 &  O9.5\,Ia                & LOS16 & Sk 100, AzV 275       &$\cdots$& 51384  & AVM75: B1\\
 %
 % 01 01 30.82 & --72 36 27.8 & 15.42 & B0\,V-IV            & SBS24 & $\cdots$                 & 7-102 & 51419 & LOS16: O9\,III \\
 %
 01 01 31.17 & --72 20 08.1 & 15.23 &  O9\,III--V               & LOS16 & 2dFS 1576             &$\cdots$& 51435  & EHI04: O9\,V   \\
 01 01 32.84 & --72 16 45.3 & 14.97 &  O6\,V                    & LOS16 & $\cdots$              &$\cdots$& 51500  & \\
 01 01 39.53 & --72 09 22.2 & 15.29   & O7\,V:(n)               & SBS24 &   $\cdots$            & 4-110 &$\cdots$ & \\ % NEW
 01 01 49.94 & --72 13 14.8 &  14.69    &  O7.5\,V(n)           & SBS24 & AzV 282, 2dFS 1601    & 1-023 & 52170   & EHI04: O7\,V \\ % REVISED O to O
 01 01 54.92 & --72 07 27.5 &   15.05  &  O7\,III((f))e         & LOS16 & 2dFS 1609             & 1-024 & 52363   & EHI04: O7\,II(f) \\ % REVISED O to O
 01 01 55.81 & --72 32 36.4 &  13.97 &  O8\,III:ze pec          & LOS16 & AzV 285               &$\cdots$& 52410  & AVM75: O9e \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{c@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}
l@{\hspace{2mm}}c@{\hspace{2mm}}r@{\hspace{3mm}}l}
\hline\hline
%\hline
RA & Dec                   & $G$   & Spectral & Ref & Name & BLOeM & M2002 & Note \\
\multicolumn{2}{c}{J2000}  & mag & Type   &     &      &       & \\
\hline
01 01 57.23 &  -72 12 42.2 &  13.11 &  O9.2\,Ib(n)              & SBS24 & Sk 101, AzV 287       & 1-025 &  52461 & Wal83: O9.5\,Iw\\ % 
 01 02 00.71 & --72 27 12.7 &  14.37 &  O8.5\,III((f))          & EHI04 & 2dFS 1618             &$\cdots$& 52598 & \\
01 02 08.65 & --72 13 20.0 &  14.34 &  O7.5\,Vnn                & BCH25 & AzV 296               & 1-027 &  52948 & MBK04: O8.5\,V((f))\\ % 
 01 02 10.90 & --72 25 05.6 & 14.92 & O9.5\,V                   & LOS16  & 2dFS 1638            &$\cdots$& 53042 & EHI04: O9.5\,III \\
 01 02 14.44 & --72 11 16.0 &  14.53   & O9.5\,V:n              & SBS24 & AzV 300               & 1-033 &  53183 & GCM87: B0\,IIw\\ % 
 01 02 17.83 & -71 51 43.5 & 14.88 &  O7--9                     & SBV13 &  [SBV2013] B152       &$\cdots$& 53324 & \\
 01 02 18.86 & --72 17 40.4 & 15.21 & O7--9\,Vp:e               & LOS16 & 2dFS 5106             &$\cdots$& 53360 & EHI04: O6--9 \\
 01 02 19.06 & --72 22 04.5 & 14.31 &  O9\,III                  & EHI04 & AzV 302, 2dFS 1654    &$\cdots$& 53373 & \\ 
 01 02 19.13 & --72 12 10.0 &  14.76 &  O9.5\,V                 & EHI04 &  2dFS 1653            &$\cdots$& 53382 & \\
 01 02 39.22 & --72 50 57.0 &  14.12 &  O7--B0            & EHI04 & AzV 308, 2dFS 1684, Lin 398 &$\cdots$& 54180 & \\ 
 01 02 39.79 & -71 59 47.8 &  13.48  & O9.7\,III:ne             & SBS24 & Lin 393               & 1-040  & 54209 & \\ % NEW
 01 02 42.86 & --72 05 06.7 &   14.31   & O9,7:V:n + O9.7:      & SBS24 & $\cdots$              & 1-041  & 54325 & \\ % NEW
 01 02 45.11 & -71 56 12.4 &    14.51    &  O9.7\,III: + O9.7 & SBS24 &  AzV 311, [SBV2013] B156& 1-043  & 54428 & SBV13: O7--9\\ %  O to O
 01 02 51.95 & -71 48 24.8 & 12.85 & O9\,III                    & LOS16 & Sk 107, AzV 317       &$\cdots$& 54721 & AVM75: B0 \\
 01 02 55.65 & --72 06 05.1 & 15.33 & O9\,V                     & EHI04 &  2dFS 1718            &$\cdots$& 54899 & \\
 01 02 57.08 & --72 08 09.1 &  13.80  &  O9.2\,Ibnn             & BCH25 & AzV 321, 2dFS 1720    & 1-056  & 54958 & WHE10: O9\,IInp \\ %
 01 02 59.77 & --72 04 47.6 &   13.53  & O9.5\,II:pe            & SBS24 & Lin 404               & 1-058  & 55073 \\ % NEW
 01 03 04.89 & -71 53 35.5 &  16.12 & O7--9                     & SBV13 &  [SBV2013] B160       &$\cdots$&$\cdots$&    \\
 01 03 09.27 & --72 25 57.1 & 14.47 & O9.7\,V                   & BCH25 & AzV 326, 2dFS 1741    &$\cdots$& 55490 & MLD95: O9\,V\\
 01 03 10.55 & --72 02 14.4 &  13.28  &  O9.7\,Ib               & BCH25 & AzV 327, R28          & 1-066  & 55537 & WLH00: O9.5 II-Ibw\\ % 
 01 03 13.41 &  -72 05 57.4 & 14.21 &  O9\,V                    & MWD00 & [MWD2000] h53- 27     &$\cdots$& 55701 & \\
 01 03 13.98 & --72 25 07.6 & 14.49 &  O8.5\,V                  & EHI04 &  2dFS 1749            &$\cdots$& 55742 & \\
 01 03 15.82 & --72 02 51.5 & 14.96 &  O7--9                    & SBV13 &  [SBV2013] B163       &$\cdots$& 55808 & \\
 01 03 18.95 & -71 54 13.1 &   14.64 & O9.7\,III:               & SBS24 &  [SBV2013] B165       & 1-068  & 55948 & SBV13: OBe?\\ %  OB to O
 01 03 21.30 & --72 05 38.2 &  13.61  & O5\,V(n) + O6.5(n)      & SBS24 & [MWD2000] h53-47      & 1-072  & 56068 & MOP03: O6\,V + O4.5\,III(f) \\ %  O to O
 01 03 25.06 & -71 56 35.8 &  13.67  &  O9.2\,II:npe            & SBS24 & AzV 330               & 1-075 & 56262 & MLD95: Be \\ % REVISED O to O
 01 03 25.22 & --72 07 03.8 &   13.89  & O9\,III:               & SBS24 & [MWD2000] h53- 60     & 1-076 & 56267 & MWD00: O8\,III \\ % REVISED O to O
 01 03 25.23 & --72 06 43.9 & 12.41 & WN3:ha + O + O + O    & SHT18 & Sk 108, AzV 332, SMC AB 6 &$\cdots$&$\cdots$ & \\
 01 03 26.58 & --72 57 02.8 & 13.80 & O9.5\,III                 & EHI04 & AzV 334, 2dFS 1766    &$\cdots$& 56335 & AVM75: B0 \\
 01 03 27.98 & --72 00 22.0 &  14.37  & O9.7\,III:              & SBS24 & $\cdots$              & 1-078 &$\cdots$ & \\ % NEW
 01 03 28.81 & --72 01 28.9 &  15.36 &  O9.5 + B0.5--2          & HHH05 & OGLE SMC-SC10  37156  &$\cdots$& 56459 & \\
 01 03 28.84 & --72 02 34.3 &  14.02  & O9.2\,III:(n)pe         & SBS24 & [MA93] 1380           & 1-079  & 56460 & \\ % NEW
 01 03 29.73 & --72 17 55.6 &  15.03  &   O9.7\,Vn + B          & SBS24 &  2dFS 1772            & 5-001  & 56503 & LOS16: O9\,Ve \\ % REVISED O to O
 01 03 31.95 & --72 05 21.6 &   13.92  & O8:\,V: + B + B        & SBS24 & [MWD2000] h53- 91     & 1-080  &$\cdots$& MWD00: O8.5\,Ve \\ % REVISED O to O
 01 03 35.67 & --72 06 36.2 &   14.66 &  O9\,V                  & MWD00 & [MWD2000] h53-103     &$\cdots$& 56803 & \\
 01 03 35.92 & --72 03 22.1 & 13.16 & WN4 + O6\,I(f)            & FMG03 & AzV 336a, SMC AB 7    &$\cdots$& 56815 & \\ 
 01 03 43.34 & --72 03 03.2 & 13.69  &   O9.5\,III: + O9.2      & SBS24 & [MWD2000] h53-137     & 1-091  & 57182 & MWD00: O8.5\,III \\ % REVISED O to O
 01 03 44.68 & --72 05 58.4 &  13.46 & O9\,III                  & MWD00 & [MWD2000] h53-141     &$\cdots$& 57249 & \\
  01 03 56.38 & --72 41 18.2 & 15.63 &  O9\,V              & EHI04 & 2dFS 1827, [SBV2013] B177  &$\cdots$& 57868 & SBV13: O7--9 \\
 01 04 01.15 & --72 33 11.5 &  13.17 & O7\,III             & GCM87 & Sk 112, AzV 345, LHA 115-S39&$\cdots$&58076 & \\
 01 04 03.43 & --72 51 33.2 & 15.33 & O9.5\,III                 & EHOI04 & 2dFS 1841            &$\cdots$& 58168 & \\
 01 04 05.04 & --72 04 48.4 &  13.63  & O6\,III(n)              & SBS24 & AzV 345a              & 1-102  & 58257 & GCM87: O7\,III \\ % REVISED O to O
 01 04 16.86 & --72 00 54.7 &   14.55  & O9\,V:                 & SBS24  & $\cdots$             & 1-104  & 58803 & \\  % NEW
 01 04 27.84 & --72 04 52.5 & 14.23 &  Ope                      & LOS16 & [MA93] 1466           &$\cdots$& 59319 & \\
 %
 % 01 04 52.97 & --71 54 49.2 & 13.95 & B0                    & SBV13 &  $\cdots$                 &           & 60439 & LOS16: O+B \\
 %
 01 04 53.27 & --72 40 34.2 & 15.07 &  O8.5\,V                  & LOS16 &  2dFS 1940            &$\cdots$& 60460 & \\
 01 04 55.74 & --72 46 48.1 & 12.59 &  O9.2\,Iab                & BCH25 & Sk 116, AzV 372       &$\cdots$& 60577 & WFC02: O9.5\,Iabw \\
 01 05 05.75 & --72 08 06.9 & 15.12 &  O9.5\,V                  & LOS16 & $\cdots$              &$\cdots$& 61039 &  \\
 01 05 07.38 & --72 48 18.7 & 14.55 &  O3.5\,V((f))z            & BCH25 & AzV 377, 2dFS 1971    &$\cdots$& 61105 & EHI04: O5\,V((f)) \\
 01 05 09.44 & --72 05 34.7 & 13.81 &  O9.5\,III                & MBK04 & AzV 378               &$\cdots$& 61202 & GCM87: O8\,V \\
 01 05 21.72 & --72 08 42.5 & 15.73 &  O9\,V                    & EHI04 & 2dFS 2002             &$\cdots$& 61712 & \\
 01 05 28.61 & --72 29 23.4 &  14.80  &   O9.7\,III(n)          & SBS24 & 2dFS 2023             & 5-042  & 61990 & EHI04: O9.5\,III \\ %  O to O
 01 05 30.60 & --72 01 21.7 &  15.07  & O9 + O9.5--B0           & HHH05 & OGLE SMC-SC10 108086  &$\cdots$& 62062 & \\
  01 05 39.53 & --72 29 26.9 &   14.09    &  O3.5\,V((fc))z     & BCH25 & AzV 388, 2dFS 2049    &$\cdots$& 62400 & EHI04: O5\,V \\
 01 05 39.85 & --72 20 27.0 &   14.91    &  O9.5\,IV            & SBS24 & $\cdots$              & 5-044  & 62416 & LOS16: O9\,V \\ %  O to O
 01 05 39.94 & --72 16 05.5 &   13.85     & O9.2\,III + early B & SBS24 & AzV 387,  2dFS 2050   & 5-045  & 62420 & EHI04: O9.5\,III \\ %  O to O
 01 05 41.20 & --72 03 41.0 &   15.07 &   O7--9       & SBV13 & [SBV2013] B183, LHA 115-N 78C   &$\cdots$& 62455 & \\
 01 05 42.62 & --72 27 47.7 &    14.54   & O9.7\,V(n)           & SBS24 & Lin 446               & 5-048 &$\cdots$& PSM12: B0--3 \\ % B to O
 01 05 44.03 & --72 14 40.4 &   13.66    & O9.7\,V: + early B   & SBS24 & AzV 389               & 5-050 & 62567  & GCM87: B0\,IIw\\ % REVISED B to O
 01 05 46.29 & --72 06 51.2 & 14.72 & O9.5\,III--Ve             & LOS16 & 2dFS 2064             &$\cdots$& 62638 & EHI04: B0\,(IV) \\
 01 06 09.81 & -71 56 00.7 & 13.77 &  O9.5\,Ia                  & LOS16 & AzV 398, [MA93] 1571  &$\cdots$& 63413 & MD01: O8.5\,If \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{c@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}
l@{\hspace{2mm}}c@{\hspace{2mm}}r@{\hspace{3mm}}l}
\hline\hline
%\hline
RA & Dec                   & $G$   & Spectral & Ref & Name & BLOeM & M2002 & Note\\
\multicolumn{2}{c}{J2000}  & mag & Type   &     &      &       & \\
\hline
01 06 10.45 & --72 23 19.6 & 14.79 &  O7\,V                     & EHI04 & 2dFS 2123             &$\cdots$& 63432 & \\
 01 06 15.48 & --72 32 56.4 & 15.09 &  O9\,V                    & EHI04 & 2dFS 2135             &$\cdots$& 63626 & \\
 01 06 17.22 & --72 27 46.7 &  13.28  &  O8.5:Ib + OBpe & SBS24 & LHA 115-S 49, Sk 127, AzV 402 & 5-071  & 63683 & EHI04: O9.7\,Ib\\ % REVISED O to O
 01 06 51.16 & --72 33 21.7 &  15.30 &  O8.5\,V                 & LOS16 & 2dFS 2222             &$\cdots$& 64773 & EHI04: B0:\,(V) \\
 01 07 00.92 &  -72 13 16.3 &  13.74  &  O9.5\,III              & SBS24 & AzV 411,  2dFS 2238   & 5-090  & 65110 & EHI04: O9\,III \\
 01 07 06.26 & -71 57 46.5 &  14.91 &  O9\,Ve                   & LOS16 & [MA93] 1615           &$\cdots$& 65318 & \\
 01 07 06.98 & --72 08 46.7 & 15.27 & O8\,V                     & EHI04 & 2dFS 2252             &$\cdots$& 65346 & \\
 01 07 07.29 & --73 11 10.0 & 14.98 &  O8V + O9                 & LOS16 & 2dFS 2253             &$\cdots$& 65355 & EHI04: O7\,V  \\
 01 07 14.27 & --72 13 47.5 & 15.16 &   O8\,II(fc)              & BCH25 & 2dFS 2266             & 5-097  & 65577 & EHI04: OC7\,II(f) \\ % REVISED O to O
 01 07 19.16 & --72 35 13.2 & 15.24 &  O9.5\,Ib                 & EHI04 & 2dFS 2275             &$\cdots$&$\cdots$&      \\
 01 07 20.64 & --72 15 47.7 &   15.42    &  O9.7\,III           & SBS24 & 2dFS 2281             & 5-099 & 65785  & EHI04: O9.5\,III \\ % REVISED O to O
 %
 % 01 07 32.60 & --72 17 38.8 & 13.09 &  B0.7\,II             & SBS24 & Sk 131, AzV 420      & 5-105 & 66160 & LOS16: O+B \\
 %
 01 07 34.35 & --72 35 05.3 & 15.51  & O9.5\,V                  & EHI04 & 2dFS 2303             &$\cdots$& 66215 & \\
 01 07 39.64 & --72 25 47.0 &   15.59   & O9.7\,IV:             & SBS24 & 2dFS 2317             & 5-108 &  66392 & EHI04: B0\,(V)\\  % REVISED B to O
 01 07 40.39 & --72 51 00.1 &   13.24 &  O9.7\,III          & BCH25 & Sk 132, AzV 423, 2dFS 2319&$\cdots$& 66415 & WFC02: O9.5\,II(n)  \\
 01 07 59.83 & --72 00 54.0 & 14.65 & O7\,Vz                    & LOS16 & AzV 429               &$\cdots$& 67060 & GCM87 O7\,V \\
 01 08 06.13 & --72 33 01.0 & 14.86 &  O7\,V                    & LOS16 & $\cdots$              &$\cdots$& 67269 & \\
 01 08 17.91 & -71 59 54.4 & 14.24 & O3\,V((f*))z+?             & BCH25 & AzV 435               &$\cdots$& 67670 & MPP05: O3\,V((f*)) \\
 01 08 18.10 & --72 36 25.0 & 15.26 & O9.5V:e                   & LOS16 & [MA93] 1656           &$\cdots$& 67673 & \\
 01 08 25.85 & --72 23 27.3 &  13.90   &   O9.5:\,V:pe          & SBS24 & AzV 436, 2dFS 2413    & 5-115  & 67893 & EHI04: B0\,(II)e \\ % REVISED B to O
 01 08 27.97 & -72 00 11.7  & 15.23    & Oe                     & Cro25 & LHA 115-N80A          &$\cdots$& 67956 & \\
 01 08 31.87 & --72 14 23.9 & 15.29 & O9.5\,III                 & LOS16 & $\cdots$              &$\cdots$& 68071 & \\
 01 08 41.15 & --72 25 46.3 & 15.23 &  O8\,V                    & EHI04 &  2dFS 2452            &$\cdots$& 68342 & \\
 01 08 51.09 & -71 49 51.7 &  14.64 &  O9.5\,III                & LOS16 & AzV 439               &$\cdots$& 68621 & CG82: O9.5\,III \\
 01 08 56.02 & -71 52 46.7 & 14.55 &  O6.5\,V(n) + O9.5:\,V     & BCH25 & AzV 440               &$\cdots$& 68756 & MPP05: O8\,V \\
 01 09 13.03 & --73 11 38.0  & (14.87)  & O6.5              & MSH04 & [HRZ99] 2, [HMC2003b] 122 &$\cdots$&$\cdots$& \\ % 01 09 12.94 -73 11 38.8 2MASS J=13
 01 09 13.05  & --73 11 38.3 & (14.38) & O7                 & MSH04 & [HRZ99] 1, [HMC2003b] 122 &$\cdots$&$\cdots$& \\
 01 09 13.35 & --73 11 38.4 & (16.10) & O8.5                & MSH04 & [HRZ99] 3, [HMC2003b] 127 &$\cdots$&$\cdots$& \\
 01 09 13.74 & --73 11 33.3  & (15.74) & O7.5              & MSH04 & [HRZ99] 11, [HMC2003b] 130 &$\cdots$&$\cdots$& \\
 01 09 17.52 & --72 06 21.4 & 15.54 & O9.5\,III--V              & EHI04 & 2dFS 2541             &$\cdots$& 69332 &\\
 01 09 21.89 & --73 11 20.0 & 14.69 &  O9--B0\,V                & Wil94 & [W94] DEM S 138 2     &$\cdots$& 69461 & \\
  01 09 21.95 & --73 15 41.9 & 14.95 &  O4\,III(f) + B          & BCH25 & 2dFS 2553             &$\cdots$& 69460 & EHI04: O6.5\,II(f) \\
 01 09 25.43 & --73 09 29.9 & 14.60 & O8:\,V((f))z + O6:\,Vn    & BCH25 & AzV 446               &$\cdots$& 69555 & GCM87: O6.5\,V \\
 01 09 26.78 & --72 01 26.8  & 15.60 & O9\,V                    & LOS16 & $\cdots$              &$\cdots$& 69598 & \\
 01 09 48.24 & --72 30 19.3 & 14.70 & O9\,V                     & LOS16 & AzV 448               &$\cdots$& 70149 & \\
 01 10 26.06 & --72 23 29.0 & 13.93 &  O9.5\,III                & LOS16 & AzV 451, 2dFS 2669    &$\cdots$& 71002 & EHI04: B0\,(III) \\
 01 10 45.03 & --72 43 09.1 & 13.54 &  O8.5\,III            & EHI04 & Sk 142, AzV 454, 2dFS 2700&$\cdots$& 71404 & \\
 01 10 55.76 & --72 42 56.2 & 12.92 & O9.5\,Iab             & BCH25 & Sk 143, AzV 456, 2dFS 2717&$\cdots$& 71614 & ECF04: O9.5\,Ibw \\
 01 11 03.34 & --72 43 55.9 &  15.03 &  O9.5V                   & EHI04 & 2dFS 2728             &$\cdots$& 71769 & \\
 01 11 05.62 & --72 13 41.8 & 15.44 &    O9\,V                  & EHI04 &  2dFS 2734            &$\cdots$& 71815 & \\
 01 11 09.44 & --72 36 44.7 & 15.02 & O9.5\,III                 & EHI04 & 2dFS 2746             &$\cdots$& 71894 & \\
 01 11 12.00 & --72 22 10.4 & 14.66 & O9.5\,III                 & EHI04 & 2dFS 2753             &$\cdots$& 71944 & \\
 01 11 12.74 & -71 57 27.1 &  14.17 &  O9\,Ie                   & AVM75 & AzV 458               &$\cdots$& 71958 & \\
 01 11 19.97 & --72 21 58.9 & 15.14 &  O8\,III                  & EHI04 & 2dFS 2762             &$\cdots$& 72097 & \\
 01 11 24.14 & -71 58 40.4 & 14.05 & O9\,Ie                     & AVM75 &  AzV 460              &$\cdots$& 72176 & \\
 01 11 25.57 & --72 09 48.8 & 14.59 &  O8\,V + O8\,V            & LOS16 &  AzV 461, 2dFS 2772   &$\cdots$& 72204 & EHI04: O8\,V   \\
 01 11 25.96 & --73 17 27.8 &  14.51 &  O9.5\,III--V            & EHI04 & Lin 493, 2dFS 2774    &$\cdots$& 72210 & \\
 01 11 43.49 & --73 13 53.5 &  13.73 & O8--9:\,IIIpe:           & LOS16 & Sk 147, AzV 464       &$\cdots$& 72535 & GCM87: O9e \\
 01 12 02.53 & --72 08 49.6 & 14.90 &   O9.5\,V                 & EHI04 & 2dFS 2815             &$\cdots$& 72884 & \\
 01 12 05.88 & --72 40 56.6 & 15.12 &  O9.7\,V                  & BCH25 & AzV 468               &$\cdots$& 72941 & GCM87: O8.5\,V \\
 01 12 29.01 & --72 29 29.1 & 13.14 & O9\,Iab(f)                & BCH25 & Sk 148, AzV 469       &$\cdots$& 73337 & WFC02: O8.5\,II((f)) \\
 01 12 53.87 & --73 30 26.2 & 14.62 &  Oe                       & LOS16 & 2dFS 2898             &$\cdots$& 73795 & EHI094: O6--9\,III-V\\
 01 13 00.40 & --73 17 04.1 & 13.62  &  O9.7\,II-Ib(n)     & SBS24 & Sk 151, AzV 471, 2dFS 2905 & 6-005  & 73913 & LOS16: O9.5\,I  \\ % REVISED O to O
 01 13 42.45 & --73 17 29.5 & 13.51 & O4\,IV-II((f))p + O9.5:& POH22 & AzV 476, Dachs SMC 3--10 &$\cdots$& 74608 & MPP05: O2--3\,V \\
 01 13 47.99 & --73 18 09.7 &  15.12 &  O7--8\,V                & TL87  & WBBe NGC 456 3        &$\cdots$&$\cdots$& \\ % Testor87 NGC456 West39
 01 13 48.89 & --73 18 05.2 &  14.98  &   O7.5\,V: + O9.5       & SBS24 & WBBe NGC 456 2        & 6-013  & 74703 & TL87: O6-7\,V \\ % REVISED O to O (Testor87 NGC456 West42)
 01 13 51.79 & --73 17 57.4 &   14.93   & O9.5\,V(n)            & SBS24 & WBBe NGC 456 1        & 6-014  &$\cdots$&     \\ % NEW
 01 14 01.66 & --73 17 07.1 &    15.14   & O9.7\,V              & SBS24 &  Lin 503              & 6-019  & 74888 & \\  % NEW
01 14 17.29 & --73 15 49.6 & 15.57 &  O9\,V                     & LOS16 & LHA 115-N 84C, Lin 504&$\cdots$& 75126 & \\
 01 14 21.28 & --73 14 50.3 &  15.58    & O9.2\,V               & SBS24 & OGLE SMC116.3 37	   & 6-023  & $\cdots$& \\ % NEW
 01 14 22.58 & --73 13 23.3 &    14.73    & O9.2\,V             & SBS24 & 2dFS 3006             & 6-025  & 75210 & EHI04: O8.5\,V  \\ % REVISED O to O
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{c@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}
l@{\hspace{2mm}}c@{\hspace{2mm}}r@{\hspace{3mm}}l}
\hline\hline
%\hline
RA & Dec                   & $G$   & Spectral & Ref & Name & BLOeM & M2002 & Note\\
\multicolumn{2}{c}{J2000}  & mag & Type   &     &      &       & \\
\hline
 01 14 40.14 & --73 16 14.5 & 14.99 &  O7--8\,V                 & EHI04 & 2dFS 3030             &$\cdots$& 75470 & \\
01 14 41.35 & --73 18 01.7 &  14.89   & O8.5\,V:                & SBS24 & OGLE SMC733.30.000053	& 6-031 & 75491  &\\ % NEW 
 01 14 42.43 & --73 18 34.2 &  15.69   & O9\,V:(n)              & SBS24 & $\cdots$              & 6-032 &$\cdots$&\\ % NEW
 01 14 43.88 & --73 18 23.6 &   14.57    & O4.5\,V:             & SBS24  & [MA93] 1794           & 6-033 & 75529  & \\ % NEW
 01 14 50.26 & --73 20 17.9 & 12.38 & O9\,Iab((f))              & BCH25 & Sk 155, AzV 479       &$\cdots$&$\cdots$& Wal83: O9\,Iw \\
 %
 % 01 14 50.94 & --73 06 49.4 & 15.13 & B0\,IV                   & SBS24 & $\cdots$                & $\cdots$ & 75626 & LOS16: O9\,III-V \\ % added 20/6/25 
%
 01 14 55.02 & --72 21 38.1 &  14.32 &  Ope pec                 & LOS16 & AzV 480, 2dFS 3047    &$\cdots$& 75689 & EHI04: O4--7Ve \\
 01 15 10.84 & --72 56 10.2 & 14.35 &  O9\,IIIe                 & LOS16 & $\cdots$              &$\cdots$& 75919 & \\
 01 15 29.97 & --73 20 16.0 & 14.62 &  O8\,V                    & EHI04 &  2dFS 3097            &$\cdots$& 76217 &\\
 01 15 33.70 & --73 16 13.2 &  15.51  &   O9.7\,IV              & SBS24 &  2dFS 3106            & 6-060 & 76287 & EHI04: O9\,V \\ % REVISED O to O
 01 15 39.20 & --73 23 49.5 &   13.96  & O9.7\,III              & SBS24 & AzV 484, 2dFS 3118    & 6-067 & 76371 & EHI04: O9.5\,III  \\ % REVISED O to O
 01 15 52.19 & --73 20 48.2 &  13.50 & O9.5                     & TNM88 & Sk 157,  AzV 486      &$\cdots$& 76553 & AVM75: B1\\
 01 16 00.03 & --73 25 54.4 & 15.37 &  O9.5\,V                  & EHI04 & 2dFS 3155             &$\cdots$& 76657 & \\
 01 16 00.43 & --72 43 27.2 & 15.36 &  O7--9\,V                 & EHI04 & 2dFS 3157             &$\cdots$& 76664 \\
 01 16 01.01 & --73 20 05.8 &  15.32 &  O9.5\,V                 & EHI04 & 2dFS 3158             &$\cdots$& 76673 \\
 01 16 08.61 &  -73 10 43.5 &   13.91  & O9.7\,I:(n)            & SBS24 & 2dFS 3170             & 6-084 & 76773 & EHI04: O9.5\,Ib \\ % REVISED O to O
 01 16 09.21 & --73 20 49.0 &    15.00 &  O9--B0\,III--Ve   & EHI04 & 2dFS 3172, WBBe NGC 465 3 &$\cdots$& 76781 & EHI04: O9-B0\,(III-V)e \\
 01 16 24.45 & --73 15 07.3 &  15.11   & O9.5\,IV:              & SBS24 & $\cdots$              & 6-091 & 76980 & \\ % NEW
 01 16 33.12 & --73 20 07.9 &  13.89   & O8.5\,V                & SBS24 & 2dFS 3199             & 6-093 & 77082 & EHI04: O9\,V \\ % REVISED O to O
 01 16 43.18 & --73 21 13.6 &   15.22    & O8.5\,V:             & SBS24 & [BKB2004b] 213        & 6-098 & 77199 & \\ % NEW
 01 16 57.61 & --73 19 26.7 &    13.98    & O6\,V:n             & SBS24 & 2dFS 3225             & 6-105 & 77368 & EHI04: O6.5\,V \\ % REVISED O to O
 01 16 59.32 & --73 09 56.7 &     14.60  &  O9.7\,V             & SBS24 & AzV 489               & 6-106 & 77392 & MLD95 O8.5\,V \\ % REVISED O to O
 01 17 01.00 & --73 12 12.4 &     15.49  & O8.5\,V:             & SBS24 & $\cdots$              & 6-107 & $\cdots$ & \\ % NEW
 01 17 05.15  & --73 26 36.0 & 13.17 &   O9.7\,Ia$^{+}$      & EHI04 &  SMC X-1, Sk 160, AzV 490&$\cdots$& 77458 & LOS16: B0.2e \\
01 17 18.49 & --73 17 52.6 &  14.44  & Onnpe                    & SBS24  & AzV 493              & 6-113 & 77616 & LOS16: Ope pec\\ % REVISED O to O
 01 18 53.97 & --73 09 38.3 &  14.34 & O8.5\,IIIe               & LOS16 & 2dFS 3357             &$\cdots$& 78694 & EHI04: O9.5\,III-V   \\
 01 19 39.80 & --73 14 49.9 & 14.63 & O8.5\,V                   & LOS16 & 2dFS 3411             &$\cdots$& 79248 & EHI04: O9\,V \\
01 21 28.62 & --72 46 07.0 & 15.46 & O9.5\,III-V                & EHI04 & 2dFS 3517             &$\cdots$& 80263 & \\
01 23 21.10 & --73 49 51.7 & 14.44 & O8\,V                      & EHI04 & 2dFS 3617             &$\cdots$& 80998 & \\
01 23 25.16 & --73 22 01.1 & 14.42 & O9\,V:                    & RHO19 & 2dFS 3620, SMCSGS-FS 31&$\cdots$& 81019 & LOS16: O9.5\,V \\ 
01 24 07.06 & --73 15 28.3 & 14.33 & O9.5\,III                  & EHI04 & 2dFS 3664             &$\cdots$& 81305 & \\
01 24 07.96 & --73 09 03.7 & (18.2) & mid O                     & TLH10 & [TLH2010] 41          &$\cdots$&$\cdots$&  \\
01 24 42.71 & --73 09 03.9 & 15.15 & O9\,V                      & EHI04 & 2dFS 3700             &$\cdots$& 81586 & \\
01 24 51.21 & --73 27 01.8 & 14.40 & O9\,III                    & EHI04 & 2dFS 3712             &$\cdots$& 81646 & \\
01 24 54.46 & --73 09 11.1 & 15.53 & O9\,V:                   & RHO19 & 2dFS 3720, SMCSGS-FS 128&$\cdots$& 81671 & EHI04: O9\,III-V \\
01 25 19.63 & --73 17 12.2 & 15.23 & O9\,V                      & EHI04 & 2dFS 3735              &$\cdots$& 81831 & \\
01 25 28.36 & --73 24 16.3 & 15.24 & O9\,V                      & EHI04 & 2dFS 3742              &$\cdots$& 81892 & \\
01 25 35.73 & --73 11 10.9 & 14.05 & O9.5\,III                  & LOS16 & $\cdots$               &$\cdots$& 81941 & \\
01 26 35.29 & --73 15 16.3 & 14.35 & O9.7\,Ib: + O9.7\,III:   & BCH25  & 2dFS 3780, SMCSGS-FS 195&$\cdots$& 82322 & Wal83: B0\,Iwp var\\
01 27 04.31 & --73 04 38.8 & 14.23 & O9:\,IIIpe                 & LOS16 & $\cdots$               &$\cdots$& 82489 & \\ % revised Massey ID. 20/6/25
01 28 07.16 & --72 36 47.3 & 16.06 & O9.5\,III-V                & EHI04 & 2dFS 3841              &$\cdots$&$\cdots$&  \\
01 28 47.62 & --73 18 22.9 & 15.01 & O9.7\,IV:                & RHO19 & 2dFS 2877, SMCSGS-FS 215 &$\cdots$& 83017 & EHI04: B2\,(III) \\
01 29 24.55 & --73 33 16.3 & 13.28 & O3\,V((f*))z + OB          & EHO12 & Sk 183, SMCSGS-FS 231  &$\cdots$& 83235 & BCH25: O3\,V((f*))z + OB\\
01 30 16.63 & --73 20 51.1 & 15.40 & O8\,V                      & EHI04 & 2dFS 3934              &$\cdots$& 83510 \\
01 30 43.10 & --73 25 04.1 & 15.24 & O7.5\,V((fc))z            & BCH25 & 2dFS 3954, SMCSGS-FS 287&$\cdots$& 83639 & RHO19: O6\,V((f))z \\
01 30 50.25 & --73 22 58.9 & 13.16 & O8.5\,III                  & BCH25 & Sk 187, SMCSGS-FS 288  &$\cdots$& 83678 & RHO19: O8.5\,III \\
01 31 27.98 & --73 22 14.2 & 13.51 & O7.5(f)np                  & WHE10 & Sk 190, 2dFS 3975      &$\cdots$& 83853 & RHO19: O7.5\,In(f)p \\
01 31 30.04 & --73 21 38.0 & 15.00 & O9.5\,V                    & EHI04 & 2dFS 3976              &$\cdots$& 83864 & \\ 
01 31 04.14 & --73 25 03.8 & 12.91 & WO4 + O4\,V                & MBS85 & Sk 188, SMC AB 8       &$\cdots$& 83750 \\
\hline
\end{tabular}
